Structure and Topology of Band Structures in the 1651 Magnetic Space Groups

The properties of electrons in magnetically ordered crystals are of interest both from the viewpoint of realizing novel topological phases, such as magnetic Weyl semimetals, and from the applications perspective of creating energy-efficient memories. A systematic study of symmetry and topology in magnetic materials has been challenging given that there are 1651 magnetic space groups (MSGs). Here, by using an efficient representation of allowed band structures, we obtain a systematic description of several basic properties of free electrons in all MSGs in three dimensions as well as in the 528 magnetic layer groups relevant to two dimensional magnetic materials. We compute constraints on electron fillings and band connectivity compatible with insulating behavior. Also, by contrasting with atomic insulators, we identify band topology entailed by the symmetry transformation of bands, as determined by the MSG alone. We give an application of our results to identifying topological semimetals arising in periodic arrangements of hedgehog-like magnetic textures.

==> SOC_feSM.tex <==
\begin{tabular}{c|cc||c|cc||c|cc||c|cc||c|cc||c|cc} 
\hline \hline 
SG & $\nu_{\rm P}$ & FS & SG & $\nu_{\rm P}$ & FS & SG & $\nu_{\rm P}$ & FS & SG & $\nu_{\rm P}$ & FS & SG & $\nu_{\rm P}$ & FS & SG & $\nu_{\rm P}$ & FS\\ 
\hline 
1 & $1$ & M$_3$ $\rightarrow$ p & 40 & $2$ & M$_1$ $\rightarrow$ m & 79 & $1$ & M$_3$ $\rightarrow$ p & 118 & $2$ & M$_1$ $\rightarrow$ p & 157 & $1$ & M$_3$ $\rightarrow$ p & 196 & $1$ & M$_3$ $\rightarrow$ p \\ 
2 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 41 & $2$ & M$_1$ $\rightarrow$ m & 80 & $2$ & p $\rightarrow$ m & 119 & $1$ & M$_3$ $\rightarrow$ M$_1$ & 158 & $2$ & M$_1$ $\rightarrow$ m & 197 & $1$ & M$_3$ $\rightarrow$ p \\ 
3 & $1$ & M$_3$ $\rightarrow$ p & 42 & $1$ & M$_3$ $\rightarrow$ M$_1$ & 81 & $1$ & M$_3$ $\rightarrow$ M$_1$ & 120 & $2$ & M$_1$ $\rightarrow$ m & 159 & $2$ & M$_1$ $\rightarrow$ m & 198 & $4$ & p $\rightarrow$ m \\ 
4 & $2$ & M$_2$ $\rightarrow$ m & 43 & $2$ & M$_1$ $\rightarrow$ p & 82 & $1$ & M$_3$ $\rightarrow$ M$_1$ & 121 & $1$ & M$_3$ $\rightarrow$ M$_1$ & 160 & $1$ & M$_3$ $\rightarrow$ p & 199 & $2$ & p $\rightarrow$ m \\ 
5 & $1$ & M$_3$ $\rightarrow$ p & 44 & $1$ & M$_3$ $\rightarrow$ M$_1$ & 83 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 122 & $2$ & M$_1$ $\rightarrow$ p & 161 & $2$ & M$_1$ $\rightarrow$ m & 200 & $1$ & M$_3$ $\rightarrow$ M$_3$ \\ 
6 & $1$ & M$_3$ $\rightarrow$ p & 45 & $2$ & M$_1$ $\rightarrow$ m & 84 & $2$ & p $\rightarrow$ p & 123 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 162 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 201 & $2$ & M$_1$ $\rightarrow$ p \\ 
7 & $2$ & M$_1$ $\rightarrow$ m & 46 & $2$ & M$_1$ $\rightarrow$ m & 85 & $2$ & M$_1$ $\rightarrow$ p & 124 & $2$ & M$_1$ $\rightarrow$ p & 163 & $2$ & M$_1$ $\rightarrow$ p & 202 & $1$ & M$_3$ $\rightarrow$ M$_3$ \\ 
8 & $1$ & M$_3$ $\rightarrow$ p & 47 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 86 & $2$ & M$_1$ $\rightarrow$ p & 125 & $2$ & M$_1$ $\rightarrow$ p & 164 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 203 & $2$ & M$_1$ $\rightarrow$ p \\ 
9 & $2$ & M$_1$ $\rightarrow$ m & 48 & $2$ & M$_1$ $\rightarrow$ p & 87 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 126 & $2$ & M$_1$ $\rightarrow$ p & 165 & $2$ & M$_1$ $\rightarrow$ p & 204 & $1$ & M$_3$ $\rightarrow$ M$_3$ \\ 
10 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 49 & $2$ & M$_1$ $\rightarrow$ p & 88 & $2$ & M$_1$ $\rightarrow$ p & 127 & $2$ & M$_2$ $\rightarrow$ M$_1$ & 166 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 205 & $4$ & M$_1$ $\rightarrow$ m \\ 
11 & $2$ & M$_2$ $\rightarrow$ p & 50 & $2$ & M$_1$ $\rightarrow$ p & 89 & $1$ & M$_3$ $\rightarrow$ p & 128 & $2$ & M$_2$ $\rightarrow$ M$_1$ & 167 & $2$ & M$_1$ $\rightarrow$ p & 206 & $4$ & p $\rightarrow$ m \\ 
12 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 51 & $2$ & M$_2$ $\rightarrow$ M$_1$ & 90 & $2$ & M$_2$ $\rightarrow$ p & 129 & $2$ & M$_2$ $\rightarrow$ M$_1$ & 168 & $1$ & M$_3$ $\rightarrow$ p & 207 & $1$ & M$_3$ $\rightarrow$ p \\ 
13 & $2$ & M$_1$ $\rightarrow$ p & 52 & $4$ & p $\rightarrow$ m & 91 & $4$ & m $\rightarrow$ m & 130 & $4$ & p $\rightarrow$ p & 169 & $6$ & M$_2$ $\rightarrow$ m & 208 & $2$ & m $\rightarrow$ m \\ 
14 & $2$ & M$_2$ $\rightarrow$ p & 53 & $2$ & M$_2$ $\rightarrow$ M$_1$ & 92 & $4$ & p $\rightarrow$ m & 131 & $2$ & M$_1$ $\rightarrow$ p & 170 & $6$ & M$_2$ $\rightarrow$ m & 209 & $1$ & M$_3$ $\rightarrow$ p \\ 
15 & $2$ & M$_1$ $\rightarrow$ p & 54 & $4$ & p $\rightarrow$ m & 93 & $2$ & m $\rightarrow$ m & 132 & $2$ & M$_1$ $\rightarrow$ p & 171 & $3$ & M$_3$ $\rightarrow$ p & 210 & $2$ & p $\rightarrow$ m \\ 
16 & $1$ & M$_3$ $\rightarrow$ p & 55 & $2$ & M$_2$ $\rightarrow$ M$_1$ & 94 & $2$ & M$_2$ $\rightarrow$ p & 133 & $4$ & m $\rightarrow$ m & 172 & $3$ & M$_3$ $\rightarrow$ p & 211 & $1$ & M$_3$ $\rightarrow$ p \\ 
17 & $2$ & M$_2$ $\rightarrow$ m & 56 & $4$ & p $\rightarrow$ m & 95 & $4$ & m $\rightarrow$ m & 134 & $2$ & M$_1$ $\rightarrow$ p & 173 & $2$ & M$_2$ $\rightarrow$ m & 212 & $4$ & p $\rightarrow$ m \\ 
18 & $2$ & M$_2$ $\rightarrow$ p & 57 & $4$ & M$_1$ $\rightarrow$ m & 96 & $4$ & p $\rightarrow$ m & 135 & $4$ & p $\rightarrow$ p & 174 & $1$ & M$_3$ $\rightarrow$ p & 213 & $4$ & p $\rightarrow$ m \\ 
19 & $4$ & p $\rightarrow$ m & 58 & $2$ & M$_2$ $\rightarrow$ M$_1$ & 97 & $1$ & M$_3$ $\rightarrow$ p & 136 & $2$ & M$_2$ $\rightarrow$ M$_1$ & 175 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 214 & $2$ & p $\rightarrow$ m \\ 
20 & $2$ & M$_2$ $\rightarrow$ m & 59 & $2$ & M$_2$ $\rightarrow$ M$_1$ & 98 & $2$ & p $\rightarrow$ m & 137 & $2$ & M$_2$ $\rightarrow$ M$_1$ & 176 & $2$ & M$_2$ $\rightarrow$ p & 215 & $1$ & M$_3$ $\rightarrow$ M$_1$ \\ 
21 & $1$ & M$_3$ $\rightarrow$ p & 60 & $4$ & M$_1$ $\rightarrow$ m & 99 & $1$ & M$_3$ $\rightarrow$ M$_1$ & 138 & $4$ & p $\rightarrow$ m & 177 & $1$ & M$_3$ $\rightarrow$ p & 216 & $1$ & M$_3$ $\rightarrow$ M$_1$ \\ 
22 & $1$ & M$_3$ $\rightarrow$ p & 61 & $4$ & M$_1$ $\rightarrow$ m & 100 & $2$ & M$_1$ $\rightarrow$ p & 139 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 178 & $6$ & M$_2$ $\rightarrow$ m & 217 & $1$ & M$_3$ $\rightarrow$ M$_1$ \\ 
23 & $1$ & M$_3$ $\rightarrow$ p & 62 & $4$ & M$_1$ $\rightarrow$ m & 101 & $2$ & M$_1$ $\rightarrow$ p & 140 & $2$ & M$_1$ $\rightarrow$ p & 179 & $6$ & M$_2$ $\rightarrow$ m & 218 & $2$ & M$_1$ $\rightarrow$ p \\ 
24 & $2$ & p $\rightarrow$ m & 63 & $2$ & M$_2$ $\rightarrow$ M$_1$ & 102 & $2$ & M$_1$ $\rightarrow$ p & 141 & $2$ & M$_1$ $\rightarrow$ p & 180 & $3$ & M$_3$ $\rightarrow$ p & 219 & $2$ & M$_1$ $\rightarrow$ m \\ 
25 & $1$ & M$_3$ $\rightarrow$ M$_1$ & 64 & $2$ & M$_2$ $\rightarrow$ M$_1$ & 103 & $2$ & M$_1$ $\rightarrow$ p & 142 & $4$ & p $\rightarrow$ m & 181 & $3$ & M$_3$ $\rightarrow$ p & 220 & $2$ & M$_1$ $\rightarrow$ p \\ 
26 & $2$ & M$_2$ $\rightarrow$ p & 65 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 104 & $2$ & M$_1$ $\rightarrow$ p & 143 & $1$ & M$_3$ $\rightarrow$ p & 182 & $2$ & M$_2$ $\rightarrow$ m & 221 & $1$ & M$_3$ $\rightarrow$ M$_3$ \\ 
27 & $2$ & M$_1$ $\rightarrow$ p & 66 & $2$ & M$_1$ $\rightarrow$ p & 105 & $2$ & M$_1$ $\rightarrow$ p & 144 & $3$ & M$_3$ $\rightarrow$ p & 183 & $1$ & M$_3$ $\rightarrow$ M$_1$ & 222 & $2$ & M$_1$ $\rightarrow$ p \\ 
28 & $2$ & M$_1$ $\rightarrow$ m & 67 & $2$ & M$_1$ $\rightarrow$ p & 106 & $4$ & m $\rightarrow$ m & 145 & $3$ & M$_3$ $\rightarrow$ p & 184 & $2$ & M$_1$ $\rightarrow$ p & 223 & $2$ & M$_1$ $\rightarrow$ p \\ 
29 & $4$ & p $\rightarrow$ m & 68 & $2$ & M$_1$ $\rightarrow$ p & 107 & $1$ & M$_3$ $\rightarrow$ M$_1$ & 146 & $1$ & M$_3$ $\rightarrow$ p & 185 & $2$ & M$_2$ $\rightarrow$ p & 224 & $2$ & M$_1$ $\rightarrow$ p \\ 
30 & $2$ & M$_1$ $\rightarrow$ p & 69 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 108 & $2$ & M$_1$ $\rightarrow$ p & 147 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 186 & $2$ & M$_2$ $\rightarrow$ p & 225 & $1$ & M$_3$ $\rightarrow$ M$_3$ \\ 
31 & $2$ & M$_2$ $\rightarrow$ p & 70 & $2$ & M$_1$ $\rightarrow$ p & 109 & $2$ & M$_1$ $\rightarrow$ p & 148 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 187 & $1$ & M$_3$ $\rightarrow$ M$_1$ & 226 & $2$ & M$_1$ $\rightarrow$ p \\ 
32 & $2$ & M$_1$ $\rightarrow$ p & 71 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 110 & $4$ & p $\rightarrow$ m & 149 & $1$ & M$_3$ $\rightarrow$ p & 188 & $2$ & M$_1$ $\rightarrow$ m & 227 & $2$ & M$_1$ $\rightarrow$ p \\ 
33 & $4$ & p $\rightarrow$ m & 72 & $2$ & M$_1$ $\rightarrow$ p & 111 & $1$ & M$_3$ $\rightarrow$ M$_1$ & 150 & $1$ & M$_3$ $\rightarrow$ p & 189 & $1$ & M$_3$ $\rightarrow$ M$_1$ & 228 & $4$ & p $\rightarrow$ m \\ 
34 & $2$ & M$_1$ $\rightarrow$ p & 73 & $4$ & p $\rightarrow$ m & 112 & $2$ & M$_1$ $\rightarrow$ p & 151 & $3$ & M$_3$ $\rightarrow$ p & 190 & $2$ & M$_1$ $\rightarrow$ m & 229 & $1$ & M$_3$ $\rightarrow$ M$_3$ \\ 
35 & $1$ & M$_3$ $\rightarrow$ M$_1$ & 74 & $2$ & M$_1$ $\rightarrow$ p & 113 & $2$ & M$_2$ $\rightarrow$ M$_1$ & 152 & $3$ & M$_3$ $\rightarrow$ p & 191 & $1$ & M$_3$ $\rightarrow$ M$_3$ & 230 & $4$ & p $\rightarrow$ m \\ 
36 & $2$ & M$_2$ $\rightarrow$ p & 75 & $1$ & M$_3$ $\rightarrow$ p & 114 & $2$ & M$_2$ $\rightarrow$ M$_1$ & 153 & $3$ & M$_3$ $\rightarrow$ p & 192 & $2$ & M$_1$ $\rightarrow$ p & ~ & ~ & ~ \\ 
37 & $2$ & M$_1$ $\rightarrow$ p & 76 & $4$ & m $\rightarrow$ m & 115 & $1$ & M$_3$ $\rightarrow$ M$_1$ & 154 & $3$ & M$_3$ $\rightarrow$ p & 193 & $2$ & M$_2$ $\rightarrow$ M$_1$ & ~ & ~ & ~ \\ 
38 & $1$ & M$_3$ $\rightarrow$ M$_1$ & 77 & $2$ & m $\rightarrow$ m & 116 & $2$ & M$_1$ $\rightarrow$ p & 155 & $1$ & M$_3$ $\rightarrow$ p & 194 & $2$ & M$_2$ $\rightarrow$ M$_1$ & ~ & ~ & ~ \\ 
39 & $2$ & M$_1$ $\rightarrow$ m & 78 & $4$ & m $\rightarrow$ m & 117 & $2$ & M$_1$ $\rightarrow$ p & 156 & $1$ & M$_3$ $\rightarrow$ p & 195 & $1$ & M$_3$ $\rightarrow$ p & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinful_Cubic.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
195.1 & I & $3$ & $(1)$ & $2$ & 206.39 & III & $3$ & $(1)$ & $4^* $ & 216.77 & IV & $4$ & $(2)$ & $4$ & 224.115 & IV & $6$ & $(2)$ & $4$ \\ 
195.2 & II & $2$ & $(1)$ & $2$ & 207.40 & I & $4$ & $(1)$ & $2$ & 217.78 & I & $6$ & $(2)$ & $2$ & 225.116 & I & $11$ & $(8)$ & $2$ \\ 
195.3 & IV & $2$ & $(1)$ & $4$ & 207.41 & II & $4$ & $(1)$ & $2$ & 217.79 & II & $5$ & $(2)$ & $2$ & 225.117 & II & $11$ & $(8)$ & $2$ \\ 
196.4 & I & $3$ & $(1)$ & $2$ & 207.42 & III & $3$ & $(1)$ & $2$ & 217.80 & III & $3$ & $(1)$ & $2$ & 225.118 & III & $5$ & $(2)$ & $2$ \\ 
196.5 & II & $2$ & $(1)$ & $2$ & 207.43 & IV & $3$ & $(1)$ & $4$ & 218.81 & I & $6$ & $(2)$ & $2^* $ & 225.119 & III & $10$ & $(4)$ & $2$ \\ 
196.6 & IV & $2$ & $(1)$ & $2^* $ & 208.44 & I & $2$ & $(1)$ & $4$ & 218.82 & II & $4$ & $(2)$ & $4$ & 225.120 & III & $3$ & $(1)$ & $2$ \\ 
197.7 & I & $3$ & $(1)$ & $2$ & 208.45 & II & $2$ & $(1)$ & $4$ & 218.83 & III & $3$ & $(1)$ & $4$ & 225.121 & IV & $8$ & $(8)$ & $4$ \\ 
197.8 & II & $2$ & $(1)$ & $2$ & 208.46 & III & $3$ & $(1)$ & $2^* $ & 218.84 & IV & $4$ & $(2)$ & $4$ & 226.122 & I & $10$ & $(4)$ & $2^* $ \\ 
198.9 & I & $3$ & $(1)$ & $4$ & 208.47 & IV & $2$ & $(1)$ & $4$ & 219.85 & I & $6$ & $(2)$ & $2^* $ & 226.123 & II & $8$ & $(8)$ & $4$ \\ 
198.10 & II & $2$ & $(1)$ & $8$ & 209.48 & I & $3$ & $(1)$ & $2$ & 219.86 & II & $4$ & $(2)$ & $4$ & 226.124 & III & $5$ & $(2)$ & $2^* $ \\ 
198.11 & IV & $2$ & $(1)$ & $4^* $ & 209.49 & II & $3$ & $(1)$ & $2$ & 219.87 & III & $3$ & $(1)$ & $4$ & 226.125 & III & $7$ & $(4)$ & $4$ \\ 
199.12 & I & $4$ & $(1)$ & $2^* $ & 209.50 & III & $3$ & $(1)$ & $2$ & 219.88 & IV & $6$ & $(2)$ & $2^* $ & 226.126 & III & $3$ & $(1)$ & $4$ \\ 
199.13 & II & $2$ & $(1)$ & $4^* $ & 209.51 & IV & $3$ & $(1)$ & $2^* $ & 220.89 & I & $7$ & $(2)$ & $2^* $ & 226.127 & IV & $10$ & $(4)$ & $2^* $ \\ 
200.14 & I & $11$ & $(2, 4)$ & $2$ & 210.52 & I & $3$ & $(1)$ & $4$ & 220.90 & II & $4$ & $(2)$ & $4^* $ & 227.128 & I & $9$ & $(2)$ & $4$ \\ 
200.15 & II & $8$ & $(2, 4)$ & $2$ & 210.53 & II & $2$ & $(1)$ & $4$ & 220.91 & III & $3$ & $(1)$ & $4^* $ & 227.129 & II & $8$ & $(4)$ & $4$ \\ 
200.16 & III & $2$ & $(1)$ & $2$ & 210.54 & III & $3$ & $(1)$ & $4$ & 221.92 & I & $14$ & $(4, 8)$ & $2$ & 227.130 & III & $4$ & $(2)$ & $4$ \\ 
200.17 & IV & $6$ & $(4)$ & $4$ & 210.55 & IV & $3$ & $(1)$ & $4^* $ & 221.93 & II & $14$ & $(4, 8)$ & $2$ & 227.131 & III & $9$ & $(2)$ & $4$ \\ 
201.18 & I & $9$ & $(2)$ & $4$ & 211.56 & I & $3$ & $(1)$ & $2$ & 221.94 & III & $6$ & $(2)$ & $2$ & 227.132 & III & $2$ & $(1)$ & $4$ \\ 
201.19 & II & $6$ & $(2, 4)$ & $4$ & 211.57 & II & $3$ & $(1)$ & $2$ & 221.95 & III & $11$ & $(2, 4)$ & $2$ & 227.133 & IV & $6$ & $(2)$ & $8$ \\ 
201.20 & III & $2$ & $(1)$ & $4$ & 211.58 & III & $3$ & $(1)$ & $2$ & 221.96 & III & $4$ & $(1)$ & $2$ & 228.134 & I & $7$ & $(2)$ & $4^* $ \\ 
201.21 & IV & $5$ & $(2)$ & $4$ & 212.59 & I & $3$ & $(1)$ & $4$ & 221.97 & IV & $8$ & $(8)$ & $4$ & 228.135 & II & $5$ & $(4)$ & $8$ \\ 
202.22 & I & $10$ & $(4)$ & $2$ & 212.60 & II & $2$ & $(1)$ & $8$ & 222.98 & I & $8$ & $(2)$ & $4$ & 228.136 & III & $4$ & $(2)$ & $4^* $ \\ 
202.23 & II & $7$ & $(4)$ & $2$ & 212.61 & III & $3$ & $(1)$ & $4$ & 222.99 & II & $6$ & $(4)$ & $4$ & 228.137 & III & $6$ & $(2)$ & $8$ \\ 
202.24 & III & $2$ & $(1)$ & $2$ & 212.62 & IV & $3$ & $(1)$ & $4^* $ & 222.100 & III & $4$ & $(2)$ & $4$ & 228.138 & III & $3$ & $(1)$ & $8$ \\ 
202.25 & IV & $6$ & $(4)$ & $2^* $ & 213.63 & I & $3$ & $(1)$ & $4$ & 222.101 & III & $6$ & $(2)$ & $4$ & 228.139 & IV & $7$ & $(2)$ & $4^* $ \\ 
203.26 & I & $9$ & $(2)$ & $4$ & 213.64 & II & $2$ & $(1)$ & $8$ & 222.102 & III & $3$ & $(1)$ & $4$ & 229.140 & I & $11$ & $(8)$ & $2$ \\ 
203.27 & II & $6$ & $(4)$ & $4$ & 213.65 & III & $3$ & $(1)$ & $4$ & 222.103 & IV & $8$ & $(2)$ & $4$ & 229.141 & II & $11$ & $(2, 8)$ & $2$ \\ 
203.28 & III & $2$ & $(1)$ & $4$ & 213.66 & IV & $3$ & $(1)$ & $4^* $ & 223.104 & I & $8$ & $(4)$ & $4$ & 229.142 & III & $6$ & $(2)$ & $2$ \\ 
203.29 & IV & $5$ & $(2)$ & $4^* $ & 214.67 & I & $2$ & $(1)$ & $4$ & 223.105 & II & $7$ & $(4)$ & $4$ & 229.143 & III & $10$ & $(4)$ & $2$ \\ 
204.30 & I & $10$ & $(4)$ & $2$ & 214.68 & II & $2$ & $(1)$ & $4^* $ & 223.106 & III & $6$ & $(2)$ & $2^* $ & 229.144 & III & $3$ & $(1)$ & $2$ \\ 
204.31 & II & $7$ & $(2, 4)$ & $2$ & 214.69 & III & $4$ & $(1)$ & $2^* $ & 223.107 & III & $7$ & $(4)$ & $4$ & 230.145 & I & $7$ & $(2)$ & $4^* $ \\ 
204.32 & III & $2$ & $(1)$ & $2$ & 215.70 & I & $6$ & $(2)$ & $2$ & 223.108 & III & $2$ & $(1)$ & $4$ & 230.146 & II & $5$ & $(4)$ & $8^* $ \\ 
205.33 & I & $9$ & $(2)$ & $4$ & 215.71 & II & $6$ & $(2)$ & $2$ & 223.109 & IV & $7$ & $(4)$ & $4$ & 230.147 & III & $5$ & $(2)$ & $4^* $ \\ 
205.34 & II & $6$ & $(4)$ & $8$ & 215.72 & III & $3$ & $(1)$ & $2$ & 224.110 & I & $8$ & $(2)$ & $4$ & 230.148 & III & $6$ & $(2)$ & $4^* $ \\ 
205.35 & III & $2$ & $(1)$ & $8$ & 215.73 & IV & $4$ & $(2)$ & $4$ & 224.111 & II & $8$ & $(2, 4)$ & $4$ & 230.149 & III & $2$ & $(1)$ & $8$ \\ 
205.36 & IV & $5$ & $(2)$ & $8$ & 216.74 & I & $6$ & $(2)$ & $2$ & 224.112 & III & $4$ & $(2)$ & $4$ & ~ & ~ & ~ & ~ \\ 
206.37 & I & $9$ & $(2)$ & $4$ & 216.75 & II & $6$ & $(2)$ & $2$ & 224.113 & III & $9$ & $(2)$ & $4$ & ~ & ~ & ~ & ~ \\ 
206.38 & II & $6$ & $(2, 4)$ & $8$ & 216.76 & III & $3$ & $(1)$ & $2$ & 224.114 & III & $2$ & $(1)$ & $4$ & ~ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinful_Hexa.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
143.1 & I & $7$ & $(3)$ & $1$ & 156.51 & III & $7$ & $(3)$ & $1$ & 166.101 & III & $11$ & $(2, 4)$ & $1$ & 177.151 & III & $5$ & $(1)$ & $1$ \\ 
143.2 & II & $4$ & $(1)$ & $2$ & 156.52 & IV & $4$ & $(1)$ & $2$ & 166.102 & IV & $6$ & $(2)$ & $2$ & 177.152 & III & $6$ & $(1)$ & $1$ \\ 
143.3 & IV & $4$ & $(1)$ & $2$ & 157.53 & I & $5$ & $(1)$ & $1$ & 167.103 & I & $7$ & $(2)$ & $2$ & 177.153 & III & $9$ & $(6)$ & $1$ \\ 
144.4 & I & $1$ & $(1)$ & $3$ & 157.54 & II & $3$ & $(1)$ & $2$ & 167.104 & II & $5$ & $(4)$ & $4$ & 177.154 & IV & $4$ & $(1)$ & $2$ \\ 
144.5 & II & $1$ & $(1)$ & $6$ & 157.55 & III & $5$ & $(3)$ & $1$ & 167.105 & III & $2$ & $(1)$ & $2$ & 178.155 & I & $3$ & $(1)$ & $6$ \\ 
144.6 & IV & $1$ & $(1)$ & $6$ & 157.56 & IV & $3$ & $(1)$ & $2$ & 167.106 & III & $3$ & $(1)$ & $2$ & 178.156 & II & $1$ & $(1)$ & $12$ \\ 
145.7 & I & $1$ & $(1)$ & $3$ & 158.57 & I & $4$ & $(1)$ & $2$ & 167.107 & III & $7$ & $(4)$ & $2$ & 178.157 & III & $2$ & $(1)$ & $6$ \\ 
145.8 & II & $1$ & $(1)$ & $6$ & 158.58 & II & $4$ & $(1)$ & $4$ & 167.108 & IV & $6$ & $(2)$ & $2$ & 178.158 & III & $2$ & $(1)$ & $6$ \\ 
145.9 & IV & $1$ & $(1)$ & $6$ & 158.59 & III & $7$ & $(3)$ & $2$ & 168.109 & I & $9$ & $(6)$ & $1$ & 178.159 & III & $1$ & $(1)$ & $6$ \\ 
146.10 & I & $3$ & $(1)$ & $1$ & 158.60 & IV & $4$ & $(1)$ & $2$ & 168.110 & II & $4$ & $(1)$ & $2$ & 178.160 & IV & $3$ & $(1)$ & $6$ \\ 
146.11 & II & $2$ & $(1)$ & $2$ & 159.61 & I & $4$ & $(1)$ & $2$ & 168.111 & III & $4$ & $(1)$ & $1$ & 179.161 & I & $3$ & $(1)$ & $6$ \\ 
146.12 & IV & $2$ & $(1)$ & $2$ & 159.62 & II & $3$ & $(1)$ & $4$ & 168.112 & IV & $4$ & $(1)$ & $2$ & 179.162 & II & $1$ & $(1)$ & $12$ \\ 
147.13 & I & $13$ & $(2, 12)$ & $1$ & 159.63 & III & $5$ & $(3)$ & $2$ & 169.113 & I & $1$ & $(1)$ & $6$ & 179.163 & III & $2$ & $(1)$ & $6$ \\ 
147.14 & II & $9$ & $(2, 4)$ & $2$ & 159.64 & IV & $3$ & $(1)$ & $2$ & 169.114 & II & $1$ & $(1)$ & $12$ & 179.164 & III & $2$ & $(1)$ & $6$ \\ 
147.15 & III & $4$ & $(1)$ & $2$ & 160.65 & I & $3$ & $(1)$ & $1$ & 169.115 & III & $1$ & $(1)$ & $6$ & 179.165 & III & $1$ & $(1)$ & $6$ \\ 
147.16 & IV & $7$ & $(2)$ & $2$ & 160.66 & II & $2$ & $(1)$ & $2$ & 169.116 & IV & $1$ & $(1)$ & $6$ & 179.166 & IV & $3$ & $(1)$ & $6$ \\ 
148.17 & I & $11$ & $(2, 4)$ & $1$ & 160.67 & III & $3$ & $(1)$ & $1$ & 170.117 & I & $1$ & $(1)$ & $6$ & 180.167 & I & $1$ & $(1)$ & $6$ \\ 
148.18 & II & $8$ & $(2, 4)$ & $2$ & 160.68 & IV & $2$ & $(1)$ & $2$ & 170.118 & II & $1$ & $(1)$ & $12$ & 180.168 & II & $1$ & $(1)$ & $6$ \\ 
148.19 & III & $2$ & $(1)$ & $2$ & 161.69 & I & $2$ & $(1)$ & $2$ & 170.119 & III & $1$ & $(1)$ & $6$ & 180.169 & III & $3$ & $(1)$ & $3$ \\ 
148.20 & IV & $6$ & $(2)$ & $2$ & 161.70 & II & $2$ & $(1)$ & $4$ & 170.120 & IV & $1$ & $(1)$ & $6$ & 180.170 & III & $3$ & $(1)$ & $3$ \\ 
149.21 & I & $6$ & $(1)$ & $1$ & 161.71 & III & $3$ & $(1)$ & $2$ & 171.121 & I & $3$ & $(2)$ & $3$ & 180.171 & III & $3$ & $(2)$ & $3$ \\ 
149.22 & II & $4$ & $(1)$ & $2$ & 161.72 & IV & $2$ & $(1)$ & $2$ & 171.122 & II & $1$ & $(1)$ & $6$ & 180.172 & IV & $1$ & $(1)$ & $6$ \\ 
149.23 & III & $7$ & $(3)$ & $1$ & 162.73 & I & $12$ & $(2)$ & $1$ & 171.123 & III & $1$ & $(1)$ & $3$ & 181.173 & I & $1$ & $(1)$ & $6$ \\ 
149.24 & IV & $5$ & $(1)$ & $2$ & 162.74 & II & $9$ & $(2, 4)$ & $2$ & 171.124 & IV & $1$ & $(1)$ & $6$ & 181.174 & II & $1$ & $(1)$ & $6$ \\ 
150.25 & I & $6$ & $(1)$ & $1$ & 162.75 & III & $4$ & $(1)$ & $2$ & 172.125 & I & $3$ & $(2)$ & $3$ & 181.175 & III & $3$ & $(1)$ & $3$ \\ 
150.26 & II & $3$ & $(1)$ & $2$ & 162.76 & III & $3$ & $(1)$ & $2$ & 172.126 & II & $1$ & $(1)$ & $6$ & 181.176 & III & $3$ & $(1)$ & $3$ \\ 
150.27 & III & $5$ & $(3)$ & $1$ & 162.77 & III & $13$ & $(2, 12)$ & $1$ & 172.127 & III & $1$ & $(1)$ & $3$ & 181.177 & III & $3$ & $(2)$ & $3$ \\ 
150.28 & IV & $4$ & $(1)$ & $2$ & 162.78 & IV & $7$ & $(2)$ & $2$ & 172.128 & IV & $1$ & $(1)$ & $6$ & 181.178 & IV & $1$ & $(1)$ & $6$ \\ 
151.29 & I & $3$ & $(1)$ & $3$ & 163.79 & I & $8$ & $(2)$ & $2$ & 173.129 & I & $5$ & $(3)$ & $2$ & 182.179 & I & $5$ & $(1)$ & $2$ \\ 
151.30 & II & $1$ & $(1)$ & $6$ & 163.80 & II & $6$ & $(4)$ & $4$ & 173.130 & II & $3$ & $(1)$ & $4$ & 182.180 & II & $3$ & $(1)$ & $4$ \\ 
151.31 & III & $1$ & $(1)$ & $3$ & 163.81 & III & $4$ & $(1)$ & $2$ & 173.131 & III & $4$ & $(1)$ & $2$ & 182.181 & III & $4$ & $(1)$ & $2$ \\ 
151.32 & IV & $2$ & $(1)$ & $6$ & 163.82 & III & $4$ & $(1)$ & $2$ & 173.132 & IV & $3$ & $(1)$ & $2$ & 182.182 & III & $5$ & $(1)$ & $2$ \\ 
152.33 & I & $3$ & $(1)$ & $3$ & 163.83 & III & $9$ & $(12)$ & $2$ & 174.133 & I & $21$ & $(3, 3, 3)$ & $1$ & 182.183 & III & $5$ & $(3)$ & $2$ \\ 
152.34 & II & $1$ & $(1)$ & $6$ & 163.84 & IV & $7$ & $(2)$ & $2$ & 174.134 & II & $10$ & $(3, 3)$ & $2$ & 182.184 & IV & $5$ & $(1)$ & $2$ \\ 
152.35 & III & $1$ & $(1)$ & $3$ & 164.85 & I & $12$ & $(2)$ & $1$ & 174.135 & III & $4$ & $(1)$ & $1$ & 183.185 & I & $4$ & $(1)$ & $2$ \\ 
152.36 & IV & $2$ & $(1)$ & $6$ & 164.86 & II & $9$ & $(2, 4)$ & $2$ & 174.136 & IV & $11$ & $(3)$ & $2$ & 183.186 & II & $4$ & $(1)$ & $2$ \\ 
153.37 & I & $3$ & $(1)$ & $3$ & 164.87 & III & $3$ & $(1)$ & $2$ & 175.137 & I & $27$ & $(6, 6, 6)$ & $1$ & 183.187 & III & $5$ & $(1)$ & $1$ \\ 
153.38 & II & $1$ & $(1)$ & $6$ & 164.88 & III & $4$ & $(1)$ & $2$ & 175.138 & II & $14$ & $(6, 12)$ & $2$ & 183.188 & III & $4$ & $(1)$ & $1$ \\ 
153.39 & III & $1$ & $(1)$ & $3$ & 164.89 & III & $13$ & $(2, 12)$ & $1$ & 175.139 & III & $10$ & $(3, 3)$ & $2$ & 183.189 & III & $9$ & $(6)$ & $1$ \\ 
153.40 & IV & $2$ & $(1)$ & $6$ & 164.90 & IV & $7$ & $(2)$ & $2$ & 175.140 & III & $4$ & $(1)$ & $2$ & 183.190 & IV & $4$ & $(1)$ & $4$ \\ 
154.41 & I & $3$ & $(1)$ & $3$ & 165.91 & I & $8$ & $(2)$ & $2$ & 175.141 & III & $9$ & $(2, 4)$ & $1$ & 184.191 & I & $4$ & $(1)$ & $2$ \\ 
154.42 & II & $1$ & $(1)$ & $6$ & 165.92 & II & $6$ & $(4)$ & $4$ & 175.142 & IV & $13$ & $(6)$ & $2$ & 184.192 & II & $4$ & $(1)$ & $4$ \\ 
154.43 & III & $1$ & $(1)$ & $3$ & 165.93 & III & $3$ & $(1)$ & $2$ & 176.143 & I & $16$ & $(3, 6)$ & $2$ & 184.193 & III & $4$ & $(1)$ & $2$ \\ 
154.44 & IV & $2$ & $(1)$ & $6$ & 165.94 & III & $5$ & $(1)$ & $2$ & 176.144 & II & $9$ & $(12)$ & $4$ & 184.194 & III & $3$ & $(1)$ & $2$ \\ 
155.45 & I & $4$ & $(1)$ & $1$ & 165.95 & III & $9$ & $(12)$ & $2$ & 176.145 & III & $11$ & $(3)$ & $2$ & 184.195 & III & $9$ & $(6)$ & $2$ \\ 
155.46 & II & $2$ & $(1)$ & $2$ & 165.96 & IV & $7$ & $(2)$ & $2$ & 176.146 & III & $3$ & $(1)$ & $2$ & 184.196 & IV & $4$ & $(1)$ & $2$ \\ 
155.47 & III & $3$ & $(1)$ & $1$ & 166.97 & I & $11$ & $(2)$ & $1$ & 176.147 & III & $7$ & $(4)$ & $2$ & 185.197 & I & $3$ & $(1)$ & $2$ \\ 
155.48 & IV & $3$ & $(1)$ & $2$ & 166.98 & II & $8$ & $(2, 4)$ & $2$ & 176.148 & IV & $9$ & $(6)$ & $2$ & 185.198 & II & $3$ & $(1)$ & $4$ \\ 
156.49 & I & $5$ & $(1)$ & $1$ & 166.99 & III & $2$ & $(1)$ & $2$ & 177.149 & I & $4$ & $(1)$ & $2$ & 185.199 & III & $5$ & $(1)$ & $2$ \\ 
156.50 & II & $4$ & $(1)$ & $2$ & 166.100 & III & $2$ & $(1)$ & $2$ & 177.150 & II & $4$ & $(1)$ & $2$ & 185.200 & III & $3$ & $(1)$ & $2$ \\ 
\hline \hline 
\end{tabular}

==> spinful_Hexa2.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
185.201 & III & $5$ & $(3)$ & $2$ & 188.219 & III & $14$ & $(3, 3)$ & $2$ & 191.237 & III & $7$ & $(3, 3)$ & $2$ & 193.255 & III & $3$ & $(1)$ & $2$ \\ 
185.202 & IV & $3$ & $(1)$ & $2$ & 188.220 & IV & $12$ & $(3)$ & $2$ & 191.238 & III & $12$ & $(2)$ & $1$ & 193.256 & III & $7$ & $(3)$ & $4$ \\ 
186.203 & I & $3$ & $(1)$ & $2$ & 189.221 & I & $10$ & $(3, 3)$ & $2$ & 191.239 & III & $12$ & $(2)$ & $1$ & 193.257 & III & $8$ & $(3)$ & $2$ \\ 
186.204 & II & $3$ & $(1)$ & $4$ & 189.222 & II & $7$ & $(3, 3)$ & $2$ & 191.240 & III & $27$ & $(6, 6, 6)$ & $1$ & 193.258 & III & $8$ & $(2)$ & $2$ \\ 
186.205 & III & $4$ & $(1)$ & $2$ & 189.223 & III & $4$ & $(1)$ & $1$ & 191.241 & III & $4$ & $(1)$ & $2$ & 193.259 & III & $8$ & $(2)$ & $2$ \\ 
186.206 & III & $4$ & $(1)$ & $2$ & 189.224 & III & $5$ & $(1)$ & $1$ & 191.242 & IV & $9$ & $(12)$ & $4$ & 193.260 & III & $14$ & $(3, 6)$ & $2$ \\ 
186.207 & III & $5$ & $(3)$ & $2$ & 189.225 & III & $15$ & $(3, 3, 3)$ & $1$ & 192.243 & I & $13$ & $(6)$ & $2$ & 193.261 & III & $4$ & $(1)$ & $2$ \\ 
186.208 & IV & $3$ & $(1)$ & $2$ & 189.226 & IV & $6$ & $(3)$ & $2$ & 192.244 & II & $9$ & $(12)$ & $4$ & 193.262 & IV & $10$ & $(6)$ & $2$ \\ 
187.209 & I & $10$ & $(3, 3)$ & $2$ & 190.227 & I & $12$ & $(3)$ & $2$ & 192.245 & III & $4$ & $(1)$ & $2$ & 194.263 & I & $10$ & $(6)$ & $2$ \\ 
187.210 & II & $10$ & $(3, 3)$ & $2$ & 190.228 & II & $6$ & $(3)$ & $4$ & 192.246 & III & $8$ & $(3)$ & $2$ & 194.264 & II & $9$ & $(12)$ & $4$ \\ 
187.211 & III & $6$ & $(1)$ & $1$ & 190.229 & III & $3$ & $(1)$ & $2$ & 192.247 & III & $7$ & $(3)$ & $2$ & 194.265 & III & $3$ & $(1)$ & $2$ \\ 
187.212 & III & $5$ & $(1)$ & $1$ & 190.230 & III & $4$ & $(1)$ & $2$ & 192.248 & III & $7$ & $(2)$ & $2$ & 194.266 & III & $11$ & $(3)$ & $2$ \\ 
187.213 & III & $21$ & $(3, 3, 3)$ & $1$ & 190.231 & III & $12$ & $(3, 3)$ & $2$ & 192.249 & III & $7$ & $(2)$ & $2$ & 194.267 & III & $6$ & $(3)$ & $4$ \\ 
187.214 & IV & $7$ & $(3)$ & $2$ & 190.232 & IV & $9$ & $(3)$ & $2$ & 192.250 & III & $18$ & $(6, 6)$ & $2$ & 194.268 & III & $8$ & $(2)$ & $2$ \\ 
188.215 & I & $12$ & $(3)$ & $2$ & 191.233 & I & $14$ & $(6, 12)$ & $2$ & 192.251 & III & $4$ & $(1)$ & $4$ & 194.269 & III & $8$ & $(2)$ & $2$ \\ 
188.216 & II & $7$ & $(3)$ & $4$ & 191.234 & II & $14$ & $(6, 12)$ & $2$ & 192.252 & IV & $13$ & $(6)$ & $2$ & 194.270 & III & $16$ & $(3, 6)$ & $2$ \\ 
188.217 & III & $5$ & $(1)$ & $2$ & 191.235 & III & $4$ & $(1)$ & $2$ & 193.253 & I & $10$ & $(6)$ & $2$ & 194.271 & III & $4$ & $(1)$ & $2$ \\ 
188.218 & III & $4$ & $(1)$ & $2$ & 191.236 & III & $10$ & $(3, 3)$ & $2$ & 193.254 & II & $8$ & $(12)$ & $4$ & 194.272 & IV & $9$ & $(6)$ & $2$ \\ 
\hline \hline 
\end{tabular}

==> spinful_HexaII.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
%\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
%\hline 
185.201 & III & $5$ & $(3)$ & $2$ & 188.219 & III & $14$ & $(3, 3)$ & $2$ & 191.237 & III & $7$ & $(3, 3)$ & $2$ & 193.255 & III & $3$ & $(1)$ & $2$ \\ 
185.202 & IV & $3$ & $(1)$ & $2$ & 188.220 & IV & $12$ & $(3)$ & $2$ & 191.238 & III & $12$ & $(2)$ & $1$ & 193.256 & III & $7$ & $(3)$ & $4$ \\ 
186.203 & I & $3$ & $(1)$ & $2$ & 189.221 & I & $10$ & $(3, 3)$ & $2$ & 191.239 & III & $12$ & $(2)$ & $1$ & 193.257 & III & $8$ & $(3)$ & $2$ \\ 
186.204 & II & $3$ & $(1)$ & $4$ & 189.222 & II & $7$ & $(3, 3)$ & $2$ & 191.240 & III & $27$ & $(6, 6, 6)$ & $1$ & 193.258 & III & $8$ & $(2)$ & $2$ \\ 
186.205 & III & $4$ & $(1)$ & $2$ & 189.223 & III & $4$ & $(1)$ & $1$ & 191.241 & III & $4$ & $(1)$ & $2$ & 193.259 & III & $8$ & $(2)$ & $2$ \\ 
186.206 & III & $4$ & $(1)$ & $2$ & 189.224 & III & $5$ & $(1)$ & $1$ & 191.242 & IV & $9$ & $(12)$ & $4$ & 193.260 & III & $14$ & $(3, 6)$ & $2$ \\ 
186.207 & III & $5$ & $(3)$ & $2$ & 189.225 & III & $15$ & $(3, 3, 3)$ & $1$ & 192.243 & I & $13$ & $(6)$ & $2$ & 193.261 & III & $4$ & $(1)$ & $2$ \\ 
186.208 & IV & $3$ & $(1)$ & $2$ & 189.226 & IV & $6$ & $(3)$ & $2$ & 192.244 & II & $9$ & $(12)$ & $4$ & 193.262 & IV & $10$ & $(6)$ & $2$ \\ 
187.209 & I & $10$ & $(3, 3)$ & $2$ & 190.227 & I & $12$ & $(3)$ & $2$ & 192.245 & III & $4$ & $(1)$ & $2$ & 194.263 & I & $10$ & $(6)$ & $2$ \\ 
187.210 & II & $10$ & $(3, 3)$ & $2$ & 190.228 & II & $6$ & $(3)$ & $4$ & 192.246 & III & $8$ & $(3)$ & $2$ & 194.264 & II & $9$ & $(12)$ & $4$ \\ 
187.211 & III & $6$ & $(1)$ & $1$ & 190.229 & III & $3$ & $(1)$ & $2$ & 192.247 & III & $7$ & $(3)$ & $2$ & 194.265 & III & $3$ & $(1)$ & $2$ \\ 
187.212 & III & $5$ & $(1)$ & $1$ & 190.230 & III & $4$ & $(1)$ & $2$ & 192.248 & III & $7$ & $(2)$ & $2$ & 194.266 & III & $11$ & $(3)$ & $2$ \\ 
187.213 & III & $21$ & $(3, 3, 3)$ & $1$ & 190.231 & III & $12$ & $(3, 3)$ & $2$ & 192.249 & III & $7$ & $(2)$ & $2$ & 194.267 & III & $6$ & $(3)$ & $4$ \\ 
187.214 & IV & $7$ & $(3)$ & $2$ & 190.232 & IV & $9$ & $(3)$ & $2$ & 192.250 & III & $18$ & $(6, 6)$ & $2$ & 194.268 & III & $8$ & $(2)$ & $2$ \\ 
188.215 & I & $12$ & $(3)$ & $2$ & 191.233 & I & $14$ & $(6, 12)$ & $2$ & 192.251 & III & $4$ & $(1)$ & $4$ & 194.269 & III & $8$ & $(2)$ & $2$ \\ 
188.216 & II & $7$ & $(3)$ & $4$ & 191.234 & II & $14$ & $(6, 12)$ & $2$ & 192.252 & IV & $13$ & $(6)$ & $2$ & 194.270 & III & $16$ & $(3, 6)$ & $2$ \\ 
188.217 & III & $5$ & $(1)$ & $2$ & 191.235 & III & $4$ & $(1)$ & $2$ & 193.253 & I & $10$ & $(6)$ & $2$ & 194.271 & III & $4$ & $(1)$ & $2$ \\ 
188.218 & III & $4$ & $(1)$ & $2$ & 191.236 & III & $10$ & $(3, 3)$ & $2$ & 193.254 & II & $8$ & $(12)$ & $4$ & 194.272 & IV & $9$ & $(6)$ & $2$ \\ 
\hline \hline 
\end{tabular}

==> spinful_MLG.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
1.1 (1) & I & 1 & (1) & 1 & 6.19 (1) & II & 1 & (1) & 2 & 11.52 (1) & III & 2 & (1) & 2 & 16.5 & IV & 1 & (1) & 4 \\ 
1.1 (2) & I & 1 & (1) & 1 & 6.19 (2) & II & 1 & (1) & 2 & 11.52 (2) & III & 2 & (1) & 2 & 17.7 (1) & I & 4 & (1) & 2 \\ 
1.1 (3) & I & 1 & (1) & 1 & 6.19 (3) & II & 1 & (1) & 2 & 11.53 (1) & III & 1 & (1) & 2 & 17.7 (2) & I & 4 & (1) & 2 \\ 
1.2 (1) & II & 1 & (1) & 2 & 6.20 (1) & III & 1 & (1) & 1 & 11.53 (2) & III & 1 & (1) & 2 & 17.8 (1) & II & 1 & (1) & 4 \\ 
1.2 (2) & II & 1 & (1) & 2 & 6.20 (2) & III & 1 & (1) & 1 & 11.54 (1) & III & 3 & (2) & 2 & 17.8 (2) & II & 1 & (1) & 4 \\ 
1.2 (3) & II & 1 & (1) & 2 & 6.20 (3) & III & 1 & (1) & 1 & 11.54 (2) & III & 3 & (2) & 2 & 17.9 (1) & III & 1 & (1) & 2 \\ 
1.3 (1) & IV & 1 & (1) & 2 & 6.21 (1) & IV & 1 & (1) & 2 & 11.55 & IV & 2 & (1) & 4 & 17.9 (2) & III & 1 & (1) & 2 \\ 
1.3 (2) & IV & 1 & (1) & 2 & 6.21 (2) & IV & 1 & (1) & 2 & 11.56 (1) & IV & 3 & (1) & 2 & 17.10 (1) & III & 3 & (2) & 2 \\ 
2.4 (1) & I & 5 & (2) & 1 & 6.22 (1) & IV & 2 & (1) & 2 & 11.56 (2) & IV & 3 & (1) & 2 & 17.10 (2) & III & 2 & (1) & 2 \\ 
2.4 (2) & I & 5 & (2) & 1 & 6.22 (2) & IV & 2 & (1) & 2 & 11.57 & IV & 2 & (1) & 4 & 17.11 & IV & 2 & (1) & 4 \\ 
2.4 (3) & I & 5 & (2) & 1 & 6.23 & IV & 2 & (1) & 2 & 12.58 & I & 6 & (1) & 1 & 17.12 (1) & IV & 4 & (1) & 2 \\ 
2.5 (1) & II & 5 & (2) & 2 & 7.24 (1) & I & 1 & (1) & 2 & 12.59 & II & 4 & (2) & 2 & 17.12 (2) & IV & 4 & (1) & 2 \\ 
2.5 (2) & II & 5 & (2) & 2 & 7.24 (2) & I & 1 & (1) & 2 & 12.60 & III & 1 & (1) & 2 & 17.13 & IV & 3 & (1) & 2 \\ 
2.5 (3) & II & 5 & (2) & 2 & 7.25 (1) & II & 1 & (1) & 4 & 12.61 & III & 1 & (1) & 2 & 18.16 & I & 3 & (1) & 2 \\ 
2.6 (1) & III & 1 & (1) & 2 & 7.25 (2) & II & 1 & (1) & 4 & 12.62 & III & 4 & (2) & 1 & 18.17 & II & 1 & (1) & 4 \\ 
2.6 (2) & III & 1 & (1) & 2 & 7.26 (1) & III & 1 & (1) & 2 & 12.64 & IV & 3 & (1) & 2 & 18.18 & III & 3 & (2) & 2 \\ 
2.6 (3) & III & 1 & (1) & 2 & 7.26 (2) & III & 1 & (1) & 2 & 13.65 (1) & I & 4 & (1) & 2 & 18.19 & III & 1 & (1) & 2 \\ 
2.7 (1) & IV & 3 & (1) & 2 & 7.27 & IV & 1 & (1) & 4 & 13.65 (2) & I & 5 & (2) & 2 & 18.20 & IV & 2 & (1) & 4 \\ 
2.7 (2) & IV & 3 & (1) & 2 & 7.28 (1) & IV & 1 & (1) & 2 & 13.66 (1) & II & 3 & (2) & 4 & 18.23 & IV & 3 & (1) & 2 \\ 
3.1 (1) & I & 3 & (1) & 1 & 7.28 (2) & IV & 1 & (1) & 2 & 13.66 (2) & II & 3 & (2) & 4 & 21.38 & I & 2 & (1) & 2 \\ 
3.1 (2) & I & 5 & (2) & 1 & 7.29 & IV & 1 & (1) & 4 & 13.67 (1) & III & 1 & (1) & 2 & 21.39 & II & 1 & (1) & 2 \\ 
3.1 (3) & I & 3 & (1) & 1 & 7.31 & IV & 1 & (1) & 2 & 13.67 (2) & III & 1 & (1) & 2 & 21.40 & III & 4 & (2) & 1 \\ 
3.2 (1) & II & 1 & (1) & 2 & 8.32 & I & 2 & (1) & 1 & 13.68 (1) & III & 2 & (1) & 2 & 21.41 & III & 2 & (1) & 1 \\ 
3.2 (2) & II & 1 & (1) & 2 & 8.33 & II & 1 & (1) & 2 & 13.68 (2) & III & 3 & (1) & 2 & 21.43 & IV & 2 & (1) & 2 \\ 
3.2 (3) & II & 1 & (1) & 2 & 8.34 & III & 1 & (1) & 1 & 13.69 (1) & III & 3 & (2) & 2 & 25.57 (1) & I & 1 & (1) & 2 \\ 
3.3 (1) & III & 1 & (1) & 1 & 8.36 & IV & 1 & (1) & 2 & 13.69 (2) & III & 3 & (2) & 2 & 25.57 (2) & I & 1 & (1) & 2 \\ 
3.3 (2) & III & 1 & (1) & 1 & 10.42 (1) & I & 9 & (1) & 1 & 13.70 & IV & 3 & (1) & 4 & 25.57 (3) & I & 1 & (1) & 2 \\ 
3.3 (3) & III & 1 & (1) & 1 & 10.42 (2) & I & 10 & (2, 2) & 1 & 13.71 & IV & 2 & (1) & 4 & 25.58 (1) & II & 1 & (1) & 2 \\ 
3.4 (1) & IV & 3 & (2) & 2 & 10.42 (3) & I & 9 & (1) & 1 & 13.72 (1) & IV & 3 & (1) & 2 & 25.58 (2) & II & 1 & (1) & 2 \\ 
3.4 (2) & IV & 2 & (1) & 2 & 10.43 (1) & II & 5 & (2) & 2 & 13.72 (2) & IV & 3 & (1) & 2 & 25.58 (3) & II & 1 & (1) & 2 \\ 
3.5 (1) & IV & 1 & (1) & 2 & 10.43 (2) & II & 5 & (2) & 2 & 13.73 & IV & 2 & (1) & 4 & 25.59 (1) & III & 3 & (1) & 1 \\ 
3.5 (2) & IV & 1 & (1) & 2 & 10.43 (3) & II & 5 & (2) & 2 & 14.75 & I & 3 & (1) & 2 & 25.59 (2) & III & 2 & (1) & 1 \\ 
3.6 & IV & 2 & (1) & 2 & 10.44 (1) & III & 1 & (1) & 2 & 14.76 & II & 3 & (2) & 4 & 25.59 (3) & III & 3 & (1) & 1 \\ 
4.7 (1) & I & 1 & (1) & 2 & 10.44 (2) & III & 1 & (1) & 2 & 14.77 & III & 1 & (1) & 4 & 25.60 (1) & III & 3 & (1) & 1 \\ 
4.7 (2) & I & 1 & (1) & 2 & 10.44 (3) & III & 1 & (1) & 2 & 14.78 & III & 1 & (1) & 4 & 25.60 (2) & III & 3 & (1) & 1 \\ 
4.8 (1) & II & 1 & (1) & 4 & 10.45 (1) & III & 1 & (1) & 2 & 14.79 & III & 3 & (2) & 2 & 25.60 (3) & III & 5 & (2) & 1 \\ 
4.8 (2) & II & 1 & (1) & 4 & 10.45 (2) & III & 1 & (1) & 2 & 14.81 & IV & 2 & (1) & 4 & 25.61 (1) & IV & 1 & (1) & 4 \\ 
4.9 (1) & III & 1 & (1) & 2 & 10.45 (3) & III & 1 & (1) & 2 & 14.82 & IV & 2 & (1) & 4 & 25.61 (2) & IV & 1 & (1) & 4 \\ 
4.9 (2) & III & 1 & (1) & 2 & 10.46 (1) & III & 5 & (2) & 1 & 14.83 & IV & 3 & (1) & 2 & 25.62 (1) & IV & 1 & (1) & 2 \\ 
4.10 & IV & 1 & (1) & 4 & 10.46 (2) & III & 5 & (2) & 1 & 16.1 (1) & I & 1 & (1) & 2 & 25.62 (2) & IV & 1 & (1) & 2 \\ 
4.11 (1) & IV & 1 & (1) & 2 & 10.46 (3) & III & 5 & (2) & 1 & 16.1 (2) & I & 1 & (1) & 2 & 25.63 & IV & 1 & (1) & 4 \\ 
4.11 (2) & IV & 1 & (1) & 2 & 10.47 (1) & IV & 5 & (2) & 2 & 16.1 (3) & I & 1 & (1) & 2 & 25.64 & IV & 1 & (1) & 4 \\ 
4.12 & IV & 1 & (1) & 2 & 10.47 (2) & IV & 4 & (1) & 2 & 16.2 (1) & II & 1 & (1) & 2 & 26.66 (1) & I & 1 & (1) & 2 \\ 
5.13 & I & 2 & (1) & 1 & 10.48 (1) & IV & 4 & (1) & 2 & 16.2 (2) & II & 1 & (1) & 2 & 26.66 (2) & I & 1 & (1) & 2 \\ 
5.14 & II & 1 & (1) & 2 & 10.48 (2) & IV & 4 & (1) & 2 & 16.2 (3) & II & 1 & (1) & 2 & 26.67 (1) & II & 1 & (1) & 4 \\ 
5.15 & III & 1 & (1) & 1 & 10.49 & IV & 5 & (1) & 2 & 16.3 (1) & III & 3 & (1) & 1 & 26.67 (2) & II & 1 & (1) & 4 \\ 
5.17 & IV & 1 & (1) & 2 & 11.50 (1) & I & 4 & (1) & 2 & 16.3 (2) & III & 3 & (1) & 1 & 26.68 (1) & III & 1 & (1) & 2 \\ 
6.18 (1) & I & 3 & (1) & 1 & 11.50 (2) & I & 4 & (1) & 2 & 16.3 (3) & III & 5 & (2) & 1 & 26.68 (2) & III & 1 & (1) & 2 \\ 
6.18 (2) & I & 2 & (1) & 1 & 11.51 (1) & II & 3 & (2) & 4 & 16.4 (1) & IV & 1 & (1) & 2 & 26.69 (1) & III & 2 & (1) & 2 \\ 
6.18 (3) & I & 3 & (1) & 1 & 11.51 (2) & II & 3 & (2) & 4 & 16.4 (2) & IV & 1 & (1) & 2 & 26.69 (2) & III & 3 & (1) & 2 \\ 
\hline \hline 
\end{tabular}

==> spinful_MLGII.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
%\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
%\hline 
26.70 (1) & III & 1 & (1) & 2 & 30.118 & IV & 1 & (1) & 4 & 47.255 & IV & 3 & (2) & 4 & 51.302 & IV & 3 & (2) & 4 \\ 
26.70 (2) & III & 1 & (1) & 2 & 30.119 & IV & 2 & (1) & 2 & 49.265 (1) & I & 4 & (1) & 2 & 51.303 & IV & 3 & (1) & 4 \\ 
26.71 & IV & 1 & (1) & 4 & 31.123 & I & 2 & (1) & 2 & 49.265 (2) & I & 4 & (1) & 2 & 53.321 & I & 6 & (1) & 2 \\ 
26.72 & IV & 1 & (1) & 4 & 31.124 & II & 1 & (1) & 4 & 49.266 (1) & II & 3 & (2) & 4 & 53.322 & II & 3 & (2) & 4 \\ 
26.73 (1) & IV & 1 & (1) & 2 & 31.125 & III & 1 & (1) & 2 & 49.266 (2) & II & 3 & (2) & 4 & 53.323 & III & 1 & (1) & 4 \\ 
26.73 (2) & IV & 1 & (1) & 2 & 31.126 & III & 2 & (1) & 2 & 49.267 (1) & III & 3 & (1) & 2 & 53.324 & III & 2 & (1) & 4 \\ 
26.74 & IV & 1 & (1) & 2 & 31.127 & III & 1 & (1) & 2 & 49.267 (2) & III & 2 & (1) & 2 & 53.325 & III & 1 & (1) & 4 \\ 
26.75 & IV & 1 & (1) & 4 & 31.128 & IV & 2 & (1) & 4 & 49.268 (1) & III & 1 & (1) & 2 & 53.326 & III & 3 & (1) & 2 \\ 
27.78 (1) & I & 1 & (1) & 2 & 31.130 & IV & 1 & (1) & 4 & 49.268 (2) & III & 1 & (1) & 2 & 53.327 & III & 5 & (1) & 2 \\ 
27.78 (2) & I & 1 & (1) & 2 & 31.132 & IV & 2 & (1) & 2 & 49.269 (1) & III & 6 & (1) & 2 & 53.328 & III & 4 & (2) & 2 \\ 
27.79 (1) & II & 1 & (1) & 4 & 32.135 & I & 3 & (1) & 2 & 49.269 (2) & III & 6 & (1) & 2 & 53.329 & III & 2 & (1) & 4 \\ 
27.79 (2) & II & 1 & (1) & 4 & 32.136 & II & 1 & (1) & 4 & 49.270 (1) & III & 4 & (1) & 2 & 53.330 & IV & 4 & (1) & 4 \\ 
27.80 (1) & III & 1 & (1) & 2 & 32.137 & III & 1 & (1) & 2 & 49.270 (2) & III & 5 & (2) & 2 & 53.332 & IV & 4 & (1) & 4 \\ 
27.80 (2) & III & 1 & (1) & 2 & 32.138 & III & 3 & (2) & 2 & 49.271 (1) & III & 1 & (1) & 4 & 53.334 & IV & 5 & (1) & 2 \\ 
27.81 (1) & III & 3 & (1) & 2 & 32.140 & IV & 2 & (1) & 4 & 49.271 (2) & III & 1 & (1) & 4 & 54.337 & I & 3 & (1) & 4 \\ 
27.81 (2) & III & 3 & (1) & 2 & 32.141 & IV & 3 & (1) & 2 & 49.272 & IV & 2 & (1) & 4 & 54.338 & II & 2 & (2) & 8 \\ 
27.82 (1) & IV & 1 & (1) & 2 & 35.165 & I & 2 & (1) & 2 & 49.273 (1) & IV & 4 & (1) & 2 & 54.339 & III & 1 & (1) & 4 \\ 
27.82 (2) & IV & 1 & (1) & 2 & 35.166 & II & 1 & (1) & 2 & 49.273 (2) & IV & 4 & (1) & 2 & 54.340 & III & 2 & (1) & 4 \\ 
27.83 & IV & 1 & (1) & 4 & 35.167 & III & 2 & (1) & 1 & 49.274 & IV & 3 & (1) & 4 & 54.341 & III & 1 & (1) & 4 \\ 
27.85 & IV & 1 & (1) & 4 & 35.168 & III & 4 & (2) & 1 & 50.277 & I & 2 & (1) & 4 & 54.342 & III & 3 & (1) & 4 \\ 
28.87 (1) & I & 3 & (1) & 2 & 35.170 & IV & 2 & (1) & 2 & 50.278 & II & 2 & (2) & 4 & 54.343 & III & 2 & (1) & 4 \\ 
28.87 (2) & I & 4 & (1) & 2 & 38.187 & I & 1 & (1) & 2 & 50.279 & III & 2 & (1) & 2 & 54.344 & III & 3 & (2) & 4 \\ 
28.88 (1) & II & 1 & (1) & 4 & 38.188 & II & 1 & (1) & 2 & 50.280 & III & 3 & (1) & 2 & 54.345 & III & 3 & (1) & 4 \\ 
28.88 (2) & II & 1 & (1) & 4 & 38.189 & III & 2 & (1) & 1 & 50.281 & III & 4 & (2) & 2 & 54.346 & IV & 3 & (1) & 4 \\ 
28.89 (1) & III & 1 & (1) & 2 & 38.190 & III & 2 & (1) & 1 & 50.282 & III & 3 & (1) & 2 & 54.348 & IV & 2 & (1) & 4 \\ 
28.89 (2) & III & 1 & (1) & 2 & 38.191 & III & 2 & (1) & 1 & 50.283 & III & 1 & (1) & 4 & 54.350 & IV & 3 & (1) & 4 \\ 
28.90 (1) & III & 2 & (1) & 2 & 38.193 & IV & 1 & (1) & 2 & 50.284 & IV & 2 & (1) & 4 & 55.353 & I & 5 & (2) & 2 \\ 
28.90 (2) & III & 2 & (1) & 2 & 39.195 & I & 1 & (1) & 2 & 50.287 & IV & 2 & (1) & 4 & 55.354 & II & 3 & (2) & 4 \\ 
28.91 (1) & III & 2 & (1) & 2 & 39.196 & II & 1 & (1) & 4 & 51.289 (1) & I & 5 & (2) & 2 & 55.355 & III & 1 & (1) & 4 \\ 
28.91 (2) & III & 3 & (2) & 2 & 39.197 & III & 2 & (1) & 2 & 51.289 (2) & I & 4 & (1) & 2 & 55.356 & III & 1 & (1) & 4 \\ 
28.92 (1) & IV & 3 & (1) & 2 & 39.198 & III & 1 & (1) & 2 & 51.290 (1) & II & 3 & (2) & 4 & 55.357 & III & 6 & (2, 2) & 2 \\ 
28.92 (2) & IV & 4 & (1) & 2 & 39.199 & III & 2 & (1) & 2 & 51.290 (2) & II & 3 & (2) & 4 & 55.358 & III & 3 & (1) & 2 \\ 
28.93 & IV & 2 & (1) & 4 & 39.201 & IV & 1 & (1) & 2 & 51.291 (1) & III & 1 & (1) & 2 & 55.359 & III & 1 & (1) & 4 \\ 
28.94 & IV & 1 & (1) & 4 & 47.249 (1) & I & 5 & (2) & 2 & 51.291 (2) & III & 1 & (1) & 2 & 55.360 & IV & 3 & (2) & 4 \\ 
28.96 & IV & 3 & (1) & 4 & 47.249 (2) & I & 5 & (2) & 2 & 51.292 (1) & III & 2 & (1) & 2 & 55.363 & IV & 5 & (2) & 2 \\ 
28.97 & IV & 3 & (1) & 2 & 47.249 (3) & I & 5 & (2) & 2 & 51.292 (2) & III & 2 & (1) & 2 & 57.377 & I & 3 & (1) & 4 \\ 
29.99 & I & 1 & (1) & 4 & 47.250 (1) & II & 5 & (2) & 2 & 51.293 (1) & III & 1 & (1) & 4 & 57.378 & II & 2 & (2) & 8 \\ 
29.100 & II & 1 & (1) & 8 & 47.250 (2) & II & 5 & (2) & 2 & 51.293 (2) & III & 1 & (1) & 4 & 57.379 & III & 3 & (1) & 4 \\ 
29.101 & III & 1 & (1) & 4 & 47.250 (3) & II & 5 & (2) & 2 & 51.294 (1) & III & 4 & (1) & 2 & 57.380 & III & 1 & (1) & 4 \\ 
29.102 & III & 1 & (1) & 4 & 47.251 (1) & III & 1 & (1) & 2 & 51.294 (2) & III & 5 & (2) & 2 & 57.381 & III & 1 & (1) & 4 \\ 
29.103 & III & 1 & (1) & 4 & 47.251 (2) & III & 1 & (1) & 2 & 51.295 (1) & III & 4 & (1) & 2 & 57.382 & III & 3 & (1) & 4 \\ 
29.104 & IV & 1 & (1) & 4 & 47.251 (3) & III & 1 & (1) & 2 & 51.295 (2) & III & 4 & (1) & 2 & 57.383 & III & 3 & (2) & 4 \\ 
29.106 & IV & 1 & (1) & 4 & 47.252 (1) & III & 9 & (1) & 1 & 51.296 (1) & III & 6 & (2, 2) & 2 & 57.384 & III & 2 & (1) & 4 \\ 
29.108 & IV & 1 & (1) & 4 & 47.252 (2) & III & 9 & (1) & 1 & 51.296 (2) & III & 6 & (1) & 2 & 57.385 & III & 2 & (1) & 4 \\ 
30.111 & I & 2 & (1) & 2 & 47.252 (3) & III & 10 & (2, 2) & 1 & 51.297 (1) & III & 2 & (1) & 2 & 57.387 & IV & 2 & (1) & 4 \\ 
30.112 & II & 1 & (1) & 4 & 47.253 (1) & III & 1 & (1) & 2 & 51.297 (2) & III & 3 & (1) & 2 & 57.388 & IV & 3 & (1) & 4 \\ 
30.113 & III & 1 & (1) & 2 & 47.253 (2) & III & 1 & (1) & 2 & 51.298 (1) & IV & 5 & (2) & 2 & 57.389 & IV & 3 & (1) & 4 \\ 
30.114 & III & 1 & (1) & 2 & 47.253 (3) & III & 1 & (1) & 2 & 51.298 (2) & IV & 4 & (1) & 2 & 59.405 & I & 2 & (1) & 4 \\ 
30.115 & III & 2 & (1) & 2 & 47.254 (1) & IV & 3 & (2) & 4 & 51.299 & IV & 2 & (1) & 4 & 59.406 & II & 2 & (2) & 4 \\ 
30.117 & IV & 2 & (1) & 4 & 47.254 (2) & IV & 3 & (2) & 4 & 51.300 & IV & 3 & (2) & 4 & 59.407 & III & 2 & (1) & 2 \\ 
\hline \hline 
\end{tabular}

==> spinful_MLGIII.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
%\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
%\hline 
59.408 & III & 1 & (1) & 4 & 90.97 & III & 2 & (1) & 2 & 125.363 & I & 4 & (1) & 4 & 162.76 & III & 3 & (1) & 2 \\ 
59.409 & III & 4 & (2) & 2 & 90.98 & III & 5 & (4) & 2 & 125.364 & II & 4 & (2) & 4 & 162.77 & III & 9 & (6) & 1 \\ 
59.410 & III & 3 & (1) & 2 & 90.99 & III & 1 & (1) & 4 & 125.365 & III & 4 & (1) & 2 & 164.85 & I & 8 & (1) & 1 \\ 
59.411 & III & 3 & (1) & 2 & 90.101 & IV & 4 & (1) & 2 & 125.366 & III & 2 & (1) & 4 & 164.86 & II & 6 & (2) & 2 \\ 
59.412 & IV & 2 & (1) & 4 & 99.163 & I & 3 & (1) & 2 & 125.367 & III & 2 & (1) & 4 & 164.87 & III & 3 & (1) & 2 \\ 
59.415 & IV & 2 & (1) & 4 & 99.164 & II & 3 & (1) & 2 & 125.368 & III & 2 & (1) & 4 & 164.88 & III & 4 & (1) & 2 \\ 
65.481 & I & 5 & (2) & 2 & 99.165 & III & 2 & (1) & 2 & 125.369 & III & 8 & (4) & 2 & 164.89 & III & 9 & (6) & 1 \\ 
65.482 & II & 4 & (2) & 2 & 99.166 & III & 1 & (1) & 2 & 125.370 & III & 4 & (1) & 2 & 168.109 & I & 9 & (6) & 1 \\ 
65.483 & III & 1 & (1) & 2 & 99.167 & III & 8 & (4) & 1 & 125.371 & III & 2 & (1) & 4 & 168.110 & II & 4 & (1) & 2 \\ 
65.484 & III & 1 & (1) & 2 & 99.169 & IV & 2 & (1) & 4 & 125.373 & IV & 4 & (1) & 4 & 168.111 & III & 4 & (1) & 1 \\ 
65.485 & III & 8 & (2, 2) & 1 & 100.171 & I & 4 & (1) & 2 & 127.387 & I & 8 & (4) & 2 & 174.133 & I & 14 & (3, 3) & 1 \\ 
65.486 & III & 6 & (1) & 1 & 100.172 & II & 2 & (1) & 4 & 127.388 & II & 5 & (4) & 4 & 174.134 & II & 7 & (3) & 2 \\ 
65.487 & III & 1 & (1) & 2 & 100.173 & III & 1 & (1) & 4 & 127.389 & III & 2 & (1) & 4 & 174.135 & III & 4 & (1) & 1 \\ 
65.489 & IV & 4 & (2) & 2 & 100.174 & III & 2 & (1) & 2 & 127.390 & III & 3 & (2) & 4 & 175.137 & I & 18 & (6, 6) & 1 \\ 
67.501 & I & 3 & (1) & 2 & 100.175 & III & 5 & (4) & 2 & 127.391 & III & 4 & (2) & 2 & 175.138 & II & 9 & (6) & 2 \\ 
67.502 & II & 3 & (2) & 4 & 100.177 & IV & 4 & (1) & 2 & 127.392 & III & 2 & (1) & 4 & 175.139 & III & 7 & (3) & 2 \\ 
67.503 & III & 1 & (1) & 2 & 111.251 & I & 3 & (1) & 2 & 127.393 & III & 10 & (4, 4) & 2 & 175.140 & III & 4 & (1) & 2 \\ 
67.504 & III & 2 & (1) & 2 & 111.252 & II & 3 & (1) & 2 & 127.394 & III & 2 & (1) & 4 & 175.141 & III & 6 & (2) & 1 \\ 
67.505 & III & 5 & (2) & 2 & 111.253 & III & 2 & (1) & 2 & 127.395 & III & 2 & (1) & 4 & 177.149 & I & 4 & (1) & 2 \\ 
67.506 & III & 5 & (1) & 2 & 111.254 & III & 1 & (1) & 2 & 127.397 & IV & 8 & (4) & 2 & 177.150 & II & 4 & (1) & 2 \\ 
67.507 & III & 2 & (1) & 2 & 111.255 & III & 8 & (4) & 1 & 129.411 & I & 4 & (1) & 4 & 177.151 & III & 4 & (1) & 1 \\ 
67.509 & IV & 3 & (1) & 2 & 111.257 & IV & 2 & (1) & 4 & 129.412 & II & 4 & (2) & 4 & 177.152 & III & 5 & (1) & 1 \\ 
75.1 & I & 8 & (4) & 1 & 113.267 & I & 4 & (1) & 2 & 129.413 & III & 2 & (1) & 4 & 177.153 & III & 9 & (6) & 1 \\ 
75.2 & II & 3 & (1) & 2 & 113.268 & II & 2 & (1) & 4 & 129.414 & III & 2 & (1) & 4 & 183.185 & I & 4 & (1) & 2 \\ 
75.3 & III & 2 & (1) & 2 & 113.269 & III & 1 & (1) & 4 & 129.415 & III & 2 & (1) & 4 & 183.186 & II & 4 & (1) & 2 \\ 
75.5 & IV & 4 & (2) & 2 & 113.270 & III & 2 & (1) & 2 & 129.416 & III & 4 & (1) & 2 & 183.187 & III & 5 & (1) & 1 \\ 
81.33 & I & 8 & (4) & 1 & 113.271 & III & 5 & (4) & 2 & 129.417 & III & 8 & (4) & 2 & 183.188 & III & 4 & (1) & 1 \\ 
81.34 & II & 3 & (1) & 2 & 113.273 & IV & 4 & (1) & 2 & 129.418 & III & 2 & (1) & 4 & 183.189 & III & 9 & (6) & 1 \\ 
81.35 & III & 2 & (1) & 2 & 115.283 & I & 3 & (1) & 2 & 129.419 & III & 4 & (1) & 2 & 187.209 & I & 7 & (3) & 2 \\ 
81.37 & IV & 4 & (2) & 2 & 115.284 & II & 3 & (1) & 2 & 129.421 & IV & 4 & (1) & 4 & 187.210 & II & 7 & (3) & 2 \\ 
83.43 & I & 16 & (4, 4) & 1 & 115.285 & III & 2 & (1) & 2 & 143.1 & I & 7 & (3) & 1 & 187.211 & III & 5 & (1) & 1 \\ 
83.44 & II & 8 & (4) & 2 & 115.286 & III & 1 & (1) & 2 & 143.2 & II & 4 & (1) & 2 & 187.212 & III & 5 & (1) & 1 \\ 
83.45 & III & 5 & (2) & 2 & 115.287 & III & 8 & (4) & 1 & 147.13 & I & 9 & (6) & 1 & 187.213 & III & 14 & (3, 3) & 1 \\ 
83.46 & III & 3 & (1) & 2 & 115.289 & IV & 2 & (1) & 4 & 147.14 & II & 6 & (2) & 2 & 189.221 & I & 7 & (3) & 2 \\ 
83.47 & III & 3 & (1) & 2 & 117.299 & I & 4 & (1) & 2 & 147.15 & III & 4 & (1) & 2 & 189.222 & II & 5 & (3) & 2 \\ 
83.49 & IV & 8 & (4) & 2 & 117.300 & II & 2 & (1) & 4 & 149.21 & I & 5 & (1) & 1 & 189.223 & III & 4 & (1) & 1 \\ 
85.59 & I & 8 & (4) & 2 & 117.301 & III & 1 & (1) & 4 & 149.22 & II & 4 & (1) & 2 & 189.224 & III & 4 & (1) & 1 \\ 
85.60 & II & 4 & (2) & 4 & 117.302 & III & 2 & (1) & 2 & 149.23 & III & 7 & (3) & 1 & 189.225 & III & 10 & (3, 3) & 1 \\ 
85.61 & III & 2 & (1) & 4 & 117.303 & III & 5 & (4) & 2 & 150.25 & I & 5 & (1) & 1 & 191.233 & I & 9 & (6) & 2 \\ 
85.62 & III & 4 & (1) & 2 & 117.305 & IV & 4 & (1) & 2 & 150.26 & II & 3 & (1) & 2 & 191.234 & II & 9 & (6) & 2 \\ 
85.63 & III & 4 & (1) & 2 & 123.339 & I & 8 & (4) & 2 & 150.27 & III & 5 & (3) & 1 & 191.235 & III & 4 & (1) & 2 \\ 
85.65 & IV & 4 & (1) & 4 & 123.340 & II & 8 & (4) & 2 & 156.49 & I & 5 & (1) & 1 & 191.236 & III & 7 & (3) & 2 \\ 
89.87 & I & 3 & (1) & 2 & 123.341 & III & 3 & (1) & 2 & 156.50 & II & 4 & (1) & 2 & 191.237 & III & 5 & (3) & 2 \\ 
89.88 & II & 3 & (1) & 2 & 123.342 & III & 5 & (2) & 2 & 156.51 & III & 7 & (3) & 1 & 191.238 & III & 8 & (1) & 1 \\ 
89.89 & III & 1 & (1) & 2 & 123.343 & III & 4 & (2) & 2 & 157.53 & I & 5 & (1) & 1 & 191.239 & III & 8 & (1) & 1 \\ 
89.90 & III & 8 & (4) & 1 & 123.344 & III & 3 & (1) & 2 & 157.54 & II & 3 & (1) & 2 & 191.240 & III & 18 & (6, 6) & 1 \\ 
89.91 & III & 2 & (1) & 2 & 123.345 & III & 16 & (4, 4) & 1 & 157.55 & III & 5 & (3) & 1 & 191.241 & III & 4 & (1) & 2 \\ 
89.93 & IV & 2 & (1) & 4 & 123.346 & III & 3 & (1) & 2 & 162.73 & I & 8 & (1) & 1 & ~ & ~ & ~ & ~ \\ 
90.95 & I & 4 & (1) & 2 & 123.347 & III & 3 & (1) & 2 & 162.74 & II & 6 & (2) & 2 & ~ & ~ & ~ & ~ \\ 
90.96 & II & 2 & (1) & 4 & 123.349 & IV & 5 & (4) & 4 & 162.75 & III & 4 & (1) & 2 & ~ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinful_Mono.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
3.1 & I & $5$ & $(2)$ & $1$ & 7.24 & I & $1$ & $(1)$ & $2$ & 10.47 & IV & $7$ & $(2, 2)$ & $2$ & 13.70 & IV & $4$ & $(2)$ & $4$ \\ 
3.2 & II & $1$ & $(1)$ & $2$ & 7.25 & II & $1$ & $(1)$ & $4$ & 10.48 & IV & $6$ & $(2)$ & $2$ & 13.71 & IV & $3$ & $(2)$ & $4$ \\ 
3.3 & III & $1$ & $(1)$ & $1$ & 7.26 & III & $1$ & $(1)$ & $2$ & 10.49 & IV & $8$ & $(2)$ & $2$ & 13.72 & IV & $5$ & $(2)$ & $2$ \\ 
3.4 & IV & $3$ & $(2)$ & $2$ & 7.27 & IV & $1$ & $(1)$ & $4$ & 11.50 & I & $6$ & $(2)$ & $2$ & 13.73 & IV & $3$ & $(2)$ & $4$ \\ 
3.5 & IV & $1$ & $(1)$ & $2$ & 7.28 & IV & $1$ & $(1)$ & $2$ & 11.51 & II & $5$ & $(2, 2, 4)$ & $4$ & 13.74 & IV & $4$ & $(2)$ & $4$ \\ 
3.6 & IV & $3$ & $(1)$ & $2$ & 7.29 & IV & $1$ & $(1)$ & $4$ & 11.52 & III & $2$ & $(1)$ & $2$ & 14.75 & I & $5$ & $(2)$ & $2$ \\ 
4.7 & I & $1$ & $(1)$ & $2$ & 7.30 & IV & $1$ & $(1)$ & $4$ & 11.53 & III & $1$ & $(1)$ & $2$ & 14.76 & II & $5$ & $(2, 4)$ & $4$ \\ 
4.8 & II & $1$ & $(1)$ & $4$ & 7.31 & IV & $1$ & $(1)$ & $2$ & 11.54 & III & $5$ & $(2, 2, 4)$ & $2$ & 14.77 & III & $1$ & $(1)$ & $4$ \\ 
4.9 & III & $1$ & $(1)$ & $2$ & 8.32 & I & $2$ & $(1)$ & $1$ & 11.55 & IV & $3$ & $(2)$ & $4$ & 14.78 & III & $1$ & $(1)$ & $4$ \\ 
4.10 & IV & $1$ & $(1)$ & $4$ & 8.33 & II & $1$ & $(1)$ & $2$ & 11.56 & IV & $5$ & $(2)$ & $2$ & 14.79 & III & $5$ & $(2, 4)$ & $2$ \\ 
4.11 & IV & $1$ & $(1)$ & $2$ & 8.34 & III & $1$ & $(1)$ & $1$ & 11.57 & IV & $3$ & $(2)$ & $4$ & 14.80 & IV & $3$ & $(2)$ & $4$ \\ 
4.12 & IV & $1$ & $(1)$ & $2$ & 8.35 & IV & $1$ & $(1)$ & $2$ & 12.58 & I & $10$ & $(2, 2)$ & $1$ & 14.81 & IV & $3$ & $(2)$ & $4$ \\ 
5.13 & I & $3$ & $(1)$ & $1$ & 8.36 & IV & $1$ & $(1)$ & $2$ & 12.59 & II & $7$ & $(2, 2, 4)$ & $2$ & 14.82 & IV & $3$ & $(2)$ & $4$ \\ 
5.14 & II & $1$ & $(1)$ & $2$ & 9.37 & I & $1$ & $(1)$ & $2$ & 12.60 & III & $1$ & $(1)$ & $2$ & 14.83 & IV & $5$ & $(2)$ & $2$ \\ 
5.15 & III & $1$ & $(1)$ & $1$ & 9.38 & II & $1$ & $(1)$ & $4$ & 12.61 & III & $1$ & $(1)$ & $2$ & 14.84 & IV & $3$ & $(2)$ & $4$ \\ 
5.16 & IV & $2$ & $(1)$ & $2$ & 9.39 & III & $1$ & $(1)$ & $2$ & 12.62 & III & $7$ & $(2, 2, 4)$ & $1$ & 15.85 & I & $6$ & $(2, 2)$ & $2$ \\ 
5.17 & IV & $1$ & $(1)$ & $2$ & 9.40 & IV & $1$ & $(1)$ & $2$ & 12.63 & IV & $5$ & $(2)$ & $2$ & 15.86 & II & $5$ & $(2, 4)$ & $4$ \\ 
6.18 & I & $3$ & $(1)$ & $1$ & 9.41 & IV & $1$ & $(1)$ & $4$ & 12.64 & IV & $5$ & $(2)$ & $2$ & 15.87 & III & $1$ & $(1)$ & $2$ \\ 
6.19 & II & $1$ & $(1)$ & $2$ & 10.42 & I & $15$ & $(2, 2, 2)$ & $1$ & 13.65 & I & $7$ & $(2, 2)$ & $2$ & 15.88 & III & $2$ & $(1)$ & $2$ \\ 
6.20 & III & $1$ & $(1)$ & $1$ & 10.43 & II & $9$ & $(2, 2, 2, 4)$ & $2$ & 13.66 & II & $5$ & $(2, 2, 4)$ & $4$ & 15.89 & III & $5$ & $(2, 4)$ & $2$ \\ 
6.21 & IV & $1$ & $(1)$ & $2$ & 10.44 & III & $1$ & $(1)$ & $2$ & 13.67 & III & $1$ & $(1)$ & $2$ & 15.90 & IV & $4$ & $(2)$ & $2$ \\ 
6.22 & IV & $2$ & $(1)$ & $2$ & 10.45 & III & $1$ & $(1)$ & $2$ & 13.68 & III & $3$ & $(1)$ & $2$ & 15.91 & IV & $3$ & $(2)$ & $4$ \\ 
6.23 & IV & $2$ & $(1)$ & $2$ & 10.46 & III & $9$ & $(2, 2, 2, 4)$ & $1$ & 13.69 & III & $5$ & $(2, 2, 4)$ & $2$ & ~ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinful_Ortho.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
16.1 & I & $1$ & $(1)$ & $2$ & 23.51 & III & $3$ & $(1)$ & $1$ & 29.101 & III & $1$ & $(1)$ & $4$ & 33.151 & IV & $1$ & $(1)$ & $4$ \\ 
16.2 & II & $1$ & $(1)$ & $2$ & 23.52 & IV & $1$ & $(1)$ & $2$ & 29.102 & III & $1$ & $(1)$ & $4$ & 33.152 & IV & $1$ & $(1)$ & $4$ \\ 
16.3 & III & $5$ & $(2)$ & $1$ & 24.53 & I & $4$ & $(1)$ & $2$ & 29.103 & III & $1$ & $(1)$ & $4$ & 33.153 & IV & $1$ & $(1)$ & $4$ \\ 
16.4 & IV & $1$ & $(1)$ & $2$ & 24.54 & II & $1$ & $(1)$ & $4$ & 29.104 & IV & $1$ & $(1)$ & $4$ & 33.154 & IV & $1$ & $(1)$ & $4$ \\ 
16.5 & IV & $1$ & $(1)$ & $4$ & 24.55 & III & $2$ & $(1)$ & $2$ & 29.105 & IV & $1$ & $(1)$ & $8$ & 33.155 & IV & $1$ & $(1)$ & $4$ \\ 
16.6 & IV & $1$ & $(1)$ & $4$ & 24.56 & IV & $3$ & $(1)$ & $2$ & 29.106 & IV & $1$ & $(1)$ & $4$ & 34.156 & I & $3$ & $(1)$ & $2$ \\ 
17.7 & I & $5$ & $(1)$ & $2$ & 25.57 & I & $1$ & $(1)$ & $2$ & 29.107 & IV & $1$ & $(1)$ & $4$ & 34.157 & II & $1$ & $(1)$ & $4$ \\ 
17.8 & II & $1$ & $(1)$ & $4$ & 25.58 & II & $1$ & $(1)$ & $2$ & 29.108 & IV & $1$ & $(1)$ & $4$ & 34.158 & III & $1$ & $(1)$ & $2$ \\ 
17.9 & III & $1$ & $(1)$ & $2$ & 25.59 & III & $3$ & $(1)$ & $1$ & 29.109 & IV & $1$ & $(1)$ & $4$ & 34.159 & III & $3$ & $(1)$ & $2$ \\ 
17.10 & III & $3$ & $(2)$ & $2$ & 25.60 & III & $5$ & $(2)$ & $1$ & 29.110 & IV & $1$ & $(1)$ & $4$ & 34.160 & IV & $2$ & $(1)$ & $4$ \\ 
17.11 & IV & $2$ & $(1)$ & $4$ & 25.61 & IV & $1$ & $(1)$ & $4$ & 30.111 & I & $3$ & $(1)$ & $2$ & 34.161 & IV & $1$ & $(1)$ & $4$ \\ 
17.12 & IV & $5$ & $(1)$ & $2$ & 25.62 & IV & $1$ & $(1)$ & $2$ & 30.112 & II & $1$ & $(1)$ & $4$ & 34.162 & IV & $2$ & $(1)$ & $4$ \\ 
17.13 & IV & $4$ & $(1)$ & $2$ & 25.63 & IV & $1$ & $(1)$ & $4$ & 30.113 & III & $1$ & $(1)$ & $2$ & 34.163 & IV & $3$ & $(2)$ & $4$ \\ 
17.14 & IV & $3$ & $(1)$ & $4$ & 25.64 & IV & $1$ & $(1)$ & $4$ & 30.114 & III & $1$ & $(1)$ & $2$ & 34.164 & IV & $3$ & $(1)$ & $2$ \\ 
17.15 & IV & $3$ & $(1)$ & $4$ & 25.65 & IV & $1$ & $(1)$ & $4$ & 30.115 & III & $3$ & $(1)$ & $2$ & 35.165 & I & $2$ & $(1)$ & $2$ \\ 
18.16 & I & $3$ & $(1)$ & $2$ & 26.66 & I & $1$ & $(1)$ & $2$ & 30.116 & IV & $2$ & $(1)$ & $4$ & 35.166 & II & $1$ & $(1)$ & $2$ \\ 
18.17 & II & $1$ & $(1)$ & $4$ & 26.67 & II & $1$ & $(1)$ & $4$ & 30.117 & IV & $3$ & $(2)$ & $4$ & 35.167 & III & $2$ & $(1)$ & $1$ \\ 
18.18 & III & $3$ & $(2)$ & $2$ & 26.68 & III & $1$ & $(1)$ & $2$ & 30.118 & IV & $1$ & $(1)$ & $4$ & 35.168 & III & $4$ & $(2)$ & $1$ \\ 
18.19 & III & $1$ & $(1)$ & $2$ & 26.69 & III & $3$ & $(1)$ & $2$ & 30.119 & IV & $3$ & $(1)$ & $2$ & 35.169 & IV & $1$ & $(1)$ & $4$ \\ 
18.20 & IV & $2$ & $(1)$ & $4$ & 26.70 & III & $1$ & $(1)$ & $2$ & 30.120 & IV & $2$ & $(1)$ & $4$ & 35.170 & IV & $2$ & $(1)$ & $2$ \\ 
18.21 & IV & $1$ & $(1)$ & $4$ & 26.71 & IV & $1$ & $(1)$ & $4$ & 30.121 & IV & $2$ & $(1)$ & $4$ & 35.171 & IV & $2$ & $(1)$ & $4$ \\ 
18.22 & IV & $2$ & $(1)$ & $4$ & 26.72 & IV & $1$ & $(1)$ & $4$ & 30.122 & IV & $2$ & $(1)$ & $4$ & 36.172 & I & $1$ & $(1)$ & $2$ \\ 
18.23 & IV & $3$ & $(1)$ & $2$ & 26.73 & IV & $1$ & $(1)$ & $2$ & 31.123 & I & $2$ & $(1)$ & $2$ & 36.173 & II & $1$ & $(1)$ & $4$ \\ 
18.24 & IV & $3$ & $(1)$ & $2$ & 26.74 & IV & $1$ & $(1)$ & $2$ & 31.124 & II & $1$ & $(1)$ & $4$ & 36.174 & III & $1$ & $(1)$ & $2$ \\ 
19.25 & I & $1$ & $(1)$ & $4$ & 26.75 & IV & $1$ & $(1)$ & $4$ & 31.125 & III & $1$ & $(1)$ & $2$ & 36.175 & III & $2$ & $(1)$ & $2$ \\ 
19.26 & II & $1$ & $(1)$ & $8$ & 26.76 & IV & $1$ & $(1)$ & $4$ & 31.126 & III & $2$ & $(1)$ & $2$ & 36.176 & III & $1$ & $(1)$ & $2$ \\ 
19.27 & III & $1$ & $(1)$ & $4$ & 26.77 & IV & $1$ & $(1)$ & $4$ & 31.127 & III & $1$ & $(1)$ & $2$ & 36.177 & IV & $1$ & $(1)$ & $2$ \\ 
19.28 & IV & $1$ & $(1)$ & $4$ & 27.78 & I & $1$ & $(1)$ & $2$ & 31.128 & IV & $2$ & $(1)$ & $4$ & 36.178 & IV & $1$ & $(1)$ & $4$ \\ 
19.29 & IV & $1$ & $(1)$ & $4$ & 27.79 & II & $1$ & $(1)$ & $4$ & 31.129 & IV & $1$ & $(1)$ & $4$ & 36.179 & IV & $1$ & $(1)$ & $2$ \\ 
19.30 & IV & $1$ & $(1)$ & $4$ & 27.80 & III & $1$ & $(1)$ & $2$ & 31.130 & IV & $1$ & $(1)$ & $4$ & 37.180 & I & $2$ & $(1)$ & $2$ \\ 
20.31 & I & $3$ & $(1)$ & $2$ & 27.81 & III & $5$ & $(2)$ & $2$ & 31.131 & IV & $1$ & $(1)$ & $4$ & 37.181 & II & $1$ & $(1)$ & $4$ \\ 
20.32 & II & $1$ & $(1)$ & $4$ & 27.82 & IV & $1$ & $(1)$ & $2$ & 31.132 & IV & $2$ & $(1)$ & $2$ & 37.182 & III & $1$ & $(1)$ & $2$ \\ 
20.33 & III & $1$ & $(1)$ & $2$ & 27.83 & IV & $1$ & $(1)$ & $4$ & 31.133 & IV & $2$ & $(1)$ & $4$ & 37.183 & III & $4$ & $(2)$ & $2$ \\ 
20.34 & III & $2$ & $(1)$ & $2$ & 27.84 & IV & $1$ & $(1)$ & $4$ & 31.134 & IV & $2$ & $(1)$ & $2$ & 37.184 & IV & $1$ & $(1)$ & $2$ \\ 
20.35 & IV & $3$ & $(1)$ & $2$ & 27.85 & IV & $1$ & $(1)$ & $4$ & 32.135 & I & $3$ & $(1)$ & $2$ & 37.185 & IV & $2$ & $(2)$ & $4$ \\ 
20.36 & IV & $1$ & $(1)$ & $4$ & 27.86 & IV & $1$ & $(1)$ & $4$ & 32.136 & II & $1$ & $(1)$ & $4$ & 37.186 & IV & $2$ & $(1)$ & $2$ \\ 
20.37 & IV & $3$ & $(1)$ & $2$ & 28.87 & I & $4$ & $(1)$ & $2$ & 32.137 & III & $1$ & $(1)$ & $2$ & 38.187 & I & $1$ & $(1)$ & $2$ \\ 
21.38 & I & $2$ & $(1)$ & $2$ & 28.88 & II & $1$ & $(1)$ & $4$ & 32.138 & III & $3$ & $(2)$ & $2$ & 38.188 & II & $1$ & $(1)$ & $2$ \\ 
21.39 & II & $1$ & $(1)$ & $2$ & 28.89 & III & $1$ & $(1)$ & $2$ & 32.139 & IV & $1$ & $(1)$ & $4$ & 38.189 & III & $2$ & $(1)$ & $1$ \\ 
21.40 & III & $4$ & $(2)$ & $1$ & 28.90 & III & $2$ & $(1)$ & $2$ & 32.140 & IV & $2$ & $(1)$ & $4$ & 38.190 & III & $3$ & $(1)$ & $1$ \\ 
21.41 & III & $3$ & $(1)$ & $1$ & 28.91 & III & $3$ & $(2)$ & $2$ & 32.141 & IV & $3$ & $(1)$ & $2$ & 38.191 & III & $3$ & $(1)$ & $1$ \\ 
21.42 & IV & $1$ & $(1)$ & $2$ & 28.92 & IV & $4$ & $(1)$ & $2$ & 32.142 & IV & $2$ & $(1)$ & $4$ & 38.192 & IV & $1$ & $(1)$ & $2$ \\ 
21.43 & IV & $2$ & $(1)$ & $2$ & 28.93 & IV & $2$ & $(1)$ & $4$ & 32.143 & IV & $3$ & $(1)$ & $4$ & 38.193 & IV & $1$ & $(1)$ & $2$ \\ 
21.44 & IV & $2$ & $(1)$ & $2$ & 28.94 & IV & $1$ & $(1)$ & $4$ & 33.144 & I & $1$ & $(1)$ & $4$ & 38.194 & IV & $1$ & $(1)$ & $4$ \\ 
22.45 & I & $1$ & $(1)$ & $2$ & 28.95 & IV & $2$ & $(1)$ & $4$ & 33.145 & II & $1$ & $(1)$ & $8$ & 39.195 & I & $1$ & $(1)$ & $2$ \\ 
22.46 & II & $1$ & $(1)$ & $2$ & 28.96 & IV & $4$ & $(1)$ & $4$ & 33.146 & III & $1$ & $(1)$ & $4$ & 39.196 & II & $1$ & $(1)$ & $4$ \\ 
22.47 & III & $3$ & $(1)$ & $1$ & 28.97 & IV & $3$ & $(1)$ & $2$ & 33.147 & III & $1$ & $(1)$ & $4$ & 39.197 & III & $2$ & $(1)$ & $2$ \\ 
22.48 & IV & $1$ & $(1)$ & $2$ & 28.98 & IV & $3$ & $(1)$ & $4$ & 33.148 & III & $1$ & $(1)$ & $4$ & 39.198 & III & $1$ & $(1)$ & $2$ \\ 
23.49 & I & $1$ & $(1)$ & $2$ & 29.99 & I & $1$ & $(1)$ & $4$ & 33.149 & IV & $1$ & $(1)$ & $4$ & 39.199 & III & $3$ & $(2)$ & $2$ \\ 
23.50 & II & $1$ & $(1)$ & $2$ & 29.100 & II & $1$ & $(1)$ & $8$ & 33.150 & IV & $1$ & $(1)$ & $8$ & 39.200 & IV & $1$ & $(1)$ & $4$ \\ 
\hline \hline 
\end{tabular}

==> spinful_Ortho2.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
39.201 & IV & $1$ & $(1)$ & $2$ & 47.251 & III & $1$ & $(1)$ & $2$ & 51.301 & IV & $4$ & $(2)$ & $4$ & 54.351 & IV & $3$ & $(2)$ & $4$ \\ 
39.202 & IV & $1$ & $(1)$ & $2$ & 47.252 & III & $15$ & $(2, 2, 2)$ & $1$ & 51.302 & IV & $4$ & $(2, 2)$ & $4$ & 54.352 & IV & $3$ & $(2)$ & $8$ \\ 
40.203 & I & $3$ & $(1)$ & $2$ & 47.253 & III & $1$ & $(1)$ & $2$ & 51.303 & IV & $5$ & $(2)$ & $4$ & 55.353 & I & $7$ & $(2, 2)$ & $2$ \\ 
40.204 & II & $1$ & $(1)$ & $4$ & 47.254 & IV & $5$ & $(2, 2, 4)$ & $4$ & 51.304 & IV & $4$ & $(2)$ & $4$ & 55.354 & II & $5$ & $(2, 4)$ & $4$ \\ 
40.205 & III & $1$ & $(1)$ & $2$ & 47.255 & IV & $5$ & $(2, 4)$ & $4$ & 52.305 & I & $5$ & $(2)$ & $4$ & 55.355 & III & $1$ & $(1)$ & $4$ \\ 
40.206 & III & $2$ & $(1)$ & $2$ & 47.256 & IV & $5$ & $(4)$ & $4$ & 52.306 & II & $3$ & $(4)$ & $8$ & 55.356 & III & $1$ & $(1)$ & $4$ \\ 
40.207 & III & $2$ & $(1)$ & $2$ & 48.257 & I & $3$ & $(2)$ & $4$ & 52.307 & III & $2$ & $(1)$ & $4$ & 55.357 & III & $9$ & $(2, 2, 2)$ & $2$ \\ 
40.208 & IV & $3$ & $(1)$ & $2$ & 48.258 & II & $3$ & $(2, 4)$ & $4$ & 52.308 & III & $1$ & $(1)$ & $4$ & 55.358 & III & $5$ & $(2)$ & $2$ \\ 
40.209 & IV & $1$ & $(1)$ & $4$ & 48.259 & III & $3$ & $(1)$ & $2$ & 52.309 & III & $2$ & $(1)$ & $4$ & 55.359 & III & $1$ & $(1)$ & $4$ \\ 
40.210 & IV & $3$ & $(1)$ & $2$ & 48.260 & III & $5$ & $(2)$ & $2$ & 52.310 & III & $4$ & $(2)$ & $4$ & 55.360 & IV & $4$ & $(2, 2)$ & $4$ \\ 
41.211 & I & $2$ & $(1)$ & $2$ & 48.261 & III & $1$ & $(1)$ & $4$ & 52.311 & III & $4$ & $(2)$ & $4$ & 55.361 & IV & $3$ & $(2)$ & $4$ \\ 
41.212 & II & $1$ & $(1)$ & $4$ & 48.262 & IV & $2$ & $(2)$ & $4$ & 52.312 & III & $3$ & $(2)$ & $4$ & 55.362 & IV & $4$ & $(2)$ & $4$ \\ 
41.213 & III & $1$ & $(1)$ & $2$ & 48.263 & IV & $3$ & $(2)$ & $4$ & 52.313 & III & $3$ & $(1)$ & $4$ & 55.363 & IV & $7$ & $(2, 2)$ & $2$ \\ 
41.214 & III & $1$ & $(1)$ & $2$ & 48.264 & IV & $2$ & $(2)$ & $4$ & 52.314 & IV & $3$ & $(2)$ & $4$ & 55.364 & IV & $5$ & $(2)$ & $4$ \\ 
41.215 & III & $2$ & $(2)$ & $2$ & 49.265 & I & $6$ & $(2)$ & $2$ & 52.315 & IV & $4$ & $(2)$ & $4$ & 56.365 & I & $3$ & $(2)$ & $4$ \\ 
41.216 & IV & $2$ & $(1)$ & $4$ & 49.266 & II & $5$ & $(2, 2, 4)$ & $4$ & 52.316 & IV & $3$ & $(2)$ & $8$ & 56.366 & II & $3$ & $(4)$ & $8$ \\ 
41.217 & IV & $1$ & $(1)$ & $4$ & 49.267 & III & $3$ & $(1)$ & $2$ & 52.317 & IV & $4$ & $(2)$ & $4$ & 56.367 & III & $1$ & $(1)$ & $4$ \\ 
41.218 & IV & $2$ & $(1)$ & $2$ & 49.268 & III & $1$ & $(1)$ & $2$ & 52.318 & IV & $3$ & $(2)$ & $4$ & 56.368 & III & $1$ & $(1)$ & $4$ \\ 
42.219 & I & $1$ & $(1)$ & $2$ & 49.269 & III & $10$ & $(2, 2)$ & $2$ & 52.319 & IV & $4$ & $(2)$ & $4$ & 56.369 & III & $5$ & $(2, 2)$ & $4$ \\ 
42.220 & II & $1$ & $(1)$ & $2$ & 49.270 & III & $7$ & $(2, 2)$ & $2$ & 52.320 & IV & $4$ & $(2)$ & $4$ & 56.370 & III & $3$ & $(2)$ & $4$ \\ 
42.221 & III & $2$ & $(1)$ & $1$ & 49.271 & III & $1$ & $(1)$ & $4$ & 53.321 & I & $9$ & $(2)$ & $2$ & 56.371 & III & $3$ & $(1)$ & $4$ \\ 
42.222 & III & $3$ & $(2)$ & $1$ & 49.272 & IV & $3$ & $(2)$ & $4$ & 53.322 & II & $5$ & $(2, 4)$ & $4$ & 56.372 & IV & $2$ & $(2)$ & $8$ \\ 
42.223 & IV & $1$ & $(1)$ & $2$ & 49.273 & IV & $6$ & $(2)$ & $2$ & 53.323 & III & $1$ & $(1)$ & $4$ & 56.373 & IV & $2$ & $(2)$ & $4$ \\ 
43.224 & I & $2$ & $(1)$ & $2$ & 49.274 & IV & $4$ & $(2)$ & $4$ & 53.324 & III & $2$ & $(1)$ & $4$ & 56.374 & IV & $3$ & $(2)$ & $4$ \\ 
43.225 & II & $1$ & $(1)$ & $4$ & 49.275 & IV & $3$ & $(2)$ & $4$ & 53.325 & III & $1$ & $(1)$ & $4$ & 56.375 & IV & $3$ & $(2)$ & $4$ \\ 
43.226 & III & $1$ & $(1)$ & $2$ & 49.276 & IV & $4$ & $(2)$ & $4$ & 53.326 & III & $5$ & $(2)$ & $2$ & 56.376 & IV & $2$ & $(2)$ & $4$ \\ 
43.227 & III & $2$ & $(1)$ & $2$ & 50.277 & I & $3$ & $(2)$ & $4$ & 53.327 & III & $8$ & $(2, 2)$ & $2$ & 57.377 & I & $4$ & $(2)$ & $4$ \\ 
43.228 & IV & $1$ & $(1)$ & $4$ & 50.278 & II & $3$ & $(2, 4)$ & $4$ & 53.328 & III & $6$ & $(2, 2)$ & $2$ & 57.378 & II & $3$ & $(2, 4)$ & $8$ \\ 
44.229 & I & $1$ & $(1)$ & $2$ & 50.279 & III & $3$ & $(1)$ & $2$ & 53.329 & III & $2$ & $(1)$ & $4$ & 57.379 & III & $3$ & $(1)$ & $4$ \\ 
44.230 & II & $1$ & $(1)$ & $2$ & 50.280 & III & $3$ & $(1)$ & $2$ & 53.330 & IV & $5$ & $(2)$ & $4$ & 57.380 & III & $1$ & $(1)$ & $4$ \\ 
44.231 & III & $2$ & $(1)$ & $1$ & 50.281 & III & $5$ & $(2, 2)$ & $2$ & 53.331 & IV & $4$ & $(2)$ & $4$ & 57.381 & III & $1$ & $(1)$ & $4$ \\ 
44.232 & III & $3$ & $(1)$ & $1$ & 50.282 & III & $5$ & $(2)$ & $2$ & 53.332 & IV & $6$ & $(2)$ & $4$ & 57.382 & III & $4$ & $(2)$ & $4$ \\ 
44.233 & IV & $1$ & $(1)$ & $4$ & 50.283 & III & $1$ & $(1)$ & $4$ & 53.333 & IV & $5$ & $(2)$ & $4$ & 57.383 & III & $4$ & $(2, 2)$ & $4$ \\ 
44.234 & IV & $1$ & $(1)$ & $2$ & 50.284 & IV & $3$ & $(2)$ & $4$ & 53.334 & IV & $8$ & $(2)$ & $2$ & 57.384 & III & $3$ & $(2)$ & $4$ \\ 
45.235 & I & $1$ & $(1)$ & $2$ & 50.285 & IV & $2$ & $(2)$ & $4$ & 53.335 & IV & $6$ & $(2)$ & $4$ & 57.385 & III & $2$ & $(1)$ & $4$ \\ 
45.236 & II & $1$ & $(1)$ & $4$ & 50.286 & IV & $2$ & $(2)$ & $8$ & 53.336 & IV & $5$ & $(2)$ & $4$ & 57.386 & IV & $2$ & $(2)$ & $8$ \\ 
45.237 & III & $1$ & $(1)$ & $2$ & 50.287 & IV & $3$ & $(2)$ & $4$ & 54.337 & I & $4$ & $(2)$ & $4$ & 57.387 & IV & $3$ & $(2)$ & $4$ \\ 
45.238 & III & $3$ & $(2)$ & $2$ & 50.288 & IV & $2$ & $(2)$ & $8$ & 54.338 & II & $3$ & $(2, 4)$ & $8$ & 57.388 & IV & $4$ & $(2)$ & $4$ \\ 
45.239 & IV & $1$ & $(1)$ & $2$ & 51.289 & I & $7$ & $(2, 2)$ & $2$ & 54.339 & III & $1$ & $(1)$ & $4$ & 57.389 & IV & $4$ & $(2)$ & $4$ \\ 
45.240 & IV & $1$ & $(1)$ & $4$ & 51.290 & II & $5$ & $(2, 2, 4)$ & $4$ & 54.340 & III & $2$ & $(1)$ & $4$ & 57.390 & IV & $3$ & $(2)$ & $8$ \\ 
46.241 & I & $2$ & $(1)$ & $2$ & 51.291 & III & $1$ & $(1)$ & $2$ & 54.341 & III & $1$ & $(1)$ & $4$ & 57.391 & IV & $2$ & $(2)$ & $4$ \\ 
46.242 & II & $1$ & $(1)$ & $4$ & 51.292 & III & $2$ & $(1)$ & $2$ & 54.342 & III & $5$ & $(2, 2)$ & $4$ & 57.392 & IV & $3$ & $(2)$ & $4$ \\ 
46.243 & III & $1$ & $(1)$ & $2$ & 51.293 & III & $1$ & $(1)$ & $4$ & 54.343 & III & $3$ & $(2)$ & $4$ & 58.393 & I & $8$ & $(2)$ & $2$ \\ 
46.244 & III & $2$ & $(1)$ & $2$ & 51.294 & III & $7$ & $(2, 2)$ & $2$ & 54.344 & III & $4$ & $(2, 2)$ & $4$ & 58.394 & II & $5$ & $(4)$ & $4$ \\ 
46.245 & III & $2$ & $(1)$ & $2$ & 51.295 & III & $6$ & $(2)$ & $2$ & 54.345 & III & $4$ & $(1)$ & $4$ & 58.395 & III & $1$ & $(1)$ & $4$ \\ 
46.246 & IV & $1$ & $(1)$ & $2$ & 51.296 & III & $9$ & $(2, 2, 2)$ & $2$ & 54.346 & IV & $4$ & $(2)$ & $4$ & 58.396 & III & $1$ & $(1)$ & $4$ \\ 
46.247 & IV & $2$ & $(1)$ & $2$ & 51.297 & III & $3$ & $(1)$ & $2$ & 54.347 & IV & $2$ & $(2)$ & $8$ & 58.397 & III & $8$ & $(2, 2)$ & $2$ \\ 
46.248 & IV & $2$ & $(1)$ & $4$ & 51.298 & IV & $7$ & $(2, 2)$ & $2$ & 54.348 & IV & $3$ & $(2)$ & $4$ & 58.398 & III & $5$ & $(2)$ & $2$ \\ 
47.249 & I & $9$ & $(2, 2, 2, 4)$ & $2$ & 51.299 & IV & $3$ & $(2)$ & $4$ & 54.349 & IV & $2$ & $(2)$ & $8$ & 58.399 & III & $1$ & $(1)$ & $4$ \\ 
47.250 & II & $9$ & $(2, 2, 2, 4)$ & $2$ & 51.300 & IV & $4$ & $(2, 2)$ & $4$ & 54.350 & IV & $4$ & $(2)$ & $4$ & 58.400 & IV & $4$ & $(2)$ & $4$ \\ 
\hline \hline 
\end{tabular}

==> spinful_Ortho3.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
58.401 & IV & $4$ & $(2)$ & $4$ & 62.442 & II & $3$ & $(4)$ & $8$ & 65.483 & III & $1$ & $(1)$ & $2$ & 69.524 & III & $9$ & $(2, 2)$ & $1$ \\ 
58.402 & IV & $5$ & $(2)$ & $4$ & 62.443 & III & $1$ & $(1)$ & $4$ & 65.484 & III & $1$ & $(1)$ & $2$ & 69.525 & III & $1$ & $(1)$ & $2$ \\ 
58.403 & IV & $5$ & $(2)$ & $4$ & 62.444 & III & $1$ & $(1)$ & $4$ & 65.485 & III & $12$ & $(2, 2, 2)$ & $1$ & 69.526 & IV & $5$ & $(4)$ & $2$ \\ 
58.404 & IV & $8$ & $(2)$ & $2$ & 62.445 & III & $2$ & $(1)$ & $4$ & 65.486 & III & $10$ & $(2, 2)$ & $1$ & 70.527 & I & $3$ & $(2)$ & $4$ \\ 
59.405 & I & $3$ & $(2)$ & $4$ & 62.446 & III & $3$ & $(2)$ & $4$ & 65.487 & III & $1$ & $(1)$ & $2$ & 70.528 & II & $3$ & $(4)$ & $4$ \\ 
59.406 & II & $3$ & $(2, 4)$ & $4$ & 62.447 & III & $3$ & $(2)$ & $4$ & 65.488 & IV & $4$ & $(4)$ & $4$ & 70.529 & III & $2$ & $(1)$ & $2$ \\ 
59.407 & III & $2$ & $(1)$ & $2$ & 62.448 & III & $4$ & $(2)$ & $4$ & 65.489 & IV & $6$ & $(2, 4)$ & $2$ & 70.530 & III & $4$ & $(2)$ & $2$ \\ 
59.408 & III & $1$ & $(1)$ & $4$ & 62.449 & III & $1$ & $(1)$ & $4$ & 65.490 & IV & $5$ & $(4)$ & $4$ & 70.531 & III & $1$ & $(1)$ & $4$ \\ 
59.409 & III & $5$ & $(2, 2)$ & $2$ & 62.450 & IV & $2$ & $(2)$ & $4$ & 66.491 & I & $7$ & $(2)$ & $2$ & 70.532 & IV & $2$ & $(2)$ & $4$ \\ 
59.410 & III & $4$ & $(2)$ & $2$ & 62.451 & IV & $3$ & $(2)$ & $4$ & 66.492 & II & $5$ & $(2, 4)$ & $4$ & 71.533 & I & $6$ & $(4)$ & $2$ \\ 
59.411 & III & $3$ & $(1)$ & $2$ & 62.452 & IV & $2$ & $(2)$ & $8$ & 66.493 & III & $2$ & $(1)$ & $2$ & 71.534 & II & $6$ & $(2, 4)$ & $2$ \\ 
59.412 & IV & $3$ & $(2)$ & $4$ & 62.453 & IV & $2$ & $(2)$ & $4$ & 66.494 & III & $1$ & $(1)$ & $2$ & 71.535 & III & $1$ & $(1)$ & $2$ \\ 
59.413 & IV & $2$ & $(2)$ & $8$ & 62.454 & IV & $3$ & $(2)$ & $4$ & 66.495 & III & $9$ & $(2, 2)$ & $2$ & 71.536 & III & $9$ & $(2, 2)$ & $1$ \\ 
59.414 & IV & $2$ & $(2)$ & $8$ & 62.455 & IV & $2$ & $(2)$ & $8$ & 66.496 & III & $6$ & $(2, 2)$ & $2$ & 71.537 & III & $1$ & $(1)$ & $2$ \\ 
59.415 & IV & $3$ & $(2)$ & $4$ & 62.456 & IV & $3$ & $(2)$ & $4$ & 66.497 & III & $1$ & $(1)$ & $4$ & 71.538 & IV & $4$ & $(4)$ & $4$ \\ 
59.416 & IV & $2$ & $(2)$ & $4$ & 63.457 & I & $5$ & $(2)$ & $2$ & 66.498 & IV & $5$ & $(2)$ & $2$ & 72.539 & I & $4$ & $(2)$ & $2$ \\ 
60.417 & I & $4$ & $(2)$ & $4$ & 63.458 & II & $4$ & $(2, 4)$ & $4$ & 66.499 & IV & $4$ & $(2)$ & $4$ & 72.540 & II & $4$ & $(2, 4)$ & $4$ \\ 
60.418 & II & $3$ & $(4)$ & $8$ & 63.459 & III & $2$ & $(1)$ & $2$ & 66.500 & IV & $6$ & $(2)$ & $2$ & 72.541 & III & $2$ & $(1)$ & $2$ \\ 
60.419 & III & $1$ & $(1)$ & $4$ & 63.460 & III & $1$ & $(1)$ & $4$ & 67.501 & I & $5$ & $(2)$ & $2$ & 72.542 & III & $1$ & $(1)$ & $2$ \\ 
60.420 & III & $2$ & $(1)$ & $4$ & 63.461 & III & $1$ & $(1)$ & $2$ & 67.502 & II & $5$ & $(2, 2, 4)$ & $4$ & 72.543 & III & $7$ & $(2, 2)$ & $2$ \\ 
60.421 & III & $1$ & $(1)$ & $4$ & 63.462 & III & $5$ & $(2)$ & $2$ & 67.503 & III & $1$ & $(1)$ & $2$ & 72.544 & III & $5$ & $(2, 2)$ & $2$ \\ 
60.422 & III & $3$ & $(2)$ & $4$ & 63.463 & III & $6$ & $(2, 2)$ & $2$ & 67.504 & III & $2$ & $(1)$ & $2$ & 72.545 & III & $1$ & $(1)$ & $4$ \\ 
60.423 & III & $3$ & $(2)$ & $4$ & 63.464 & III & $5$ & $(2, 2)$ & $2$ & 67.505 & III & $7$ & $(2, 2)$ & $2$ & 72.546 & IV & $4$ & $(2)$ & $2$ \\ 
60.424 & III & $4$ & $(2, 2)$ & $4$ & 63.465 & III & $2$ & $(1)$ & $2$ & 67.506 & III & $8$ & $(2, 2)$ & $2$ & 72.547 & IV & $3$ & $(2)$ & $4$ \\ 
60.425 & III & $2$ & $(1)$ & $4$ & 63.466 & IV & $5$ & $(2)$ & $2$ & 67.507 & III & $2$ & $(1)$ & $2$ & 73.548 & I & $3$ & $(2)$ & $4$ \\ 
60.426 & IV & $3$ & $(2)$ & $8$ & 63.467 & IV & $3$ & $(2)$ & $4$ & 67.508 & IV & $3$ & $(2)$ & $4$ & 73.549 & II & $3$ & $(2, 4)$ & $8$ \\ 
60.427 & IV & $2$ & $(2)$ & $8$ & 63.468 & IV & $4$ & $(2)$ & $4$ & 67.509 & IV & $5$ & $(2)$ & $2$ & 73.550 & III & $1$ & $(1)$ & $4$ \\ 
60.428 & IV & $3$ & $(2)$ & $4$ & 64.469 & I & $5$ & $(2)$ & $2$ & 67.510 & IV & $3$ & $(2)$ & $4$ & 73.551 & III & $4$ & $(2, 2)$ & $4$ \\ 
60.429 & IV & $2$ & $(2)$ & $8$ & 64.470 & II & $4$ & $(2, 4)$ & $4$ & 68.511 & I & $3$ & $(2)$ & $4$ & 73.552 & III & $4$ & $(1)$ & $4$ \\ 
60.430 & IV & $3$ & $(2)$ & $4$ & 64.471 & III & $1$ & $(1)$ & $4$ & 68.512 & II & $3$ & $(2, 4)$ & $4$ & 73.553 & IV & $3$ & $(2)$ & $4$ \\ 
60.431 & IV & $4$ & $(2)$ & $4$ & 64.472 & III & $1$ & $(1)$ & $4$ & 68.513 & III & $2$ & $(1)$ & $2$ & 74.554 & I & $7$ & $(2)$ & $2$ \\ 
60.432 & IV & $4$ & $(2)$ & $4$ & 64.473 & III & $1$ & $(1)$ & $4$ & 68.514 & III & $2$ & $(1)$ & $2$ & 74.555 & II & $5$ & $(2, 4)$ & $4$ \\ 
61.433 & I & $3$ & $(2)$ & $4$ & 64.474 & III & $4$ & $(2)$ & $2$ & 68.515 & III & $5$ & $(2, 2)$ & $2$ & 74.556 & III & $1$ & $(1)$ & $2$ \\ 
61.434 & II & $3$ & $(4)$ & $8$ & 64.475 & III & $6$ & $(2, 2)$ & $2$ & 68.516 & III & $4$ & $(2, 2)$ & $2$ & 74.557 & III & $1$ & $(1)$ & $4$ \\ 
61.435 & III & $1$ & $(1)$ & $8$ & 64.476 & III & $5$ & $(2, 2)$ & $2$ & 68.517 & III & $2$ & $(1)$ & $4$ & 74.558 & III & $6$ & $(2, 2)$ & $2$ \\ 
61.436 & III & $3$ & $(2)$ & $4$ & 64.477 & III & $2$ & $(1)$ & $4$ & 68.518 & IV & $3$ & $(2)$ & $4$ & 74.559 & III & $7$ & $(2, 2)$ & $2$ \\ 
61.437 & III & $1$ & $(1)$ & $8$ & 64.478 & IV & $4$ & $(2)$ & $4$ & 68.519 & IV & $3$ & $(2)$ & $4$ & 74.560 & III & $2$ & $(1)$ & $2$ \\ 
61.438 & IV & $2$ & $(2)$ & $8$ & 64.479 & IV & $3$ & $(2)$ & $4$ & 68.520 & IV & $3$ & $(2)$ & $4$ & 74.561 & IV & $5$ & $(2)$ & $4$ \\ 
61.439 & IV & $3$ & $(2)$ & $4$ & 64.480 & IV & $5$ & $(2)$ & $2$ & 69.521 & I & $6$ & $(4)$ & $2$ & 74.562 & IV & $5$ & $(2)$ & $2$ \\ 
61.440 & IV & $2$ & $(2)$ & $8$ & 65.481 & I & $8$ & $(2, 4)$ & $2$ & 69.522 & II & $6$ & $(2, 2, 4)$ & $2$ & ~ & ~ & ~ & ~ \\ 
62.441 & I & $3$ & $(2)$ & $4$ & 65.482 & II & $7$ & $(2, 2, 4)$ & $2$ & 69.523 & III & $1$ & $(1)$ & $2$ & ~ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinful_OrthoII.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
%\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
%\hline 
39.201 & IV & $1$ & $(1)$ & $2$ & 47.251 & III & $1$ & $(1)$ & $2$ & 51.301 & IV & $4$ & $(2)$ & $4$ & 54.351 & IV & $3$ & $(2)$ & $4$ \\ 
39.202 & IV & $1$ & $(1)$ & $2$ & 47.252 & III & $15$ & $(2, 2, 2)$ & $1$ & 51.302 & IV & $4$ & $(2, 2)$ & $4$ & 54.352 & IV & $3$ & $(2)$ & $8$ \\ 
40.203 & I & $3$ & $(1)$ & $2$ & 47.253 & III & $1$ & $(1)$ & $2$ & 51.303 & IV & $5$ & $(2)$ & $4$ & 55.353 & I & $7$ & $(2, 2)$ & $2$ \\ 
40.204 & II & $1$ & $(1)$ & $4$ & 47.254 & IV & $5$ & $(2, 2, 4)$ & $4$ & 51.304 & IV & $4$ & $(2)$ & $4$ & 55.354 & II & $5$ & $(2, 4)$ & $4$ \\ 
40.205 & III & $1$ & $(1)$ & $2$ & 47.255 & IV & $5$ & $(2, 4)$ & $4$ & 52.305 & I & $5$ & $(2)$ & $4$ & 55.355 & III & $1$ & $(1)$ & $4$ \\ 
40.206 & III & $2$ & $(1)$ & $2$ & 47.256 & IV & $5$ & $(4)$ & $4$ & 52.306 & II & $3$ & $(4)$ & $8$ & 55.356 & III & $1$ & $(1)$ & $4$ \\ 
40.207 & III & $2$ & $(1)$ & $2$ & 48.257 & I & $3$ & $(2)$ & $4$ & 52.307 & III & $2$ & $(1)$ & $4$ & 55.357 & III & $9$ & $(2, 2, 2)$ & $2$ \\ 
40.208 & IV & $3$ & $(1)$ & $2$ & 48.258 & II & $3$ & $(2, 4)$ & $4$ & 52.308 & III & $1$ & $(1)$ & $4$ & 55.358 & III & $5$ & $(2)$ & $2$ \\ 
40.209 & IV & $1$ & $(1)$ & $4$ & 48.259 & III & $3$ & $(1)$ & $2$ & 52.309 & III & $2$ & $(1)$ & $4$ & 55.359 & III & $1$ & $(1)$ & $4$ \\ 
40.210 & IV & $3$ & $(1)$ & $2$ & 48.260 & III & $5$ & $(2)$ & $2$ & 52.310 & III & $4$ & $(2)$ & $4$ & 55.360 & IV & $4$ & $(2, 2)$ & $4$ \\ 
41.211 & I & $2$ & $(1)$ & $2$ & 48.261 & III & $1$ & $(1)$ & $4$ & 52.311 & III & $4$ & $(2)$ & $4$ & 55.361 & IV & $3$ & $(2)$ & $4$ \\ 
41.212 & II & $1$ & $(1)$ & $4$ & 48.262 & IV & $2$ & $(2)$ & $4$ & 52.312 & III & $3$ & $(2)$ & $4$ & 55.362 & IV & $4$ & $(2)$ & $4$ \\ 
41.213 & III & $1$ & $(1)$ & $2$ & 48.263 & IV & $3$ & $(2)$ & $4$ & 52.313 & III & $3$ & $(1)$ & $4$ & 55.363 & IV & $7$ & $(2, 2)$ & $2$ \\ 
41.214 & III & $1$ & $(1)$ & $2$ & 48.264 & IV & $2$ & $(2)$ & $4$ & 52.314 & IV & $3$ & $(2)$ & $4$ & 55.364 & IV & $5$ & $(2)$ & $4$ \\ 
41.215 & III & $2$ & $(2)$ & $2$ & 49.265 & I & $6$ & $(2)$ & $2$ & 52.315 & IV & $4$ & $(2)$ & $4$ & 56.365 & I & $3$ & $(2)$ & $4$ \\ 
41.216 & IV & $2$ & $(1)$ & $4$ & 49.266 & II & $5$ & $(2, 2, 4)$ & $4$ & 52.316 & IV & $3$ & $(2)$ & $8$ & 56.366 & II & $3$ & $(4)$ & $8$ \\ 
41.217 & IV & $1$ & $(1)$ & $4$ & 49.267 & III & $3$ & $(1)$ & $2$ & 52.317 & IV & $4$ & $(2)$ & $4$ & 56.367 & III & $1$ & $(1)$ & $4$ \\ 
41.218 & IV & $2$ & $(1)$ & $2$ & 49.268 & III & $1$ & $(1)$ & $2$ & 52.318 & IV & $3$ & $(2)$ & $4$ & 56.368 & III & $1$ & $(1)$ & $4$ \\ 
42.219 & I & $1$ & $(1)$ & $2$ & 49.269 & III & $10$ & $(2, 2)$ & $2$ & 52.319 & IV & $4$ & $(2)$ & $4$ & 56.369 & III & $5$ & $(2, 2)$ & $4$ \\ 
42.220 & II & $1$ & $(1)$ & $2$ & 49.270 & III & $7$ & $(2, 2)$ & $2$ & 52.320 & IV & $4$ & $(2)$ & $4$ & 56.370 & III & $3$ & $(2)$ & $4$ \\ 
42.221 & III & $2$ & $(1)$ & $1$ & 49.271 & III & $1$ & $(1)$ & $4$ & 53.321 & I & $9$ & $(2)$ & $2$ & 56.371 & III & $3$ & $(1)$ & $4$ \\ 
42.222 & III & $3$ & $(2)$ & $1$ & 49.272 & IV & $3$ & $(2)$ & $4$ & 53.322 & II & $5$ & $(2, 4)$ & $4$ & 56.372 & IV & $2$ & $(2)$ & $8$ \\ 
42.223 & IV & $1$ & $(1)$ & $2$ & 49.273 & IV & $6$ & $(2)$ & $2$ & 53.323 & III & $1$ & $(1)$ & $4$ & 56.373 & IV & $2$ & $(2)$ & $4$ \\ 
43.224 & I & $2$ & $(1)$ & $2$ & 49.274 & IV & $4$ & $(2)$ & $4$ & 53.324 & III & $2$ & $(1)$ & $4$ & 56.374 & IV & $3$ & $(2)$ & $4$ \\ 
43.225 & II & $1$ & $(1)$ & $4$ & 49.275 & IV & $3$ & $(2)$ & $4$ & 53.325 & III & $1$ & $(1)$ & $4$ & 56.375 & IV & $3$ & $(2)$ & $4$ \\ 
43.226 & III & $1$ & $(1)$ & $2$ & 49.276 & IV & $4$ & $(2)$ & $4$ & 53.326 & III & $5$ & $(2)$ & $2$ & 56.376 & IV & $2$ & $(2)$ & $4$ \\ 
43.227 & III & $2$ & $(1)$ & $2$ & 50.277 & I & $3$ & $(2)$ & $4$ & 53.327 & III & $8$ & $(2, 2)$ & $2$ & 57.377 & I & $4$ & $(2)$ & $4$ \\ 
43.228 & IV & $1$ & $(1)$ & $4$ & 50.278 & II & $3$ & $(2, 4)$ & $4$ & 53.328 & III & $6$ & $(2, 2)$ & $2$ & 57.378 & II & $3$ & $(2, 4)$ & $8$ \\ 
44.229 & I & $1$ & $(1)$ & $2$ & 50.279 & III & $3$ & $(1)$ & $2$ & 53.329 & III & $2$ & $(1)$ & $4$ & 57.379 & III & $3$ & $(1)$ & $4$ \\ 
44.230 & II & $1$ & $(1)$ & $2$ & 50.280 & III & $3$ & $(1)$ & $2$ & 53.330 & IV & $5$ & $(2)$ & $4$ & 57.380 & III & $1$ & $(1)$ & $4$ \\ 
44.231 & III & $2$ & $(1)$ & $1$ & 50.281 & III & $5$ & $(2, 2)$ & $2$ & 53.331 & IV & $4$ & $(2)$ & $4$ & 57.381 & III & $1$ & $(1)$ & $4$ \\ 
44.232 & III & $3$ & $(1)$ & $1$ & 50.282 & III & $5$ & $(2)$ & $2$ & 53.332 & IV & $6$ & $(2)$ & $4$ & 57.382 & III & $4$ & $(2)$ & $4$ \\ 
44.233 & IV & $1$ & $(1)$ & $4$ & 50.283 & III & $1$ & $(1)$ & $4$ & 53.333 & IV & $5$ & $(2)$ & $4$ & 57.383 & III & $4$ & $(2, 2)$ & $4$ \\ 
44.234 & IV & $1$ & $(1)$ & $2$ & 50.284 & IV & $3$ & $(2)$ & $4$ & 53.334 & IV & $8$ & $(2)$ & $2$ & 57.384 & III & $3$ & $(2)$ & $4$ \\ 
45.235 & I & $1$ & $(1)$ & $2$ & 50.285 & IV & $2$ & $(2)$ & $4$ & 53.335 & IV & $6$ & $(2)$ & $4$ & 57.385 & III & $2$ & $(1)$ & $4$ \\ 
45.236 & II & $1$ & $(1)$ & $4$ & 50.286 & IV & $2$ & $(2)$ & $8$ & 53.336 & IV & $5$ & $(2)$ & $4$ & 57.386 & IV & $2$ & $(2)$ & $8$ \\ 
45.237 & III & $1$ & $(1)$ & $2$ & 50.287 & IV & $3$ & $(2)$ & $4$ & 54.337 & I & $4$ & $(2)$ & $4$ & 57.387 & IV & $3$ & $(2)$ & $4$ \\ 
45.238 & III & $3$ & $(2)$ & $2$ & 50.288 & IV & $2$ & $(2)$ & $8$ & 54.338 & II & $3$ & $(2, 4)$ & $8$ & 57.388 & IV & $4$ & $(2)$ & $4$ \\ 
45.239 & IV & $1$ & $(1)$ & $2$ & 51.289 & I & $7$ & $(2, 2)$ & $2$ & 54.339 & III & $1$ & $(1)$ & $4$ & 57.389 & IV & $4$ & $(2)$ & $4$ \\ 
45.240 & IV & $1$ & $(1)$ & $4$ & 51.290 & II & $5$ & $(2, 2, 4)$ & $4$ & 54.340 & III & $2$ & $(1)$ & $4$ & 57.390 & IV & $3$ & $(2)$ & $8$ \\ 
46.241 & I & $2$ & $(1)$ & $2$ & 51.291 & III & $1$ & $(1)$ & $2$ & 54.341 & III & $1$ & $(1)$ & $4$ & 57.391 & IV & $2$ & $(2)$ & $4$ \\ 
46.242 & II & $1$ & $(1)$ & $4$ & 51.292 & III & $2$ & $(1)$ & $2$ & 54.342 & III & $5$ & $(2, 2)$ & $4$ & 57.392 & IV & $3$ & $(2)$ & $4$ \\ 
46.243 & III & $1$ & $(1)$ & $2$ & 51.293 & III & $1$ & $(1)$ & $4$ & 54.343 & III & $3$ & $(2)$ & $4$ & 58.393 & I & $8$ & $(2)$ & $2$ \\ 
46.244 & III & $2$ & $(1)$ & $2$ & 51.294 & III & $7$ & $(2, 2)$ & $2$ & 54.344 & III & $4$ & $(2, 2)$ & $4$ & 58.394 & II & $5$ & $(4)$ & $4$ \\ 
46.245 & III & $2$ & $(1)$ & $2$ & 51.295 & III & $6$ & $(2)$ & $2$ & 54.345 & III & $4$ & $(1)$ & $4$ & 58.395 & III & $1$ & $(1)$ & $4$ \\ 
46.246 & IV & $1$ & $(1)$ & $2$ & 51.296 & III & $9$ & $(2, 2, 2)$ & $2$ & 54.346 & IV & $4$ & $(2)$ & $4$ & 58.396 & III & $1$ & $(1)$ & $4$ \\ 
46.247 & IV & $2$ & $(1)$ & $2$ & 51.297 & III & $3$ & $(1)$ & $2$ & 54.347 & IV & $2$ & $(2)$ & $8$ & 58.397 & III & $8$ & $(2, 2)$ & $2$ \\ 
46.248 & IV & $2$ & $(1)$ & $4$ & 51.298 & IV & $7$ & $(2, 2)$ & $2$ & 54.348 & IV & $3$ & $(2)$ & $4$ & 58.398 & III & $5$ & $(2)$ & $2$ \\ 
47.249 & I & $9$ & $(2, 2, 2, 4)$ & $2$ & 51.299 & IV & $3$ & $(2)$ & $4$ & 54.349 & IV & $2$ & $(2)$ & $8$ & 58.399 & III & $1$ & $(1)$ & $4$ \\ 
47.250 & II & $9$ & $(2, 2, 2, 4)$ & $2$ & 51.300 & IV & $4$ & $(2, 2)$ & $4$ & 54.350 & IV & $4$ & $(2)$ & $4$ & 58.400 & IV & $4$ & $(2)$ & $4$ \\ 
\hline \hline 
\end{tabular}

==> spinful_OrthoIII.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
%\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
%\hline 
58.401 & IV & $4$ & $(2)$ & $4$ & 62.442 & II & $3$ & $(4)$ & $8$ & 65.483 & III & $1$ & $(1)$ & $2$ & 69.524 & III & $9$ & $(2, 2)$ & $1$ \\ 
58.402 & IV & $5$ & $(2)$ & $4$ & 62.443 & III & $1$ & $(1)$ & $4$ & 65.484 & III & $1$ & $(1)$ & $2$ & 69.525 & III & $1$ & $(1)$ & $2$ \\ 
58.403 & IV & $5$ & $(2)$ & $4$ & 62.444 & III & $1$ & $(1)$ & $4$ & 65.485 & III & $12$ & $(2, 2, 2)$ & $1$ & 69.526 & IV & $5$ & $(4)$ & $2$ \\ 
58.404 & IV & $8$ & $(2)$ & $2$ & 62.445 & III & $2$ & $(1)$ & $4$ & 65.486 & III & $10$ & $(2, 2)$ & $1$ & 70.527 & I & $3$ & $(2)$ & $4$ \\ 
59.405 & I & $3$ & $(2)$ & $4$ & 62.446 & III & $3$ & $(2)$ & $4$ & 65.487 & III & $1$ & $(1)$ & $2$ & 70.528 & II & $3$ & $(4)$ & $4$ \\ 
59.406 & II & $3$ & $(2, 4)$ & $4$ & 62.447 & III & $3$ & $(2)$ & $4$ & 65.488 & IV & $4$ & $(4)$ & $4$ & 70.529 & III & $2$ & $(1)$ & $2$ \\ 
59.407 & III & $2$ & $(1)$ & $2$ & 62.448 & III & $4$ & $(2)$ & $4$ & 65.489 & IV & $6$ & $(2, 4)$ & $2$ & 70.530 & III & $4$ & $(2)$ & $2$ \\ 
59.408 & III & $1$ & $(1)$ & $4$ & 62.449 & III & $1$ & $(1)$ & $4$ & 65.490 & IV & $5$ & $(4)$ & $4$ & 70.531 & III & $1$ & $(1)$ & $4$ \\ 
59.409 & III & $5$ & $(2, 2)$ & $2$ & 62.450 & IV & $2$ & $(2)$ & $4$ & 66.491 & I & $7$ & $(2)$ & $2$ & 70.532 & IV & $2$ & $(2)$ & $4$ \\ 
59.410 & III & $4$ & $(2)$ & $2$ & 62.451 & IV & $3$ & $(2)$ & $4$ & 66.492 & II & $5$ & $(2, 4)$ & $4$ & 71.533 & I & $6$ & $(4)$ & $2$ \\ 
59.411 & III & $3$ & $(1)$ & $2$ & 62.452 & IV & $2$ & $(2)$ & $8$ & 66.493 & III & $2$ & $(1)$ & $2$ & 71.534 & II & $6$ & $(2, 4)$ & $2$ \\ 
59.412 & IV & $3$ & $(2)$ & $4$ & 62.453 & IV & $2$ & $(2)$ & $4$ & 66.494 & III & $1$ & $(1)$ & $2$ & 71.535 & III & $1$ & $(1)$ & $2$ \\ 
59.413 & IV & $2$ & $(2)$ & $8$ & 62.454 & IV & $3$ & $(2)$ & $4$ & 66.495 & III & $9$ & $(2, 2)$ & $2$ & 71.536 & III & $9$ & $(2, 2)$ & $1$ \\ 
59.414 & IV & $2$ & $(2)$ & $8$ & 62.455 & IV & $2$ & $(2)$ & $8$ & 66.496 & III & $6$ & $(2, 2)$ & $2$ & 71.537 & III & $1$ & $(1)$ & $2$ \\ 
59.415 & IV & $3$ & $(2)$ & $4$ & 62.456 & IV & $3$ & $(2)$ & $4$ & 66.497 & III & $1$ & $(1)$ & $4$ & 71.538 & IV & $4$ & $(4)$ & $4$ \\ 
59.416 & IV & $2$ & $(2)$ & $4$ & 63.457 & I & $5$ & $(2)$ & $2$ & 66.498 & IV & $5$ & $(2)$ & $2$ & 72.539 & I & $4$ & $(2)$ & $2$ \\ 
60.417 & I & $4$ & $(2)$ & $4$ & 63.458 & II & $4$ & $(2, 4)$ & $4$ & 66.499 & IV & $4$ & $(2)$ & $4$ & 72.540 & II & $4$ & $(2, 4)$ & $4$ \\ 
60.418 & II & $3$ & $(4)$ & $8$ & 63.459 & III & $2$ & $(1)$ & $2$ & 66.500 & IV & $6$ & $(2)$ & $2$ & 72.541 & III & $2$ & $(1)$ & $2$ \\ 
60.419 & III & $1$ & $(1)$ & $4$ & 63.460 & III & $1$ & $(1)$ & $4$ & 67.501 & I & $5$ & $(2)$ & $2$ & 72.542 & III & $1$ & $(1)$ & $2$ \\ 
60.420 & III & $2$ & $(1)$ & $4$ & 63.461 & III & $1$ & $(1)$ & $2$ & 67.502 & II & $5$ & $(2, 2, 4)$ & $4$ & 72.543 & III & $7$ & $(2, 2)$ & $2$ \\ 
60.421 & III & $1$ & $(1)$ & $4$ & 63.462 & III & $5$ & $(2)$ & $2$ & 67.503 & III & $1$ & $(1)$ & $2$ & 72.544 & III & $5$ & $(2, 2)$ & $2$ \\ 
60.422 & III & $3$ & $(2)$ & $4$ & 63.463 & III & $6$ & $(2, 2)$ & $2$ & 67.504 & III & $2$ & $(1)$ & $2$ & 72.545 & III & $1$ & $(1)$ & $4$ \\ 
60.423 & III & $3$ & $(2)$ & $4$ & 63.464 & III & $5$ & $(2, 2)$ & $2$ & 67.505 & III & $7$ & $(2, 2)$ & $2$ & 72.546 & IV & $4$ & $(2)$ & $2$ \\ 
60.424 & III & $4$ & $(2, 2)$ & $4$ & 63.465 & III & $2$ & $(1)$ & $2$ & 67.506 & III & $8$ & $(2, 2)$ & $2$ & 72.547 & IV & $3$ & $(2)$ & $4$ \\ 
60.425 & III & $2$ & $(1)$ & $4$ & 63.466 & IV & $5$ & $(2)$ & $2$ & 67.507 & III & $2$ & $(1)$ & $2$ & 73.548 & I & $3$ & $(2)$ & $4$ \\ 
60.426 & IV & $3$ & $(2)$ & $8$ & 63.467 & IV & $3$ & $(2)$ & $4$ & 67.508 & IV & $3$ & $(2)$ & $4$ & 73.549 & II & $3$ & $(2, 4)$ & $8$ \\ 
60.427 & IV & $2$ & $(2)$ & $8$ & 63.468 & IV & $4$ & $(2)$ & $4$ & 67.509 & IV & $5$ & $(2)$ & $2$ & 73.550 & III & $1$ & $(1)$ & $4$ \\ 
60.428 & IV & $3$ & $(2)$ & $4$ & 64.469 & I & $5$ & $(2)$ & $2$ & 67.510 & IV & $3$ & $(2)$ & $4$ & 73.551 & III & $4$ & $(2, 2)$ & $4$ \\ 
60.429 & IV & $2$ & $(2)$ & $8$ & 64.470 & II & $4$ & $(2, 4)$ & $4$ & 68.511 & I & $3$ & $(2)$ & $4$ & 73.552 & III & $4$ & $(1)$ & $4$ \\ 
60.430 & IV & $3$ & $(2)$ & $4$ & 64.471 & III & $1$ & $(1)$ & $4$ & 68.512 & II & $3$ & $(2, 4)$ & $4$ & 73.553 & IV & $3$ & $(2)$ & $4$ \\ 
60.431 & IV & $4$ & $(2)$ & $4$ & 64.472 & III & $1$ & $(1)$ & $4$ & 68.513 & III & $2$ & $(1)$ & $2$ & 74.554 & I & $7$ & $(2)$ & $2$ \\ 
60.432 & IV & $4$ & $(2)$ & $4$ & 64.473 & III & $1$ & $(1)$ & $4$ & 68.514 & III & $2$ & $(1)$ & $2$ & 74.555 & II & $5$ & $(2, 4)$ & $4$ \\ 
61.433 & I & $3$ & $(2)$ & $4$ & 64.474 & III & $4$ & $(2)$ & $2$ & 68.515 & III & $5$ & $(2, 2)$ & $2$ & 74.556 & III & $1$ & $(1)$ & $2$ \\ 
61.434 & II & $3$ & $(4)$ & $8$ & 64.475 & III & $6$ & $(2, 2)$ & $2$ & 68.516 & III & $4$ & $(2, 2)$ & $2$ & 74.557 & III & $1$ & $(1)$ & $4$ \\ 
61.435 & III & $1$ & $(1)$ & $8$ & 64.476 & III & $5$ & $(2, 2)$ & $2$ & 68.517 & III & $2$ & $(1)$ & $4$ & 74.558 & III & $6$ & $(2, 2)$ & $2$ \\ 
61.436 & III & $3$ & $(2)$ & $4$ & 64.477 & III & $2$ & $(1)$ & $4$ & 68.518 & IV & $3$ & $(2)$ & $4$ & 74.559 & III & $7$ & $(2, 2)$ & $2$ \\ 
61.437 & III & $1$ & $(1)$ & $8$ & 64.478 & IV & $4$ & $(2)$ & $4$ & 68.519 & IV & $3$ & $(2)$ & $4$ & 74.560 & III & $2$ & $(1)$ & $2$ \\ 
61.438 & IV & $2$ & $(2)$ & $8$ & 64.479 & IV & $3$ & $(2)$ & $4$ & 68.520 & IV & $3$ & $(2)$ & $4$ & 74.561 & IV & $5$ & $(2)$ & $4$ \\ 
61.439 & IV & $3$ & $(2)$ & $4$ & 64.480 & IV & $5$ & $(2)$ & $2$ & 69.521 & I & $6$ & $(4)$ & $2$ & 74.562 & IV & $5$ & $(2)$ & $2$ \\ 
61.440 & IV & $2$ & $(2)$ & $8$ & 65.481 & I & $8$ & $(2, 4)$ & $2$ & 69.522 & II & $6$ & $(2, 2, 4)$ & $2$ & ~ & ~ & ~ & ~ \\ 
62.441 & I & $3$ & $(2)$ & $4$ & 65.482 & II & $7$ & $(2, 2, 4)$ & $2$ & 69.523 & III & $1$ & $(1)$ & $2$ & ~ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinful_Tetra.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
75.1 & I & $8$ & $(4)$ & $1$ & 84.51 & I & $13$ & $(2, 4)$ & $2$ & 90.101 & IV & $4$ & $(1)$ & $2$ & 97.151 & I & $2$ & $(1)$ & $2$ \\ 
75.2 & II & $3$ & $(1)$ & $2$ & 84.52 & II & $7$ & $(2, 4)$ & $4$ & 90.102 & IV & $4$ & $(1)$ & $2$ & 97.152 & II & $2$ & $(1)$ & $2$ \\ 
75.3 & III & $2$ & $(1)$ & $2$ & 84.53 & III & $7$ & $(2)$ & $2$ & 91.103 & I & $4$ & $(1)$ & $4$ & 97.153 & III & $1$ & $(1)$ & $2$ \\ 
75.4 & IV & $3$ & $(1)$ & $2$ & 84.54 & III & $1$ & $(1)$ & $4$ & 91.104 & II & $1$ & $(1)$ & $8$ & 97.154 & III & $5$ & $(2)$ & $1$ \\ 
75.5 & IV & $4$ & $(2)$ & $2$ & 84.55 & III & $5$ & $(2)$ & $2$ & 91.105 & III & $3$ & $(1)$ & $4$ & 97.155 & III & $1$ & $(1)$ & $2$ \\ 
75.6 & IV & $4$ & $(1)$ & $2$ & 84.56 & IV & $6$ & $(4)$ & $4$ & 91.106 & III & $1$ & $(1)$ & $4$ & 97.156 & IV & $2$ & $(1)$ & $2$ \\ 
76.7 & I & $1$ & $(1)$ & $4$ & 84.57 & IV & $6$ & $(4)$ & $4$ & 91.107 & III & $2$ & $(1)$ & $4$ & 98.157 & I & $2$ & $(1)$ & $4$ \\ 
76.8 & II & $1$ & $(1)$ & $8$ & 84.58 & IV & $7$ & $(4)$ & $4$ & 91.108 & IV & $4$ & $(1)$ & $4$ & 98.158 & II & $1$ & $(1)$ & $4$ \\ 
76.9 & III & $1$ & $(1)$ & $4$ & 85.59 & I & $11$ & $(2, 4)$ & $2$ & 91.109 & IV & $2$ & $(1)$ & $8$ & 98.159 & III & $3$ & $(1)$ & $2$ \\ 
76.10 & IV & $1$ & $(1)$ & $4$ & 85.60 & II & $6$ & $(2, 4)$ & $4$ & 91.110 & IV & $3$ & $(1)$ & $4$ & 98.160 & III & $2$ & $(1)$ & $2$ \\ 
76.11 & IV & $1$ & $(1)$ & $8$ & 85.61 & III & $3$ & $(2)$ & $4$ & 92.111 & I & $2$ & $(1)$ & $4$ & 98.161 & III & $1$ & $(1)$ & $4$ \\ 
76.12 & IV & $1$ & $(1)$ & $4$ & 85.62 & III & $4$ & $(1)$ & $2$ & 92.112 & II & $1$ & $(1)$ & $8$ & 98.162 & IV & $2$ & $(1)$ & $4$ \\ 
77.13 & I & $4$ & $(2)$ & $2$ & 85.63 & III & $6$ & $(2)$ & $2$ & 92.113 & III & $1$ & $(1)$ & $4$ & 99.163 & I & $3$ & $(1)$ & $2$ \\ 
77.14 & II & $1$ & $(1)$ & $4$ & 85.64 & IV & $5$ & $(2)$ & $4$ & 92.114 & III & $1$ & $(1)$ & $4$ & 99.164 & II & $3$ & $(1)$ & $2$ \\ 
77.15 & III & $2$ & $(1)$ & $2$ & 85.65 & IV & $6$ & $(2)$ & $4$ & 92.115 & III & $2$ & $(1)$ & $4$ & 99.165 & III & $2$ & $(1)$ & $2$ \\ 
77.16 & IV & $1$ & $(1)$ & $4$ & 85.66 & IV & $5$ & $(2)$ & $4$ & 92.116 & IV & $2$ & $(1)$ & $4$ & 99.166 & III & $1$ & $(1)$ & $2$ \\ 
77.17 & IV & $2$ & $(2)$ & $4$ & 86.67 & I & $9$ & $(2, 2)$ & $2$ & 92.117 & IV & $1$ & $(1)$ & $8$ & 99.167 & III & $8$ & $(4)$ & $1$ \\ 
77.18 & IV & $2$ & $(1)$ & $4$ & 86.68 & II & $5$ & $(2, 4)$ & $4$ & 92.118 & IV & $2$ & $(1)$ & $4$ & 99.168 & IV & $3$ & $(1)$ & $4$ \\ 
78.19 & I & $1$ & $(1)$ & $4$ & 86.69 & III & $3$ & $(2)$ & $4$ & 93.119 & I & $1$ & $(1)$ & $4$ & 99.169 & IV & $2$ & $(1)$ & $4$ \\ 
78.20 & II & $1$ & $(1)$ & $8$ & 86.70 & III & $2$ & $(1)$ & $4$ & 93.120 & II & $1$ & $(1)$ & $4$ & 99.170 & IV & $2$ & $(1)$ & $4$ \\ 
78.21 & III & $1$ & $(1)$ & $4$ & 86.71 & III & $6$ & $(2)$ & $2$ & 93.121 & III & $1$ & $(1)$ & $2$ & 100.171 & I & $4$ & $(1)$ & $2$ \\ 
78.22 & IV & $1$ & $(1)$ & $4$ & 86.72 & IV & $4$ & $(2)$ & $4$ & 93.122 & III & $4$ & $(2)$ & $2$ & 100.172 & II & $2$ & $(1)$ & $4$ \\ 
78.23 & IV & $1$ & $(1)$ & $8$ & 86.73 & IV & $5$ & $(2)$ & $4$ & 93.123 & III & $2$ & $(1)$ & $2$ & 100.173 & III & $1$ & $(1)$ & $4$ \\ 
78.24 & IV & $1$ & $(1)$ & $4$ & 86.74 & IV & $4$ & $(2)$ & $4$ & 93.124 & IV & $1$ & $(1)$ & $4$ & 100.174 & III & $2$ & $(1)$ & $2$ \\ 
79.25 & I & $5$ & $(2)$ & $1$ & 87.75 & I & $16$ & $(4, 4)$ & $1$ & 93.125 & IV & $1$ & $(1)$ & $4$ & 100.175 & III & $5$ & $(4)$ & $2$ \\ 
79.26 & II & $2$ & $(1)$ & $2$ & 87.76 & II & $9$ & $(2, 8)$ & $2$ & 93.126 & IV & $1$ & $(1)$ & $4$ & 100.176 & IV & $2$ & $(1)$ & $4$ \\ 
79.27 & III & $1$ & $(1)$ & $2$ & 87.77 & III & $5$ & $(4)$ & $2$ & 94.127 & I & $2$ & $(1)$ & $4$ & 100.177 & IV & $4$ & $(1)$ & $2$ \\ 
79.28 & IV & $2$ & $(1)$ & $2$ & 87.78 & III & $2$ & $(1)$ & $2$ & 94.128 & II & $1$ & $(1)$ & $4$ & 100.178 & IV & $4$ & $(1)$ & $4$ \\ 
80.29 & I & $2$ & $(1)$ & $2$ & 87.79 & III & $5$ & $(2)$ & $2$ & 94.129 & III & $2$ & $(1)$ & $2$ & 101.179 & I & $1$ & $(1)$ & $4$ \\ 
80.30 & II & $1$ & $(1)$ & $4$ & 87.80 & IV & $8$ & $(4)$ & $2$ & 94.130 & III & $3$ & $(2)$ & $2$ & 101.180 & II & $1$ & $(1)$ & $4$ \\ 
80.31 & III & $2$ & $(1)$ & $2$ & 88.81 & I & $8$ & $(2, 2)$ & $2$ & 94.131 & III & $1$ & $(1)$ & $4$ & 101.181 & III & $2$ & $(1)$ & $4$ \\ 
80.32 & IV & $1$ & $(1)$ & $4$ & 88.82 & II & $5$ & $(4)$ & $4$ & 94.132 & IV & $1$ & $(1)$ & $4$ & 101.182 & III & $1$ & $(1)$ & $2$ \\ 
81.33 & I & $12$ & $(2, 2, 4)$ & $1$ & 88.83 & III & $3$ & $(2)$ & $4$ & 94.133 & IV & $2$ & $(1)$ & $4$ & 101.183 & III & $4$ & $(2)$ & $2$ \\ 
81.34 & II & $5$ & $(2)$ & $2$ & 88.84 & III & $1$ & $(1)$ & $4$ & 94.134 & IV & $2$ & $(1)$ & $4$ & 101.184 & IV & $1$ & $(1)$ & $4$ \\ 
81.35 & III & $2$ & $(1)$ & $2$ & 88.85 & III & $6$ & $(2)$ & $2$ & 95.135 & I & $4$ & $(1)$ & $4$ & 101.185 & IV & $1$ & $(1)$ & $4$ \\ 
81.36 & IV & $5$ & $(2)$ & $2$ & 88.86 & IV & $4$ & $(2)$ & $4$ & 95.136 & II & $1$ & $(1)$ & $8$ & 101.186 & IV & $1$ & $(1)$ & $8$ \\ 
81.37 & IV & $6$ & $(2, 2)$ & $2$ & 89.87 & I & $3$ & $(1)$ & $2$ & 95.137 & III & $3$ & $(1)$ & $4$ & 102.187 & I & $2$ & $(1)$ & $4$ \\ 
81.38 & IV & $6$ & $(2)$ & $2$ & 89.88 & II & $3$ & $(1)$ & $2$ & 95.138 & III & $1$ & $(1)$ & $4$ & 102.188 & II & $1$ & $(1)$ & $4$ \\ 
82.39 & I & $11$ & $(2, 2, 2)$ & $1$ & 89.89 & III & $1$ & $(1)$ & $2$ & 95.139 & III & $2$ & $(1)$ & $4$ & 102.189 & III & $1$ & $(1)$ & $4$ \\ 
82.40 & II & $5$ & $(2)$ & $2$ & 89.90 & III & $8$ & $(4)$ & $1$ & 95.140 & IV & $4$ & $(1)$ & $4$ & 102.190 & III & $2$ & $(1)$ & $2$ \\ 
82.41 & III & $1$ & $(1)$ & $2$ & 89.91 & III & $2$ & $(1)$ & $2$ & 95.141 & IV & $2$ & $(1)$ & $8$ & 102.191 & III & $3$ & $(2)$ & $2$ \\ 
82.42 & IV & $5$ & $(2)$ & $2$ & 89.92 & IV & $3$ & $(1)$ & $2$ & 95.142 & IV & $3$ & $(1)$ & $4$ & 102.192 & IV & $1$ & $(1)$ & $8$ \\ 
83.43 & I & $24$ & $(4, 4, 4)$ & $1$ & 89.93 & IV & $2$ & $(1)$ & $4$ & 96.143 & I & $2$ & $(1)$ & $4$ & 102.193 & IV & $2$ & $(1)$ & $4$ \\ 
83.44 & II & $13$ & $(2, 4, 8)$ & $2$ & 89.94 & IV & $2$ & $(1)$ & $4$ & 96.144 & II & $1$ & $(1)$ & $8$ & 102.194 & IV & $2$ & $(1)$ & $4$ \\ 
83.45 & III & $8$ & $(2, 4)$ & $2$ & 90.95 & I & $4$ & $(1)$ & $2$ & 96.145 & III & $1$ & $(1)$ & $4$ & 103.195 & I & $3$ & $(1)$ & $2$ \\ 
83.46 & III & $3$ & $(1)$ & $2$ & 90.96 & II & $2$ & $(1)$ & $4$ & 96.146 & III & $1$ & $(1)$ & $4$ & 103.196 & II & $3$ & $(1)$ & $4$ \\ 
83.47 & III & $5$ & $(2)$ & $2$ & 90.97 & III & $2$ & $(1)$ & $2$ & 96.147 & III & $2$ & $(1)$ & $4$ & 103.197 & III & $2$ & $(1)$ & $4$ \\ 
83.48 & IV & $11$ & $(4)$ & $2$ & 90.98 & III & $5$ & $(4)$ & $2$ & 96.148 & IV & $2$ & $(1)$ & $4$ & 103.198 & III & $1$ & $(1)$ & $4$ \\ 
83.49 & IV & $12$ & $(4, 4)$ & $2$ & 90.99 & III & $1$ & $(1)$ & $4$ & 96.149 & IV & $1$ & $(1)$ & $8$ & 103.199 & III & $8$ & $(4)$ & $2$ \\ 
83.50 & IV & $12$ & $(4)$ & $2$ & 90.100 & IV & $2$ & $(1)$ & $4$ & 96.150 & IV & $2$ & $(1)$ & $4$ & 103.200 & IV & $3$ & $(1)$ & $2$ \\ 
\hline \hline 
\end{tabular}

==> spinful_Tetra2.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
103.201 & IV & $2$ & $(1)$ & $4$ & 111.251 & I & $5$ & $(2)$ & $2$ & 117.301 & III & $1$ & $(1)$ & $4$ & 124.351 & I & $11$ & $(4)$ & $2$ \\ 
103.202 & IV & $2$ & $(1)$ & $4$ & 111.252 & II & $5$ & $(2)$ & $2$ & 117.302 & III & $2$ & $(1)$ & $2$ & 124.352 & II & $8$ & $(2, 8)$ & $4$ \\ 
104.203 & I & $4$ & $(1)$ & $2$ & 111.253 & III & $2$ & $(1)$ & $2$ & 117.303 & III & $7$ & $(2, 2, 4)$ & $2$ & 124.353 & III & $3$ & $(1)$ & $2$ \\ 
104.204 & II & $2$ & $(1)$ & $4$ & 111.254 & III & $1$ & $(1)$ & $2$ & 117.304 & IV & $3$ & $(2)$ & $4$ & 124.354 & III & $5$ & $(4)$ & $4$ \\ 
104.205 & III & $1$ & $(1)$ & $4$ & 111.255 & III & $12$ & $(2, 2, 4)$ & $1$ & 117.305 & IV & $6$ & $(2)$ & $2$ & 124.355 & III & $4$ & $(4)$ & $4$ \\ 
104.206 & III & $2$ & $(1)$ & $4$ & 111.256 & IV & $3$ & $(2)$ & $4$ & 117.306 & IV & $4$ & $(2)$ & $4$ & 124.356 & III & $3$ & $(2)$ & $4$ \\ 
104.207 & III & $5$ & $(2)$ & $2$ & 111.257 & IV & $3$ & $(2)$ & $4$ & 118.307 & I & $6$ & $(2)$ & $2$ & 124.357 & III & $16$ & $(4, 4)$ & $2$ \\ 
104.208 & IV & $2$ & $(1)$ & $4$ & 111.258 & IV & $3$ & $(2)$ & $4$ & 118.308 & II & $3$ & $(2)$ & $4$ & 124.358 & III & $3$ & $(2)$ & $4$ \\ 
104.209 & IV & $4$ & $(2)$ & $4$ & 112.259 & I & $5$ & $(2)$ & $2$ & 118.309 & III & $1$ & $(1)$ & $4$ & 124.359 & III & $3$ & $(1)$ & $4$ \\ 
104.210 & IV & $4$ & $(1)$ & $2$ & 112.260 & II & $3$ & $(2)$ & $4$ & 118.310 & III & $2$ & $(1)$ & $2$ & 124.360 & IV & $11$ & $(4)$ & $2$ \\ 
105.211 & I & $1$ & $(1)$ & $4$ & 112.261 & III & $2$ & $(1)$ & $2$ & 118.311 & III & $7$ & $(2, 2, 2)$ & $2$ & 124.361 & IV & $6$ & $(4)$ & $4$ \\ 
105.212 & II & $1$ & $(1)$ & $4$ & 112.262 & III & $1$ & $(1)$ & $4$ & 118.312 & IV & $3$ & $(2)$ & $4$ & 124.362 & IV & $7$ & $(4)$ & $4$ \\ 
105.213 & III & $2$ & $(1)$ & $2$ & 112.263 & III & $8$ & $(2, 2, 2)$ & $2$ & 118.313 & IV & $4$ & $(2)$ & $4$ & 125.363 & I & $6$ & $(2)$ & $4$ \\ 
105.214 & III & $1$ & $(1)$ & $4$ & 112.264 & IV & $5$ & $(2)$ & $2$ & 118.314 & IV & $6$ & $(2)$ & $2$ & 125.364 & II & $6$ & $(2, 4)$ & $4$ \\ 
105.215 & III & $4$ & $(2)$ & $2$ & 112.265 & IV & $3$ & $(2)$ & $4$ & 119.315 & I & $5$ & $(2)$ & $2$ & 125.365 & III & $4$ & $(1)$ & $2$ \\ 
105.216 & IV & $1$ & $(1)$ & $4$ & 112.266 & IV & $3$ & $(2)$ & $4$ & 119.316 & II & $5$ & $(2)$ & $2$ & 125.366 & III & $3$ & $(2)$ & $4$ \\ 
105.217 & IV & $1$ & $(1)$ & $8$ & 113.267 & I & $6$ & $(2)$ & $2$ & 119.317 & III & $1$ & $(1)$ & $2$ & 125.367 & III & $3$ & $(2)$ & $4$ \\ 
105.218 & IV & $1$ & $(1)$ & $4$ & 113.268 & II & $3$ & $(2)$ & $4$ & 119.318 & III & $1$ & $(1)$ & $2$ & 125.368 & III & $3$ & $(2)$ & $4$ \\ 
106.219 & I & $2$ & $(1)$ & $4$ & 113.269 & III & $1$ & $(1)$ & $4$ & 119.319 & III & $11$ & $(2, 2, 2)$ & $1$ & 125.369 & III & $11$ & $(2, 4)$ & $2$ \\ 
106.220 & II & $1$ & $(1)$ & $8$ & 113.270 & III & $2$ & $(1)$ & $2$ & 119.320 & IV & $3$ & $(2)$ & $4$ & 125.370 & III & $6$ & $(2)$ & $2$ \\ 
106.221 & III & $1$ & $(1)$ & $4$ & 113.271 & III & $7$ & $(2, 2, 4)$ & $2$ & 120.321 & I & $5$ & $(2)$ & $2$ & 125.371 & III & $2$ & $(1)$ & $4$ \\ 
106.222 & III & $2$ & $(1)$ & $4$ & 113.272 & IV & $3$ & $(2)$ & $4$ & 120.322 & II & $3$ & $(2)$ & $4$ & 125.372 & IV & $4$ & $(2)$ & $4$ \\ 
106.223 & III & $3$ & $(2)$ & $4$ & 113.273 & IV & $6$ & $(2)$ & $2$ & 120.323 & III & $1$ & $(1)$ & $4$ & 125.373 & IV & $6$ & $(2)$ & $4$ \\ 
106.224 & IV & $1$ & $(1)$ & $4$ & 113.274 & IV & $4$ & $(2)$ & $4$ & 120.324 & III & $1$ & $(1)$ & $2$ & 125.374 & IV & $4$ & $(2)$ & $8$ \\ 
106.225 & IV & $2$ & $(1)$ & $4$ & 114.275 & I & $6$ & $(2)$ & $2$ & 120.325 & III & $7$ & $(2, 2, 2)$ & $2$ & 126.375 & I & $5$ & $(2)$ & $4$ \\ 
106.226 & IV & $2$ & $(1)$ & $4$ & 114.276 & II & $3$ & $(2)$ & $4$ & 120.326 & IV & $5$ & $(2)$ & $2$ & 126.376 & II & $4$ & $(4)$ & $4$ \\ 
107.227 & I & $2$ & $(1)$ & $2$ & 114.277 & III & $1$ & $(1)$ & $4$ & 121.327 & I & $5$ & $(2)$ & $2$ & 126.377 & III & $4$ & $(1)$ & $2$ \\ 
107.228 & II & $2$ & $(1)$ & $2$ & 114.278 & III & $2$ & $(1)$ & $4$ & 121.328 & II & $4$ & $(2)$ & $2$ & 126.378 & III & $2$ & $(2)$ & $4$ \\ 
107.229 & III & $1$ & $(1)$ & $2$ & 114.279 & III & $7$ & $(2, 2, 2)$ & $2$ & 121.329 & III & $1$ & $(1)$ & $2$ & 126.379 & III & $2$ & $(2)$ & $4$ \\ 
107.230 & III & $1$ & $(1)$ & $2$ & 114.280 & IV & $3$ & $(2)$ & $4$ & 121.330 & III & $1$ & $(1)$ & $2$ & 126.380 & III & $3$ & $(2)$ & $4$ \\ 
107.231 & III & $5$ & $(2)$ & $1$ & 114.281 & IV & $4$ & $(2)$ & $4$ & 121.331 & III & $9$ & $(2, 2, 2)$ & $1$ & 126.381 & III & $8$ & $(2, 2)$ & $2$ \\ 
107.232 & IV & $2$ & $(1)$ & $4$ & 114.282 & IV & $6$ & $(2)$ & $2$ & 121.332 & IV & $4$ & $(2)$ & $2$ & 126.382 & III & $4$ & $(2)$ & $4$ \\ 
108.233 & I & $2$ & $(1)$ & $2$ & 115.283 & I & $5$ & $(2)$ & $2$ & 122.333 & I & $7$ & $(2)$ & $2$ & 126.383 & III & $2$ & $(1)$ & $4$ \\ 
108.234 & II & $2$ & $(1)$ & $4$ & 115.284 & II & $5$ & $(2)$ & $2$ & 122.334 & II & $3$ & $(2)$ & $4$ & 126.384 & IV & $5$ & $(2)$ & $4$ \\ 
108.235 & III & $1$ & $(1)$ & $4$ & 115.285 & III & $2$ & $(1)$ & $2$ & 122.335 & III & $1$ & $(1)$ & $4$ & 126.385 & IV & $4$ & $(2)$ & $8$ \\ 
108.236 & III & $1$ & $(1)$ & $2$ & 115.286 & III & $1$ & $(1)$ & $2$ & 122.336 & III & $2$ & $(1)$ & $4$ & 126.386 & IV & $5$ & $(2)$ & $4$ \\ 
108.237 & III & $5$ & $(4)$ & $2$ & 115.287 & III & $12$ & $(2, 2, 4)$ & $1$ & 122.337 & III & $6$ & $(2, 2)$ & $2$ & 127.387 & I & $12$ & $(4, 4)$ & $2$ \\ 
108.238 & IV & $2$ & $(1)$ & $2$ & 115.288 & IV & $3$ & $(2)$ & $4$ & 122.338 & IV & $4$ & $(2)$ & $4$ & 127.388 & II & $8$ & $(4, 8)$ & $4$ \\ 
109.239 & I & $1$ & $(1)$ & $4$ & 115.289 & IV & $3$ & $(2)$ & $4$ & 123.339 & I & $13$ & $(2, 4, 8)$ & $2$ & 127.389 & III & $2$ & $(1)$ & $4$ \\ 
109.240 & II & $1$ & $(1)$ & $4$ & 115.290 & IV & $3$ & $(2)$ & $4$ & 123.340 & II & $13$ & $(2, 4, 8)$ & $2$ & 127.390 & III & $5$ & $(2, 4)$ & $4$ \\ 
109.241 & III & $2$ & $(1)$ & $2$ & 116.291 & I & $5$ & $(2)$ & $2$ & 123.341 & III & $3$ & $(1)$ & $2$ & 127.391 & III & $6$ & $(2, 4)$ & $2$ \\ 
109.242 & III & $1$ & $(1)$ & $4$ & 116.292 & II & $3$ & $(2)$ & $4$ & 123.342 & III & $8$ & $(2, 4)$ & $2$ & 127.392 & III & $3$ & $(2)$ & $4$ \\ 
109.243 & III & $2$ & $(1)$ & $2$ & 116.293 & III & $2$ & $(1)$ & $4$ & 123.343 & III & $7$ & $(2, 2, 4)$ & $2$ & 127.393 & III & $15$ & $(4, 4, 4)$ & $2$ \\ 
109.244 & IV & $1$ & $(1)$ & $8$ & 116.294 & III & $1$ & $(1)$ & $2$ & 123.344 & III & $5$ & $(2)$ & $2$ & 127.394 & III & $3$ & $(2)$ & $4$ \\ 
110.245 & I & $1$ & $(1)$ & $4$ & 116.295 & III & $8$ & $(2, 2, 2)$ & $2$ & 123.345 & III & $24$ & $(4, 4, 4)$ & $1$ & 127.395 & III & $2$ & $(1)$ & $4$ \\ 
110.246 & II & $1$ & $(1)$ & $8$ & 116.296 & IV & $5$ & $(2)$ & $2$ & 123.346 & III & $5$ & $(2)$ & $2$ & 127.396 & IV & $6$ & $(4)$ & $4$ \\ 
110.247 & III & $2$ & $(1)$ & $4$ & 116.297 & IV & $3$ & $(2)$ & $4$ & 123.347 & III & $3$ & $(1)$ & $2$ & 127.397 & IV & $12$ & $(4, 4)$ & $2$ \\ 
110.248 & III & $1$ & $(1)$ & $4$ & 116.298 & IV & $3$ & $(2)$ & $4$ & 123.348 & IV & $8$ & $(2, 8)$ & $4$ & 127.398 & IV & $8$ & $(4)$ & $4$ \\ 
110.249 & III & $2$ & $(2)$ & $4$ & 117.299 & I & $6$ & $(2)$ & $2$ & 123.349 & IV & $8$ & $(4, 8)$ & $4$ & 128.399 & I & $12$ & $(4)$ & $2$ \\ 
110.250 & IV & $1$ & $(1)$ & $4$ & 117.300 & II & $3$ & $(2)$ & $4$ & 123.350 & IV & $7$ & $(8)$ & $4$ & 128.400 & II & $7$ & $(8)$ & $4$ \\ 
\hline \hline 
\end{tabular}

==> spinful_Tetra3.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
128.401 & III & $2$ & $(1)$ & $4$ & 131.444 & IV & $6$ & $(2, 4)$ & $4$ & 135.487 & III & $4$ & $(4)$ & $4$ & 138.530 & IV & $3$ & $(2)$ & $8$ \\ 
128.402 & III & $4$ & $(4)$ & $4$ & 131.445 & IV & $4$ & $(4)$ & $8$ & 135.488 & III & $3$ & $(2)$ & $4$ & 139.531 & I & $9$ & $(8)$ & $2$ \\ 
128.403 & III & $5$ & $(4)$ & $4$ & 131.446 & IV & $5$ & $(4)$ & $4$ & 135.489 & III & $8$ & $(2, 4)$ & $4$ & 139.532 & II & $9$ & $(2, 8)$ & $2$ \\ 
128.404 & III & $3$ & $(2)$ & $4$ & 132.447 & I & $6$ & $(4)$ & $4$ & 135.490 & III & $3$ & $(2)$ & $4$ & 139.533 & III & $2$ & $(1)$ & $2$ \\ 
128.405 & III & $13$ & $(4, 4)$ & $2$ & 132.448 & II & $6$ & $(2, 4)$ & $4$ & 135.491 & III & $1$ & $(1)$ & $8$ & 139.534 & III & $5$ & $(4)$ & $2$ \\ 
128.406 & III & $3$ & $(2)$ & $4$ & 132.449 & III & $1$ & $(1)$ & $4$ & 135.492 & IV & $4$ & $(4)$ & $4$ & 139.535 & III & $5$ & $(4)$ & $2$ \\ 
128.407 & III & $2$ & $(1)$ & $4$ & 132.450 & III & $5$ & $(4)$ & $4$ & 135.493 & IV & $6$ & $(4)$ & $4$ & 139.536 & III & $5$ & $(2)$ & $2$ \\ 
128.408 & IV & $7$ & $(4)$ & $4$ & 132.451 & III & $5$ & $(2)$ & $2$ & 135.494 & IV & $6$ & $(4)$ & $4$ & 139.537 & III & $16$ & $(4, 4)$ & $1$ \\ 
128.409 & IV & $8$ & $(4)$ & $4$ & 132.452 & III & $3$ & $(2)$ & $4$ & 136.495 & I & $7$ & $(4)$ & $4$ & 139.538 & III & $4$ & $(2)$ & $2$ \\ 
128.410 & IV & $12$ & $(4)$ & $2$ & 132.453 & III & $12$ & $(2, 4)$ & $2$ & 136.496 & II & $5$ & $(4)$ & $4$ & 139.539 & III & $2$ & $(1)$ & $2$ \\ 
129.411 & I & $6$ & $(2)$ & $4$ & 132.454 & III & $5$ & $(2)$ & $2$ & 136.497 & III & $1$ & $(1)$ & $4$ & 139.540 & IV & $7$ & $(8)$ & $4$ \\ 
129.412 & II & $6$ & $(2, 4)$ & $4$ & 132.455 & III & $1$ & $(1)$ & $4$ & 136.498 & III & $4$ & $(4)$ & $4$ & 140.541 & I & $8$ & $(4)$ & $2$ \\ 
129.413 & III & $2$ & $(1)$ & $4$ & 132.456 & IV & $6$ & $(4)$ & $4$ & 136.499 & III & $6$ & $(2)$ & $2$ & 140.542 & II & $7$ & $(2, 8)$ & $4$ \\ 
129.414 & III & $3$ & $(2)$ & $4$ & 132.457 & IV & $4$ & $(4)$ & $4$ & 136.500 & III & $3$ & $(2)$ & $4$ & 140.543 & III & $2$ & $(1)$ & $2$ \\ 
129.415 & III & $3$ & $(2)$ & $4$ & 132.458 & IV & $4$ & $(4)$ & $8$ & 136.501 & III & $9$ & $(2, 4)$ & $2$ & 140.544 & III & $4$ & $(4)$ & $4$ \\ 
129.416 & III & $6$ & $(2)$ & $2$ & 133.459 & I & $4$ & $(2)$ & $4$ & 136.502 & III & $3$ & $(2)$ & $4$ & 140.545 & III & $4$ & $(4)$ & $2$ \\ 
129.417 & III & $11$ & $(2, 4)$ & $2$ & 133.460 & II & $3$ & $(4)$ & $8$ & 136.503 & III & $1$ & $(1)$ & $4$ & 140.546 & III & $3$ & $(2)$ & $4$ \\ 
129.418 & III & $3$ & $(2)$ & $4$ & 133.461 & III & $2$ & $(1)$ & $4$ & 136.504 & IV & $4$ & $(4)$ & $8$ & 140.547 & III & $13$ & $(4, 4)$ & $2$ \\ 
129.419 & III & $4$ & $(1)$ & $2$ & 133.462 & III & $2$ & $(2)$ & $4$ & 136.505 & IV & $6$ & $(4)$ & $4$ & 140.548 & III & $4$ & $(2)$ & $2$ \\ 
129.420 & IV & $4$ & $(2)$ & $8$ & 133.463 & III & $2$ & $(2)$ & $4$ & 136.506 & IV & $7$ & $(4)$ & $4$ & 140.549 & III & $2$ & $(1)$ & $4$ \\ 
129.421 & IV & $6$ & $(2)$ & $4$ & 133.464 & III & $3$ & $(2)$ & $4$ & 137.507 & I & $4$ & $(2)$ & $4$ & 140.550 & IV & $8$ & $(4)$ & $2$ \\ 
129.422 & IV & $4$ & $(2)$ & $4$ & 133.465 & III & $6$ & $(2, 2)$ & $4$ & 137.508 & II & $4$ & $(4)$ & $4$ & 141.551 & I & $6$ & $(2)$ & $4$ \\ 
130.423 & I & $5$ & $(2)$ & $4$ & 133.466 & III & $4$ & $(2)$ & $4$ & 137.509 & III & $1$ & $(1)$ & $4$ & 141.552 & II & $5$ & $(4)$ & $4$ \\ 
130.424 & II & $4$ & $(4)$ & $8$ & 133.467 & III & $1$ & $(1)$ & $8$ & 137.510 & III & $2$ & $(2)$ & $4$ & 141.553 & III & $1$ & $(1)$ & $4$ \\ 
130.425 & III & $2$ & $(1)$ & $4$ & 133.468 & IV & $4$ & $(2)$ & $4$ & 137.511 & III & $2$ & $(2)$ & $4$ & 141.554 & III & $3$ & $(2)$ & $4$ \\ 
130.426 & III & $2$ & $(2)$ & $8$ & 133.469 & IV & $4$ & $(2)$ & $4$ & 137.512 & III & $6$ & $(2)$ & $2$ & 141.555 & III & $4$ & $(2)$ & $4$ \\ 
130.427 & III & $2$ & $(2)$ & $4$ & 133.470 & IV & $3$ & $(2)$ & $8$ & 137.513 & III & $8$ & $(2, 2)$ & $2$ & 141.556 & III & $6$ & $(2)$ & $2$ \\ 
130.428 & III & $4$ & $(2)$ & $4$ & 134.471 & I & $5$ & $(2)$ & $4$ & 137.514 & III & $3$ & $(2)$ & $4$ & 141.557 & III & $8$ & $(2, 2)$ & $2$ \\ 
130.429 & III & $8$ & $(2, 4)$ & $4$ & 134.472 & II & $5$ & $(2, 4)$ & $4$ & 137.515 & III & $2$ & $(1)$ & $4$ & 141.558 & III & $3$ & $(2)$ & $4$ \\ 
130.430 & III & $3$ & $(2)$ & $4$ & 134.473 & III & $2$ & $(1)$ & $4$ & 137.516 & IV & $3$ & $(2)$ & $8$ & 141.559 & III & $1$ & $(1)$ & $4$ \\ 
130.431 & III & $4$ & $(1)$ & $4$ & 134.474 & III & $3$ & $(2)$ & $4$ & 137.517 & IV & $3$ & $(2)$ & $8$ & 141.560 & IV & $4$ & $(2)$ & $8$ \\ 
130.432 & IV & $5$ & $(2)$ & $4$ & 134.475 & III & $3$ & $(2)$ & $4$ & 137.518 & IV & $4$ & $(2)$ & $4$ & 142.561 & I & $4$ & $(2)$ & $4$ \\ 
130.433 & IV & $4$ & $(2)$ & $4$ & 134.476 & III & $3$ & $(2)$ & $4$ & 138.519 & I & $5$ & $(2)$ & $4$ & 142.562 & II & $3$ & $(4)$ & $8$ \\ 
130.434 & IV & $5$ & $(2)$ & $4$ & 134.477 & III & $9$ & $(2, 2)$ & $2$ & 138.520 & II & $4$ & $(4)$ & $8$ & 142.563 & III & $1$ & $(1)$ & $4$ \\ 
131.435 & I & $7$ & $(2, 4)$ & $4$ & 134.478 & III & $6$ & $(2)$ & $2$ & 138.521 & III & $1$ & $(1)$ & $4$ & 142.564 & III & $2$ & $(2)$ & $8$ \\ 
131.436 & II & $7$ & $(2, 4)$ & $4$ & 134.479 & III & $1$ & $(1)$ & $4$ & 138.522 & III & $3$ & $(2)$ & $4$ & 142.565 & III & $2$ & $(2)$ & $4$ \\ 
131.437 & III & $1$ & $(1)$ & $4$ & 134.480 & IV & $3$ & $(2)$ & $8$ & 138.523 & III & $3$ & $(2)$ & $4$ & 142.566 & III & $5$ & $(2)$ & $4$ \\ 
131.438 & III & $7$ & $(2)$ & $2$ & 134.481 & IV & $4$ & $(2)$ & $4$ & 138.524 & III & $4$ & $(2)$ & $4$ & 142.567 & III & $5$ & $(2, 2)$ & $4$ \\ 
131.439 & III & $5$ & $(2, 4)$ & $4$ & 134.482 & IV & $4$ & $(2)$ & $4$ & 138.525 & III & $7$ & $(2, 2)$ & $4$ & 142.568 & III & $3$ & $(2)$ & $4$ \\ 
131.440 & III & $5$ & $(2)$ & $2$ & 135.483 & I & $6$ & $(4)$ & $4$ & 138.526 & III & $3$ & $(2)$ & $4$ & 142.569 & III & $2$ & $(1)$ & $8$ \\ 
131.441 & III & $13$ & $(2, 4)$ & $2$ & 135.484 & II & $4$ & $(4)$ & $8$ & 138.527 & III & $2$ & $(1)$ & $4$ & 142.570 & IV & $4$ & $(2)$ & $4$ \\ 
131.442 & III & $3$ & $(2)$ & $4$ & 135.485 & III & $1$ & $(1)$ & $4$ & 138.528 & IV & $4$ & $(2)$ & $4$ & ~ & ~ & ~ & ~ \\ 
131.443 & III & $1$ & $(1)$ & $4$ & 135.486 & III & $4$ & $(2)$ & $4$ & 138.529 & IV & $5$ & $(2)$ & $4$ & ~ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinful_TetraII.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
%\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
%\hline 
103.201 & IV & $2$ & $(1)$ & $4$ & 111.251 & I & $5$ & $(2)$ & $2$ & 117.301 & III & $1$ & $(1)$ & $4$ & 124.351 & I & $11$ & $(4)$ & $2$ \\ 
103.202 & IV & $2$ & $(1)$ & $4$ & 111.252 & II & $5$ & $(2)$ & $2$ & 117.302 & III & $2$ & $(1)$ & $2$ & 124.352 & II & $8$ & $(2, 8)$ & $4$ \\ 
104.203 & I & $4$ & $(1)$ & $2$ & 111.253 & III & $2$ & $(1)$ & $2$ & 117.303 & III & $7$ & $(2, 2, 4)$ & $2$ & 124.353 & III & $3$ & $(1)$ & $2$ \\ 
104.204 & II & $2$ & $(1)$ & $4$ & 111.254 & III & $1$ & $(1)$ & $2$ & 117.304 & IV & $3$ & $(2)$ & $4$ & 124.354 & III & $5$ & $(4)$ & $4$ \\ 
104.205 & III & $1$ & $(1)$ & $4$ & 111.255 & III & $12$ & $(2, 2, 4)$ & $1$ & 117.305 & IV & $6$ & $(2)$ & $2$ & 124.355 & III & $4$ & $(4)$ & $4$ \\ 
104.206 & III & $2$ & $(1)$ & $4$ & 111.256 & IV & $3$ & $(2)$ & $4$ & 117.306 & IV & $4$ & $(2)$ & $4$ & 124.356 & III & $3$ & $(2)$ & $4$ \\ 
104.207 & III & $5$ & $(2)$ & $2$ & 111.257 & IV & $3$ & $(2)$ & $4$ & 118.307 & I & $6$ & $(2)$ & $2$ & 124.357 & III & $16$ & $(4, 4)$ & $2$ \\ 
104.208 & IV & $2$ & $(1)$ & $4$ & 111.258 & IV & $3$ & $(2)$ & $4$ & 118.308 & II & $3$ & $(2)$ & $4$ & 124.358 & III & $3$ & $(2)$ & $4$ \\ 
104.209 & IV & $4$ & $(2)$ & $4$ & 112.259 & I & $5$ & $(2)$ & $2$ & 118.309 & III & $1$ & $(1)$ & $4$ & 124.359 & III & $3$ & $(1)$ & $4$ \\ 
104.210 & IV & $4$ & $(1)$ & $2$ & 112.260 & II & $3$ & $(2)$ & $4$ & 118.310 & III & $2$ & $(1)$ & $2$ & 124.360 & IV & $11$ & $(4)$ & $2$ \\ 
105.211 & I & $1$ & $(1)$ & $4$ & 112.261 & III & $2$ & $(1)$ & $2$ & 118.311 & III & $7$ & $(2, 2, 2)$ & $2$ & 124.361 & IV & $6$ & $(4)$ & $4$ \\ 
105.212 & II & $1$ & $(1)$ & $4$ & 112.262 & III & $1$ & $(1)$ & $4$ & 118.312 & IV & $3$ & $(2)$ & $4$ & 124.362 & IV & $7$ & $(4)$ & $4$ \\ 
105.213 & III & $2$ & $(1)$ & $2$ & 112.263 & III & $8$ & $(2, 2, 2)$ & $2$ & 118.313 & IV & $4$ & $(2)$ & $4$ & 125.363 & I & $6$ & $(2)$ & $4$ \\ 
105.214 & III & $1$ & $(1)$ & $4$ & 112.264 & IV & $5$ & $(2)$ & $2$ & 118.314 & IV & $6$ & $(2)$ & $2$ & 125.364 & II & $6$ & $(2, 4)$ & $4$ \\ 
105.215 & III & $4$ & $(2)$ & $2$ & 112.265 & IV & $3$ & $(2)$ & $4$ & 119.315 & I & $5$ & $(2)$ & $2$ & 125.365 & III & $4$ & $(1)$ & $2$ \\ 
105.216 & IV & $1$ & $(1)$ & $4$ & 112.266 & IV & $3$ & $(2)$ & $4$ & 119.316 & II & $5$ & $(2)$ & $2$ & 125.366 & III & $3$ & $(2)$ & $4$ \\ 
105.217 & IV & $1$ & $(1)$ & $8$ & 113.267 & I & $6$ & $(2)$ & $2$ & 119.317 & III & $1$ & $(1)$ & $2$ & 125.367 & III & $3$ & $(2)$ & $4$ \\ 
105.218 & IV & $1$ & $(1)$ & $4$ & 113.268 & II & $3$ & $(2)$ & $4$ & 119.318 & III & $1$ & $(1)$ & $2$ & 125.368 & III & $3$ & $(2)$ & $4$ \\ 
106.219 & I & $2$ & $(1)$ & $4$ & 113.269 & III & $1$ & $(1)$ & $4$ & 119.319 & III & $11$ & $(2, 2, 2)$ & $1$ & 125.369 & III & $11$ & $(2, 4)$ & $2$ \\ 
106.220 & II & $1$ & $(1)$ & $8$ & 113.270 & III & $2$ & $(1)$ & $2$ & 119.320 & IV & $3$ & $(2)$ & $4$ & 125.370 & III & $6$ & $(2)$ & $2$ \\ 
106.221 & III & $1$ & $(1)$ & $4$ & 113.271 & III & $7$ & $(2, 2, 4)$ & $2$ & 120.321 & I & $5$ & $(2)$ & $2$ & 125.371 & III & $2$ & $(1)$ & $4$ \\ 
106.222 & III & $2$ & $(1)$ & $4$ & 113.272 & IV & $3$ & $(2)$ & $4$ & 120.322 & II & $3$ & $(2)$ & $4$ & 125.372 & IV & $4$ & $(2)$ & $4$ \\ 
106.223 & III & $3$ & $(2)$ & $4$ & 113.273 & IV & $6$ & $(2)$ & $2$ & 120.323 & III & $1$ & $(1)$ & $4$ & 125.373 & IV & $6$ & $(2)$ & $4$ \\ 
106.224 & IV & $1$ & $(1)$ & $4$ & 113.274 & IV & $4$ & $(2)$ & $4$ & 120.324 & III & $1$ & $(1)$ & $2$ & 125.374 & IV & $4$ & $(2)$ & $8$ \\ 
106.225 & IV & $2$ & $(1)$ & $4$ & 114.275 & I & $6$ & $(2)$ & $2$ & 120.325 & III & $7$ & $(2, 2, 2)$ & $2$ & 126.375 & I & $5$ & $(2)$ & $4$ \\ 
106.226 & IV & $2$ & $(1)$ & $4$ & 114.276 & II & $3$ & $(2)$ & $4$ & 120.326 & IV & $5$ & $(2)$ & $2$ & 126.376 & II & $4$ & $(4)$ & $4$ \\ 
107.227 & I & $2$ & $(1)$ & $2$ & 114.277 & III & $1$ & $(1)$ & $4$ & 121.327 & I & $5$ & $(2)$ & $2$ & 126.377 & III & $4$ & $(1)$ & $2$ \\ 
107.228 & II & $2$ & $(1)$ & $2$ & 114.278 & III & $2$ & $(1)$ & $4$ & 121.328 & II & $4$ & $(2)$ & $2$ & 126.378 & III & $2$ & $(2)$ & $4$ \\ 
107.229 & III & $1$ & $(1)$ & $2$ & 114.279 & III & $7$ & $(2, 2, 2)$ & $2$ & 121.329 & III & $1$ & $(1)$ & $2$ & 126.379 & III & $2$ & $(2)$ & $4$ \\ 
107.230 & III & $1$ & $(1)$ & $2$ & 114.280 & IV & $3$ & $(2)$ & $4$ & 121.330 & III & $1$ & $(1)$ & $2$ & 126.380 & III & $3$ & $(2)$ & $4$ \\ 
107.231 & III & $5$ & $(2)$ & $1$ & 114.281 & IV & $4$ & $(2)$ & $4$ & 121.331 & III & $9$ & $(2, 2, 2)$ & $1$ & 126.381 & III & $8$ & $(2, 2)$ & $2$ \\ 
107.232 & IV & $2$ & $(1)$ & $4$ & 114.282 & IV & $6$ & $(2)$ & $2$ & 121.332 & IV & $4$ & $(2)$ & $2$ & 126.382 & III & $4$ & $(2)$ & $4$ \\ 
108.233 & I & $2$ & $(1)$ & $2$ & 115.283 & I & $5$ & $(2)$ & $2$ & 122.333 & I & $7$ & $(2)$ & $2$ & 126.383 & III & $2$ & $(1)$ & $4$ \\ 
108.234 & II & $2$ & $(1)$ & $4$ & 115.284 & II & $5$ & $(2)$ & $2$ & 122.334 & II & $3$ & $(2)$ & $4$ & 126.384 & IV & $5$ & $(2)$ & $4$ \\ 
108.235 & III & $1$ & $(1)$ & $4$ & 115.285 & III & $2$ & $(1)$ & $2$ & 122.335 & III & $1$ & $(1)$ & $4$ & 126.385 & IV & $4$ & $(2)$ & $8$ \\ 
108.236 & III & $1$ & $(1)$ & $2$ & 115.286 & III & $1$ & $(1)$ & $2$ & 122.336 & III & $2$ & $(1)$ & $4$ & 126.386 & IV & $5$ & $(2)$ & $4$ \\ 
108.237 & III & $5$ & $(4)$ & $2$ & 115.287 & III & $12$ & $(2, 2, 4)$ & $1$ & 122.337 & III & $6$ & $(2, 2)$ & $2$ & 127.387 & I & $12$ & $(4, 4)$ & $2$ \\ 
108.238 & IV & $2$ & $(1)$ & $2$ & 115.288 & IV & $3$ & $(2)$ & $4$ & 122.338 & IV & $4$ & $(2)$ & $4$ & 127.388 & II & $8$ & $(4, 8)$ & $4$ \\ 
109.239 & I & $1$ & $(1)$ & $4$ & 115.289 & IV & $3$ & $(2)$ & $4$ & 123.339 & I & $13$ & $(2, 4, 8)$ & $2$ & 127.389 & III & $2$ & $(1)$ & $4$ \\ 
109.240 & II & $1$ & $(1)$ & $4$ & 115.290 & IV & $3$ & $(2)$ & $4$ & 123.340 & II & $13$ & $(2, 4, 8)$ & $2$ & 127.390 & III & $5$ & $(2, 4)$ & $4$ \\ 
109.241 & III & $2$ & $(1)$ & $2$ & 116.291 & I & $5$ & $(2)$ & $2$ & 123.341 & III & $3$ & $(1)$ & $2$ & 127.391 & III & $6$ & $(2, 4)$ & $2$ \\ 
109.242 & III & $1$ & $(1)$ & $4$ & 116.292 & II & $3$ & $(2)$ & $4$ & 123.342 & III & $8$ & $(2, 4)$ & $2$ & 127.392 & III & $3$ & $(2)$ & $4$ \\ 
109.243 & III & $2$ & $(1)$ & $2$ & 116.293 & III & $2$ & $(1)$ & $4$ & 123.343 & III & $7$ & $(2, 2, 4)$ & $2$ & 127.393 & III & $15$ & $(4, 4, 4)$ & $2$ \\ 
109.244 & IV & $1$ & $(1)$ & $8$ & 116.294 & III & $1$ & $(1)$ & $2$ & 123.344 & III & $5$ & $(2)$ & $2$ & 127.394 & III & $3$ & $(2)$ & $4$ \\ 
110.245 & I & $1$ & $(1)$ & $4$ & 116.295 & III & $8$ & $(2, 2, 2)$ & $2$ & 123.345 & III & $24$ & $(4, 4, 4)$ & $1$ & 127.395 & III & $2$ & $(1)$ & $4$ \\ 
110.246 & II & $1$ & $(1)$ & $8$ & 116.296 & IV & $5$ & $(2)$ & $2$ & 123.346 & III & $5$ & $(2)$ & $2$ & 127.396 & IV & $6$ & $(4)$ & $4$ \\ 
110.247 & III & $2$ & $(1)$ & $4$ & 116.297 & IV & $3$ & $(2)$ & $4$ & 123.347 & III & $3$ & $(1)$ & $2$ & 127.397 & IV & $12$ & $(4, 4)$ & $2$ \\ 
110.248 & III & $1$ & $(1)$ & $4$ & 116.298 & IV & $3$ & $(2)$ & $4$ & 123.348 & IV & $8$ & $(2, 8)$ & $4$ & 127.398 & IV & $8$ & $(4)$ & $4$ \\ 
110.249 & III & $2$ & $(2)$ & $4$ & 117.299 & I & $6$ & $(2)$ & $2$ & 123.349 & IV & $8$ & $(4, 8)$ & $4$ & 128.399 & I & $12$ & $(4)$ & $2$ \\ 
110.250 & IV & $1$ & $(1)$ & $4$ & 117.300 & II & $3$ & $(2)$ & $4$ & 123.350 & IV & $7$ & $(8)$ & $4$ & 128.400 & II & $7$ & $(8)$ & $4$ \\ 
\hline \hline 
\end{tabular}

==> spinful_TetraIII.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
%\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
%\hline 
128.401 & III & $2$ & $(1)$ & $4$ & 131.444 & IV & $6$ & $(2, 4)$ & $4$ & 135.487 & III & $4$ & $(4)$ & $4$ & 138.530 & IV & $3$ & $(2)$ & $8$ \\ 
128.402 & III & $4$ & $(4)$ & $4$ & 131.445 & IV & $4$ & $(4)$ & $8$ & 135.488 & III & $3$ & $(2)$ & $4$ & 139.531 & I & $9$ & $(8)$ & $2$ \\ 
128.403 & III & $5$ & $(4)$ & $4$ & 131.446 & IV & $5$ & $(4)$ & $4$ & 135.489 & III & $8$ & $(2, 4)$ & $4$ & 139.532 & II & $9$ & $(2, 8)$ & $2$ \\ 
128.404 & III & $3$ & $(2)$ & $4$ & 132.447 & I & $6$ & $(4)$ & $4$ & 135.490 & III & $3$ & $(2)$ & $4$ & 139.533 & III & $2$ & $(1)$ & $2$ \\ 
128.405 & III & $13$ & $(4, 4)$ & $2$ & 132.448 & II & $6$ & $(2, 4)$ & $4$ & 135.491 & III & $1$ & $(1)$ & $8$ & 139.534 & III & $5$ & $(4)$ & $2$ \\ 
128.406 & III & $3$ & $(2)$ & $4$ & 132.449 & III & $1$ & $(1)$ & $4$ & 135.492 & IV & $4$ & $(4)$ & $4$ & 139.535 & III & $5$ & $(4)$ & $2$ \\ 
128.407 & III & $2$ & $(1)$ & $4$ & 132.450 & III & $5$ & $(4)$ & $4$ & 135.493 & IV & $6$ & $(4)$ & $4$ & 139.536 & III & $5$ & $(2)$ & $2$ \\ 
128.408 & IV & $7$ & $(4)$ & $4$ & 132.451 & III & $5$ & $(2)$ & $2$ & 135.494 & IV & $6$ & $(4)$ & $4$ & 139.537 & III & $16$ & $(4, 4)$ & $1$ \\ 
128.409 & IV & $8$ & $(4)$ & $4$ & 132.452 & III & $3$ & $(2)$ & $4$ & 136.495 & I & $7$ & $(4)$ & $4$ & 139.538 & III & $4$ & $(2)$ & $2$ \\ 
128.410 & IV & $12$ & $(4)$ & $2$ & 132.453 & III & $12$ & $(2, 4)$ & $2$ & 136.496 & II & $5$ & $(4)$ & $4$ & 139.539 & III & $2$ & $(1)$ & $2$ \\ 
129.411 & I & $6$ & $(2)$ & $4$ & 132.454 & III & $5$ & $(2)$ & $2$ & 136.497 & III & $1$ & $(1)$ & $4$ & 139.540 & IV & $7$ & $(8)$ & $4$ \\ 
129.412 & II & $6$ & $(2, 4)$ & $4$ & 132.455 & III & $1$ & $(1)$ & $4$ & 136.498 & III & $4$ & $(4)$ & $4$ & 140.541 & I & $8$ & $(4)$ & $2$ \\ 
129.413 & III & $2$ & $(1)$ & $4$ & 132.456 & IV & $6$ & $(4)$ & $4$ & 136.499 & III & $6$ & $(2)$ & $2$ & 140.542 & II & $7$ & $(2, 8)$ & $4$ \\ 
129.414 & III & $3$ & $(2)$ & $4$ & 132.457 & IV & $4$ & $(4)$ & $4$ & 136.500 & III & $3$ & $(2)$ & $4$ & 140.543 & III & $2$ & $(1)$ & $2$ \\ 
129.415 & III & $3$ & $(2)$ & $4$ & 132.458 & IV & $4$ & $(4)$ & $8$ & 136.501 & III & $9$ & $(2, 4)$ & $2$ & 140.544 & III & $4$ & $(4)$ & $4$ \\ 
129.416 & III & $6$ & $(2)$ & $2$ & 133.459 & I & $4$ & $(2)$ & $4$ & 136.502 & III & $3$ & $(2)$ & $4$ & 140.545 & III & $4$ & $(4)$ & $2$ \\ 
129.417 & III & $11$ & $(2, 4)$ & $2$ & 133.460 & II & $3$ & $(4)$ & $8$ & 136.503 & III & $1$ & $(1)$ & $4$ & 140.546 & III & $3$ & $(2)$ & $4$ \\ 
129.418 & III & $3$ & $(2)$ & $4$ & 133.461 & III & $2$ & $(1)$ & $4$ & 136.504 & IV & $4$ & $(4)$ & $8$ & 140.547 & III & $13$ & $(4, 4)$ & $2$ \\ 
129.419 & III & $4$ & $(1)$ & $2$ & 133.462 & III & $2$ & $(2)$ & $4$ & 136.505 & IV & $6$ & $(4)$ & $4$ & 140.548 & III & $4$ & $(2)$ & $2$ \\ 
129.420 & IV & $4$ & $(2)$ & $8$ & 133.463 & III & $2$ & $(2)$ & $4$ & 136.506 & IV & $7$ & $(4)$ & $4$ & 140.549 & III & $2$ & $(1)$ & $4$ \\ 
129.421 & IV & $6$ & $(2)$ & $4$ & 133.464 & III & $3$ & $(2)$ & $4$ & 137.507 & I & $4$ & $(2)$ & $4$ & 140.550 & IV & $8$ & $(4)$ & $2$ \\ 
129.422 & IV & $4$ & $(2)$ & $4$ & 133.465 & III & $6$ & $(2, 2)$ & $4$ & 137.508 & II & $4$ & $(4)$ & $4$ & 141.551 & I & $6$ & $(2)$ & $4$ \\ 
130.423 & I & $5$ & $(2)$ & $4$ & 133.466 & III & $4$ & $(2)$ & $4$ & 137.509 & III & $1$ & $(1)$ & $4$ & 141.552 & II & $5$ & $(4)$ & $4$ \\ 
130.424 & II & $4$ & $(4)$ & $8$ & 133.467 & III & $1$ & $(1)$ & $8$ & 137.510 & III & $2$ & $(2)$ & $4$ & 141.553 & III & $1$ & $(1)$ & $4$ \\ 
130.425 & III & $2$ & $(1)$ & $4$ & 133.468 & IV & $4$ & $(2)$ & $4$ & 137.511 & III & $2$ & $(2)$ & $4$ & 141.554 & III & $3$ & $(2)$ & $4$ \\ 
130.426 & III & $2$ & $(2)$ & $8$ & 133.469 & IV & $4$ & $(2)$ & $4$ & 137.512 & III & $6$ & $(2)$ & $2$ & 141.555 & III & $4$ & $(2)$ & $4$ \\ 
130.427 & III & $2$ & $(2)$ & $4$ & 133.470 & IV & $3$ & $(2)$ & $8$ & 137.513 & III & $8$ & $(2, 2)$ & $2$ & 141.556 & III & $6$ & $(2)$ & $2$ \\ 
130.428 & III & $4$ & $(2)$ & $4$ & 134.471 & I & $5$ & $(2)$ & $4$ & 137.514 & III & $3$ & $(2)$ & $4$ & 141.557 & III & $8$ & $(2, 2)$ & $2$ \\ 
130.429 & III & $8$ & $(2, 4)$ & $4$ & 134.472 & II & $5$ & $(2, 4)$ & $4$ & 137.515 & III & $2$ & $(1)$ & $4$ & 141.558 & III & $3$ & $(2)$ & $4$ \\ 
130.430 & III & $3$ & $(2)$ & $4$ & 134.473 & III & $2$ & $(1)$ & $4$ & 137.516 & IV & $3$ & $(2)$ & $8$ & 141.559 & III & $1$ & $(1)$ & $4$ \\ 
130.431 & III & $4$ & $(1)$ & $4$ & 134.474 & III & $3$ & $(2)$ & $4$ & 137.517 & IV & $3$ & $(2)$ & $8$ & 141.560 & IV & $4$ & $(2)$ & $8$ \\ 
130.432 & IV & $5$ & $(2)$ & $4$ & 134.475 & III & $3$ & $(2)$ & $4$ & 137.518 & IV & $4$ & $(2)$ & $4$ & 142.561 & I & $4$ & $(2)$ & $4$ \\ 
130.433 & IV & $4$ & $(2)$ & $4$ & 134.476 & III & $3$ & $(2)$ & $4$ & 138.519 & I & $5$ & $(2)$ & $4$ & 142.562 & II & $3$ & $(4)$ & $8$ \\ 
130.434 & IV & $5$ & $(2)$ & $4$ & 134.477 & III & $9$ & $(2, 2)$ & $2$ & 138.520 & II & $4$ & $(4)$ & $8$ & 142.563 & III & $1$ & $(1)$ & $4$ \\ 
131.435 & I & $7$ & $(2, 4)$ & $4$ & 134.478 & III & $6$ & $(2)$ & $2$ & 138.521 & III & $1$ & $(1)$ & $4$ & 142.564 & III & $2$ & $(2)$ & $8$ \\ 
131.436 & II & $7$ & $(2, 4)$ & $4$ & 134.479 & III & $1$ & $(1)$ & $4$ & 138.522 & III & $3$ & $(2)$ & $4$ & 142.565 & III & $2$ & $(2)$ & $4$ \\ 
131.437 & III & $1$ & $(1)$ & $4$ & 134.480 & IV & $3$ & $(2)$ & $8$ & 138.523 & III & $3$ & $(2)$ & $4$ & 142.566 & III & $5$ & $(2)$ & $4$ \\ 
131.438 & III & $7$ & $(2)$ & $2$ & 134.481 & IV & $4$ & $(2)$ & $4$ & 138.524 & III & $4$ & $(2)$ & $4$ & 142.567 & III & $5$ & $(2, 2)$ & $4$ \\ 
131.439 & III & $5$ & $(2, 4)$ & $4$ & 134.482 & IV & $4$ & $(2)$ & $4$ & 138.525 & III & $7$ & $(2, 2)$ & $4$ & 142.568 & III & $3$ & $(2)$ & $4$ \\ 
131.440 & III & $5$ & $(2)$ & $2$ & 135.483 & I & $6$ & $(4)$ & $4$ & 138.526 & III & $3$ & $(2)$ & $4$ & 142.569 & III & $2$ & $(1)$ & $8$ \\ 
131.441 & III & $13$ & $(2, 4)$ & $2$ & 135.484 & II & $4$ & $(4)$ & $8$ & 138.527 & III & $2$ & $(1)$ & $4$ & 142.570 & IV & $4$ & $(2)$ & $4$ \\ 
131.442 & III & $3$ & $(2)$ & $4$ & 135.485 & III & $1$ & $(1)$ & $4$ & 138.528 & IV & $4$ & $(2)$ & $4$ & ~ & ~ & ~ & ~ \\ 
131.443 & III & $1$ & $(1)$ & $4$ & 135.486 & III & $4$ & $(2)$ & $4$ & 138.529 & IV & $5$ & $(2)$ & $4$ & ~ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinful_Tri.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
1.1 & I & $1$ & $(1)$ & $1$ & 1.3 & IV & $1$ & $(1)$ & $2$ & 2.5 & II & $9$ & $(2, 2, 2, 4)$ & $2$ & 2.7 & IV & $5$ & $(2)$ & $2$ \\ 
1.2 & II & $1$ & $(1)$ & $2$ & 2.4 & I & $9$ & $(2, 2, 2, 4)$ & $1$ & 2.6 & III & $1$ & $(1)$ & $2$ & ~ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinful_feM.tex <==
\begin{tabular}{cc|cc||cc|cc||cc|cc||cc|cc||cc|cc||cc|cc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$ & Deg & \multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$ & Deg & \multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$ & Deg & \multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$ & Deg & \multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$ & Deg & \multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$ & Deg\\ 
\hline 
2.5 & II & $1$ & $3$ & 59.406 & II & $2$ & $1$ & 99.166 & III & $1$ & $1$ & 123.350 & IV & $2$ & $1$ & 147.14 & II & $1$ & $3$ & 202.22 & I & $1$ & $1$ \\ 
2.6 & III & $1$ & $3$ & 59.408 & III & $2$ & $1$ & 107.227 & I & $1$ & $1$ & 125.373 & IV & $2$ & $1$ & 147.15 & III & $1$ & $3$ & 202.23 & II & $1$ & $3$ \\ 
10.43 & II & $1$ & $3$ & 59.416 & IV & $2$ & $1$ & 107.228 & II & $1$ & $1$ & 126.386 & IV & $2$ & $1$ & 148.18 & II & $1$ & $3$ & 202.24 & III & $1$ & $3$ \\ 
10.44 & III & $1$ & $3$ & 63.458 & II & $2$ & $1$ & 107.229 & III & $1$ & $1$ & 127.388 & II & $2$ & $1$ & 148.19 & III & $1$ & $3$ & 204.30 & I & $1$ & $1$ \\ 
10.45 & III & $1$ & $3$ & 63.460 & III & $2$ & $1$ & 107.230 & III & $1$ & $1$ & 127.389 & III & $2$ & $1$ & 162.74 & II & $1$ & $3$ & 204.31 & II & $1$ & $3$ \\ 
12.59 & II & $1$ & $3$ & 64.470 & II & $2$ & $1$ & 111.251 & I & $1$ & $1$ & 127.390 & III & $2$ & $1$ & 162.75 & III & $1$ & $3$ & 204.32 & III & $1$ & $3$ \\ 
12.60 & III & $1$ & $3$ & 64.472 & III & $2$ & $1$ & 111.252 & II & $1$ & $1$ & 127.394 & III & $2$ & $1$ & 162.76 & III & $1$ & $3$ & 215.70 & I & $1$ & $1$ \\ 
12.61 & III & $1$ & $3$ & 65.481 & I & $1$ & $1$ & 111.253 & III & $1$ & $1$ & 128.400 & II & $2$ & $1$ & 164.86 & II & $1$ & $3$ & 215.71 & II & $1$ & $1$ \\ 
25.57 & I & $1$ & $1$ & 65.482 & II & $1$ & $3$ & 111.254 & III & $1$ & $1$ & 128.401 & III & $2$ & $1$ & 164.87 & III & $1$ & $3$ & 215.72 & III & $1$ & $1$ \\ 
25.58 & II & $1$ & $1$ & 65.483 & III & $1$ & $3$ & 111.257 & IV & $2$ & $1$ & 128.402 & III & $2$ & $1$ & 164.88 & III & $1$ & $3$ & 215.73 & IV & $2$ & $1$ \\ 
35.165 & I & $1$ & $1$ & 65.484 & III & $1$ & $3$ & 111.258 & IV & $2$ & $1$ & 128.406 & III & $2$ & $1$ & 166.98 & II & $1$ & $3$ & 216.74 & I & $1$ & $1$ \\ 
35.166 & II & $1$ & $1$ & 65.487 & III & $1$ & $3$ & 112.266 & IV & $2$ & $1$ & 129.412 & II & $2$ & $1$ & 166.99 & III & $1$ & $3$ & 216.75 & II & $1$ & $1$ \\ 
38.187 & I & $1$ & $1$ & 65.488 & IV & $2$ & $1$ & 113.268 & II & $2$ & $1$ & 129.413 & III & $2$ & $1$ & 166.100 & III & $1$ & $3$ & 216.76 & III & $1$ & $1$ \\ 
38.188 & II & $1$ & $1$ & 65.490 & IV & $2$ & $1$ & 113.269 & III & $2$ & $1$ & 129.414 & III & $2$ & $1$ & 175.138 & II & $1$ & $3$ & 217.78 & I & $1$ & $1$ \\ 
42.219 & I & $1$ & $1$ & 67.510 & IV & $2$ & $1$ & 114.276 & II & $2$ & $1$ & 129.418 & III & $2$ & $1$ & 175.139 & III & $1$ & $3$ & 217.79 & II & $1$ & $1$ \\ 
42.220 & II & $1$ & $1$ & 69.521 & I & $1$ & $1$ & 114.277 & III & $2$ & $1$ & 129.422 & IV & $2$ & $1$ & 175.140 & III & $1$ & $3$ & 217.80 & III & $1$ & $1$ \\ 
44.229 & I & $1$ & $1$ & 69.522 & II & $1$ & $3$ & 115.283 & I & $1$ & $1$ & 131.444 & IV & $2$ & $1$ & 183.185 & I & $1$ & $1$ & 218.84 & IV & $2$ & $1$ \\ 
44.230 & II & $1$ & $1$ & 69.523 & III & $1$ & $3$ & 115.284 & II & $1$ & $1$ & 131.446 & IV & $2$ & $1$ & 183.186 & II & $1$ & $1$ & 221.92 & I & $1$ & $1$ \\ 
47.249 & I & $1$ & $1$ & 69.525 & III & $1$ & $3$ & 115.285 & III & $1$ & $1$ & 132.456 & IV & $2$ & $1$ & 187.209 & I & $1$ & $1$ & 221.93 & II & $1$ & $3$ \\ 
47.250 & II & $1$ & $3$ & 71.533 & I & $1$ & $1$ & 115.286 & III & $1$ & $1$ & 134.482 & IV & $2$ & $1$ & 187.210 & II & $1$ & $1$ & 221.94 & III & $1$ & $3$ \\ 
47.251 & III & $1$ & $3$ & 71.534 & II & $1$ & $3$ & 119.315 & I & $1$ & $1$ & 136.496 & II & $2$ & $1$ & 189.221 & I & $1$ & $1$ & 221.95 & III & $1$ & $1$ \\ 
47.253 & III & $1$ & $3$ & 71.535 & III & $1$ & $3$ & 119.316 & II & $1$ & $1$ & 136.497 & III & $2$ & $1$ & 189.222 & II & $1$ & $1$ & 221.96 & III & $1$ & $3$ \\ 
47.254 & IV & $2$ & $1$ & 71.537 & III & $1$ & $3$ & 119.317 & III & $1$ & $1$ & 136.498 & III & $2$ & $1$ & 191.233 & I & $1$ & $1$ & 221.97 & IV & $2$ & $1$ \\ 
47.255 & IV & $2$ & $1$ & 81.34 & II & $1$ & $1$ & 119.318 & III & $1$ & $1$ & 136.502 & III & $2$ & $1$ & 191.234 & II & $1$ & $3$ & 222.103 & IV & $2$ & $1$ \\ 
47.256 & IV & $2$ & $1$ & 81.35 & III & $1$ & $1$ & 121.327 & I & $1$ & $1$ & 136.506 & IV & $2$ & $1$ & 191.235 & III & $1$ & $3$ & 223.109 & IV & $2$ & $1$ \\ 
48.264 & IV & $2$ & $1$ & 82.40 & II & $1$ & $1$ & 121.328 & II & $1$ & $1$ & 137.508 & II & $2$ & $1$ & 191.236 & III & $1$ & $3$ & 224.115 & IV & $2$ & $1$ \\ 
50.287 & IV & $2$ & $1$ & 82.41 & III & $1$ & $1$ & 121.329 & III & $1$ & $1$ & 137.509 & III & $2$ & $1$ & 191.237 & III & $1$ & $3$ & 225.116 & I & $1$ & $1$ \\ 
51.290 & II & $2$ & $1$ & 83.44 & II & $1$ & $3$ & 121.330 & III & $1$ & $1$ & 137.510 & III & $2$ & $1$ & 191.241 & III & $1$ & $3$ & 225.117 & II & $1$ & $3$ \\ 
51.293 & III & $2$ & $1$ & 83.45 & III & $1$ & $1$ & 123.339 & I & $1$ & $1$ & 137.514 & III & $2$ & $1$ & 191.242 & IV & $2$ & $1$ & 225.118 & III & $1$ & $3$ \\ 
51.302 & IV & $2$ & $1$ & 83.46 & III & $1$ & $3$ & 123.340 & II & $1$ & $3$ & 137.518 & IV & $2$ & $1$ & 193.254 & II & $2$ & $1$ & 225.119 & III & $1$ & $1$ \\ 
53.322 & II & $2$ & $1$ & 83.47 & III & $1$ & $3$ & 123.341 & III & $1$ & $3$ & 139.531 & I & $1$ & $1$ & 193.256 & III & $2$ & $1$ & 225.120 & III & $1$ & $3$ \\ 
53.324 & III & $2$ & $1$ & 87.76 & II & $1$ & $3$ & 123.342 & III & $1$ & $1$ & 139.532 & II & $1$ & $3$ & 194.264 & II & $2$ & $1$ & 229.140 & I & $1$ & $1$ \\ 
55.354 & II & $2$ & $1$ & 87.77 & III & $1$ & $1$ & 123.343 & III & $1$ & $1$ & 139.533 & III & $1$ & $3$ & 194.267 & III & $2$ & $1$ & 229.141 & II & $1$ & $3$ \\ 
55.355 & III & $2$ & $1$ & 87.78 & III & $1$ & $3$ & 123.344 & III & $1$ & $3$ & 139.534 & III & $1$ & $1$ & 200.14 & I & $1$ & $1$ & 229.142 & III & $1$ & $3$ \\ 
55.356 & III & $2$ & $1$ & 87.79 & III & $1$ & $3$ & 123.346 & III & $1$ & $3$ & 139.535 & III & $1$ & $1$ & 200.15 & II & $1$ & $3$ & 229.143 & III & $1$ & $1$ \\ 
58.394 & II & $2$ & $1$ & 99.163 & I & $1$ & $1$ & 123.347 & III & $1$ & $3$ & 139.536 & III & $1$ & $3$ & 200.16 & III & $1$ & $3$ & 229.144 & III & $1$ & $3$ \\ 
58.395 & III & $2$ & $1$ & 99.164 & II & $1$ & $1$ & 123.348 & IV & $2$ & $1$ & 139.538 & III & $1$ & $3$ & 200.17 & IV & $2$ & $1$ & ~ & ~ & ~ & ~ \\ 
58.396 & III & $2$ & $1$ & 99.165 & III & $1$ & $1$ & 123.349 & IV & $2$ & $1$ & 139.539 & III & $1$ & $3$ & 201.21 & IV & $2$ & $1$ & ~ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinful_mfeSM.tex <==
\begin{tabular}{cc|c||cc|c||cc|c||cc|c||cc|c||cc|c} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$ & \multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$ & \multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$ & \multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$ & \multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$ & \multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$\\ 
\hline 
4.8 & II & $2$ & 53.325 & III & $2$ & 77.16 & IV & $2$ & 102.192 & IV & $4$ & 138.520 & II & $4$ & 206.38 & II & $4$ \\ 
7.25 & II & $2$ & 54.338 & II & $4$ & 77.18 & IV & $2$ & 105.211 & I & $2$ & 138.530 & IV & $4$ & 208.44 & I & $2$ \\ 
9.38 & II & $2$ & 54.349 & IV & $4$ & 78.20 & II & $4$ & 105.217 & IV & $4$ & 141.553 & III & $2$ & 208.45 & II & $2$ \\ 
14.77 & III & $2$ & 56.366 & II & $4$ & 80.30 & II & $2$ & 106.220 & II & $4$ & 141.554 & III & $2$ & 210.52 & I & $2$ \\ 
14.78 & III & $2$ & 57.378 & II & $4$ & 84.54 & III & $2$ & 109.239 & I & $2$ & 141.560 & IV & $4$ & 210.53 & II & $2$ \\ 
17.8 & II & $2$ & 57.390 & IV & $4$ & 85.61 & III & $2$ & 109.244 & IV & $4$ & 142.562 & II & $4$ & 210.54 & III & $2$ \\ 
19.26 & II & $4$ & 59.405 & I & $2$ & 86.69 & III & $2$ & 110.246 & II & $4$ & 142.564 & III & $4$ & 212.60 & II & $4$ \\ 
20.32 & II & $2$ & 59.413 & IV & $4$ & 86.70 & III & $2$ & 119.320 & IV & $2$ & 142.569 & III & $4$ & 213.64 & II & $4$ \\ 
24.54 & II & $2$ & 59.414 & IV & $4$ & 88.83 & III & $2$ & 120.322 & II & $2$ & 158.58 & II & $2$ & 214.67 & I & $2$ \\ 
28.88 & II & $2$ & 60.418 & II & $4$ & 88.84 & III & $2$ & 120.323 & III & $2$ & 159.62 & II & $2$ & 214.68 & II & $2$ \\ 
29.100 & II & $4$ & 60.429 & IV & $4$ & 91.104 & II & $4$ & 122.335 & III & $2$ & 161.70 & II & $2$ & 216.77 & IV & $2$ \\ 
33.145 & II & $4$ & 61.434 & II & $4$ & 92.112 & II & $4$ & 125.367 & III & $2$ & 169.114 & II & $6$ & 219.86 & II & $2$ \\ 
38.194 & IV & $2$ & 61.435 & III & $4$ & 93.119 & I & $2$ & 129.415 & III & $2$ & 170.118 & II & $6$ & 219.87 & III & $2$ \\ 
39.196 & II & $2$ & 61.437 & III & $4$ & 93.120 & II & $2$ & 130.426 & III & $4$ & 173.130 & II & $2$ & 224.113 & III & $2$ \\ 
40.204 & II & $2$ & 62.442 & II & $4$ & 93.124 & IV & $2$ & 131.437 & III & $2$ & 178.156 & II & $6$ & 227.131 & III & $2$ \\ 
41.212 & II & $2$ & 62.455 & IV & $4$ & 94.127 & I & $2$ & 132.449 & III & $2$ & 179.162 & II & $6$ & 227.133 & IV & $4$ \\ 
44.233 & IV & $2$ & 64.471 & III & $2$ & 94.134 & IV & $2$ & 133.460 & II & $4$ & 182.180 & II & $2$ & 228.135 & II & $4$ \\ 
45.236 & II & $2$ & 64.473 & III & $2$ & 95.136 & II & $4$ & 133.467 & III & $4$ & 188.216 & II & $2$ & 228.137 & III & $4$ \\ 
46.242 & II & $2$ & 64.477 & III & $2$ & 96.144 & II & $4$ & 133.470 & IV & $4$ & 190.228 & II & $2$ & 228.138 & III & $4$ \\ 
48.257 & I & $2$ & 68.511 & I & $2$ & 98.157 & I & $2$ & 134.473 & III & $2$ & 198.10 & II & $4$ & 230.146 & II & $4$ \\ 
50.277 & I & $2$ & 70.527 & I & $2$ & 98.158 & II & $2$ & 134.475 & III & $2$ & 199.13 & II & $2$ & 230.149 & III & $4$ \\ 
50.286 & IV & $4$ & 73.549 & II & $4$ & 98.161 & III & $2$ & 134.480 & IV & $4$ & 201.18 & I & $2$ & ~ & ~ & ~ \\ 
50.288 & IV & $4$ & 74.557 & III & $2$ & 101.179 & I & $2$ & 135.491 & III & $4$ & 203.26 & I & $2$ & ~ & ~ & ~ \\ 
52.306 & II & $4$ & 76.8 & II & $4$ & 101.186 & IV & $4$ & 137.516 & IV & $4$ & 205.34 & II & $4$ & ~ & ~ & ~ \\ 
53.323 & III & $2$ & 77.14 & II & $2$ & 102.187 & I & $2$ & 137.517 & IV & $4$ & 205.35 & III & $4$ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinful_nuSkip.tex <==
\begin{tabular}{cc|cc||cc|cc||cc|cc||cc|cc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $\{ \nu \}_{\rm AI}$ & $\{ \nu \}_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $\{ \nu \}_{\rm AI}$ & $\{ \nu \}_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $\{ \nu \}_{\rm AI}$ & $\{ \nu \}_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $\{ \nu \}_{\rm AI}$ & $\{ \nu \}_{\rm BS}$\\ 
\hline 
196.6 & IV & $2\mathbb N \setminus \{2\}$ & $2\mathbb N $ & 209.51 & IV & $2\mathbb N \setminus \{2\}$ & $2\mathbb N $ & 219.88 & IV & $2\mathbb N \setminus \{2\}$ & $2\mathbb N $ & 228.134 & I & $4\mathbb N \setminus \{4\}$ & $4\mathbb N $ \\ 
198.11 & IV & $4\mathbb N \setminus \{4\}$ & $4\mathbb N $ & 210.55 & IV & $4\mathbb N \setminus \{4\}$ & $4\mathbb N $ & 220.89 & I & $2\mathbb N \setminus \{2, 4, 10\}$ & $2\mathbb N \setminus \{2\}$ & 228.136 & III & $4\mathbb N \setminus \{4\}$ & $4\mathbb N $ \\ 
199.12 & I & $2\mathbb N \setminus \{2\}$ & -- & 212.62 & IV & $4\mathbb N \setminus \{4\}$ & $4\mathbb N $ & 220.90 & II & $4\mathbb N \setminus \{4, 8, 20\}$ & $4\mathbb N \setminus \{4\}$ & 228.139 & IV & $4\mathbb N \setminus \{4\}$ & $4\mathbb N $ \\ 
199.13 & II & $4\mathbb N \setminus \{4\}$ & $4\mathbb N $ & 213.66 & IV & $4\mathbb N \setminus \{4\}$ & $4\mathbb N $ & 220.91 & III & $4\mathbb N \setminus \{4\}$ & -- & 230.145 & I & $4\mathbb N \setminus \{4\}$ & $4\mathbb N $ \\ 
202.25 & IV & $2\mathbb N \setminus \{2\}$ & $2\mathbb N $ & 214.68 & II & $4\mathbb N \setminus \{4\}$ & $4\mathbb N $ & 223.106 & III & $2\mathbb N \setminus \{2\}$ & $2\mathbb N $ & 230.146 & II & $8\mathbb N \setminus \{8\}$ & $8\mathbb N $ \\ 
203.29 & IV & $4\mathbb N \setminus \{4\}$ & $4\mathbb N $ & 214.69 & III & $2\mathbb N \setminus \{2\}$ & -- & 226.122 & I & $2\mathbb N \setminus \{2\}$ & $2\mathbb N $ & 230.147 & III & $4\mathbb N \setminus \{4\}$ & -- \\ 
206.39 & III & $4\mathbb N \setminus \{4\}$ & -- & 218.81 & I & $2\mathbb N \setminus \{2\}$ & $2\mathbb N $ & 226.124 & III & $2\mathbb N \setminus \{2\}$ & $2\mathbb N $ & 230.148 & III & $4\mathbb N \setminus \{4\}$ & -- \\ 
208.46 & III & $2\mathbb N \setminus \{2\}$ & $2\mathbb N $ & 219.85 & I & $2\mathbb N \setminus \{2\}$ & $2\mathbb N $ & 226.127 & IV & $2\mathbb N \setminus \{2\}$ & $2\mathbb N $ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinful_pfeSM.tex <==
\begin{tabular}{cc|cc||cc|cc||cc|cc||cc|cc||cc|cc||cc|cc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$ & FS & \multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$ & FS & \multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$ & FS & \multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$ & FS & \multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$ & FS & \multicolumn{2}{c|}{MSG} & $\nu_{\rm P}$ & FS\\ 
\hline 
1.2 & II & $1$ & $2$ & 59.415 & IV & $2$ & $4$ & 100.173 & III & $2$ & $4$ & 125.366 & III & $2$ & $4$ & 139.540 & IV & $2$ & $4$ & 195.3 & IV & $2$ & $4$ \\ 
3.2 & II & $1$ & $2$ & 63.468 & IV & $2$ & $4$ & 101.180 & II & $2$ & $4$ & 125.368 & III & $2$ & $4$ & 140.542 & II & $2$ & $4$ & 196.4 & I & $1$ & $2$ \\ 
5.14 & II & $1$ & $2$ & 66.492 & II & $2$ & $4$ & 101.181 & III & $2$ & $4$ & 125.371 & III & $2$ & $4$ & 140.544 & III & $2$ & $4$ & 196.5 & II & $1$ & $2$ \\ 
6.19 & II & $1$ & $2$ & 66.497 & III & $2$ & $4$ & 101.184 & IV & $2$ & $4$ & 125.374 & IV & $4$ & $8$ & 140.546 & III & $2$ & $4$ & 197.7 & I & $1$ & $2$ \\ 
8.33 & II & $1$ & $2$ & 67.502 & II & $2$ & $4$ & 102.188 & II & $2$ & $4$ & 126.375 & I & $2$ & $4$ & 140.549 & III & $2$ & $4$ & 197.8 & II & $1$ & $2$ \\ 
11.51 & II & $2$ & $4$ & 68.512 & II & $2$ & $4$ & 102.189 & III & $2$ & $4$ & 126.376 & II & $2$ & $4$ & 141.551 & I & $2$ & $4$ & 201.19 & II & $2$ & $4$ \\ 
11.57 & IV & $2$ & $4$ & 68.517 & III & $2$ & $4$ & 102.194 & IV & $2$ & $4$ & 126.378 & III & $2$ & $4$ & 141.552 & II & $2$ & $4$ & 201.20 & III & $2$ & $4$ \\ 
13.66 & II & $2$ & $4$ & 68.520 & IV & $2$ & $4$ & 103.196 & II & $2$ & $4$ & 126.379 & III & $2$ & $4$ & 141.555 & III & $2$ & $4$ & 203.27 & II & $2$ & $4$ \\ 
13.73 & IV & $2$ & $4$ & 70.528 & II & $2$ & $4$ & 103.197 & III & $2$ & $4$ & 126.380 & III & $2$ & $4$ & 141.558 & III & $2$ & $4$ & 203.28 & III & $2$ & $4$ \\ 
14.76 & II & $2$ & $4$ & 70.531 & III & $2$ & $4$ & 103.198 & III & $2$ & $4$ & 126.382 & III & $2$ & $4$ & 141.559 & III & $2$ & $4$ & 207.40 & I & $1$ & $2$ \\ 
15.86 & II & $2$ & $4$ & 71.538 & IV & $2$ & $4$ & 104.204 & II & $2$ & $4$ & 126.383 & III & $2$ & $4$ & 143.2 & II & $1$ & $2$ & 207.41 & II & $1$ & $2$ \\ 
16.1 & I & $1$ & $2$ & 72.540 & II & $2$ & $4$ & 104.205 & III & $2$ & $4$ & 126.385 & IV & $4$ & $8$ & 144.5 & II & $3$ & $2$ & 207.42 & III & $1$ & $2$ \\ 
16.2 & II & $1$ & $2$ & 72.545 & III & $2$ & $4$ & 104.206 & III & $2$ & $4$ & 127.392 & III & $2$ & $4$ & 145.8 & II & $3$ & $2$ & 207.43 & IV & $2$ & $4$ \\ 
16.5 & IV & $2$ & $4$ & 74.555 & II & $2$ & $4$ & 105.212 & II & $2$ & $4$ & 127.395 & III & $2$ & $4$ & 146.11 & II & $1$ & $2$ & 208.47 & IV & $2$ & $4$ \\ 
16.6 & IV & $2$ & $4$ & 75.2 & II & $1$ & $2$ & 105.214 & III & $2$ & $4$ & 128.403 & III & $2$ & $4$ & 149.22 & II & $1$ & $2$ & 209.48 & I & $1$ & $2$ \\ 
18.17 & II & $2$ & $4$ & 75.3 & III & $1$ & $2$ & 105.216 & IV & $2$ & $4$ & 128.404 & III & $2$ & $4$ & 150.26 & II & $1$ & $2$ & 209.49 & II & $1$ & $2$ \\ 
21.38 & I & $1$ & $2$ & 79.26 & II & $1$ & $2$ & 105.218 & IV & $2$ & $4$ & 128.407 & III & $2$ & $4$ & 151.30 & II & $3$ & $2$ & 209.50 & III & $1$ & $2$ \\ 
21.39 & II & $1$ & $2$ & 79.27 & III & $1$ & $2$ & 107.232 & IV & $2$ & $4$ & 129.411 & I & $2$ & $4$ & 152.34 & II & $3$ & $2$ & 211.56 & I & $1$ & $2$ \\ 
22.45 & I & $1$ & $2$ & 84.52 & II & $2$ & $4$ & 108.234 & II & $2$ & $4$ & 129.420 & IV & $4$ & $8$ & 153.38 & II & $3$ & $2$ & 211.57 & II & $1$ & $2$ \\ 
22.46 & II & $1$ & $2$ & 84.56 & IV & $2$ & $4$ & 108.235 & III & $2$ & $4$ & 129.421 & IV & $2$ & $4$ & 154.42 & II & $3$ & $2$ & 211.58 & III & $1$ & $2$ \\ 
23.49 & I & $1$ & $2$ & 84.58 & IV & $2$ & $4$ & 109.240 & II & $2$ & $4$ & 130.424 & II & $4$ & $8$ & 155.46 & II & $1$ & $2$ & 218.82 & II & $2$ & $4$ \\ 
23.50 & II & $1$ & $2$ & 85.60 & II & $2$ & $4$ & 109.242 & III & $2$ & $4$ & 131.435 & I & $2$ & $4$ & 156.50 & II & $1$ & $2$ & 218.83 & III & $2$ & $4$ \\ 
25.61 & IV & $2$ & $4$ & 85.65 & IV & $2$ & $4$ & 111.256 & IV & $2$ & $4$ & 131.436 & II & $2$ & $4$ & 157.54 & II & $1$ & $2$ & 220.90 & II & $2$ & $4$ \\ 
25.63 & IV & $2$ & $4$ & 85.66 & IV & $2$ & $4$ & 112.260 & II & $2$ & $4$ & 131.439 & III & $2$ & $4$ & 160.66 & II & $1$ & $2$ & 220.91 & III & $2$ & $4$ \\ 
25.64 & IV & $2$ & $4$ & 86.68 & II & $2$ & $4$ & 112.262 & III & $2$ & $4$ & 131.442 & III & $2$ & $4$ & 163.80 & II & $2$ & $4$ & 222.98 & I & $2$ & $4$ \\ 
25.65 & IV & $2$ & $4$ & 86.74 & IV & $2$ & $4$ & 113.274 & IV & $2$ & $4$ & 131.443 & III & $2$ & $4$ & 165.92 & II & $2$ & $4$ & 222.99 & II & $2$ & $4$ \\ 
26.67 & II & $2$ & $4$ & 88.82 & II & $2$ & $4$ & 114.278 & III & $2$ & $4$ & 131.445 & IV & $4$ & $8$ & 167.104 & II & $2$ & $4$ & 222.100 & III & $2$ & $4$ \\ 
27.79 & II & $2$ & $4$ & 89.87 & I & $1$ & $2$ & 115.288 & IV & $2$ & $4$ & 132.447 & I & $2$ & $4$ & 168.110 & II & $1$ & $2$ & 222.101 & III & $2$ & $4$ \\ 
30.112 & II & $2$ & $4$ & 89.88 & II & $1$ & $2$ & 115.289 & IV & $2$ & $4$ & 132.448 & II & $2$ & $4$ & 171.122 & II & $3$ & $2$ & 222.102 & III & $2$ & $4$ \\ 
31.124 & II & $2$ & $4$ & 89.89 & III & $1$ & $2$ & 115.290 & IV & $2$ & $4$ & 132.450 & III & $2$ & $4$ & 172.126 & II & $3$ & $2$ & 223.104 & I & $2$ & $4$ \\ 
32.136 & II & $2$ & $4$ & 89.91 & III & $1$ & $2$ & 116.292 & II & $2$ & $4$ & 132.452 & III & $2$ & $4$ & 174.134 & II & $1$ & $2$ & 223.105 & II & $2$ & $4$ \\ 
34.157 & II & $2$ & $4$ & 89.93 & IV & $2$ & $4$ & 116.293 & III & $2$ & $4$ & 132.455 & III & $2$ & $4$ & 176.144 & II & $2$ & $4$ & 223.107 & III & $2$ & $4$ \\ 
35.169 & IV & $2$ & $4$ & 89.94 & IV & $2$ & $4$ & 117.300 & II & $2$ & $4$ & 132.458 & IV & $4$ & $8$ & 177.149 & I & $1$ & $2$ & 223.108 & III & $2$ & $4$ \\ 
35.171 & IV & $2$ & $4$ & 90.96 & II & $2$ & $4$ & 117.301 & III & $2$ & $4$ & 134.471 & I & $2$ & $4$ & 177.150 & II & $1$ & $2$ & 224.110 & I & $2$ & $4$ \\ 
36.173 & II & $2$ & $4$ & 90.99 & III & $2$ & $4$ & 118.308 & II & $2$ & $4$ & 134.472 & II & $2$ & $4$ & 180.167 & I & $3$ & $2$ & 224.111 & II & $2$ & $4$ \\ 
37.181 & II & $2$ & $4$ & 93.126 & IV & $2$ & $4$ & 118.309 & III & $2$ & $4$ & 134.474 & III & $2$ & $4$ & 180.168 & II & $3$ & $2$ & 224.112 & III & $2$ & $4$ \\ 
43.225 & II & $2$ & $4$ & 94.128 & II & $2$ & $4$ & 122.334 & II & $2$ & $4$ & 134.476 & III & $2$ & $4$ & 181.173 & I & $3$ & $2$ & 224.114 & III & $2$ & $4$ \\ 
48.258 & II & $2$ & $4$ & 94.131 & III & $2$ & $4$ & 122.336 & III & $2$ & $4$ & 134.479 & III & $2$ & $4$ & 181.174 & II & $3$ & $2$ & 225.121 & IV & $2$ & $4$ \\ 
48.261 & III & $2$ & $4$ & 97.151 & I & $1$ & $2$ & 124.352 & II & $2$ & $4$ & 135.484 & II & $4$ & $8$ & 183.190 & IV & $2$ & $4$ & 226.123 & II & $2$ & $4$ \\ 
49.266 & II & $2$ & $4$ & 97.152 & II & $1$ & $2$ & 124.354 & III & $2$ & $4$ & 136.495 & I & $2$ & $4$ & 184.192 & II & $2$ & $4$ & 226.125 & III & $2$ & $4$ \\ 
49.271 & III & $2$ & $4$ & 97.153 & III & $1$ & $2$ & 124.355 & III & $2$ & $4$ & 136.500 & III & $2$ & $4$ & 185.198 & II & $2$ & $4$ & 226.126 & III & $2$ & $4$ \\ 
50.278 & II & $2$ & $4$ & 97.155 & III & $1$ & $2$ & 124.356 & III & $2$ & $4$ & 136.503 & III & $2$ & $4$ & 186.204 & II & $2$ & $4$ & 227.128 & I & $2$ & $4$ \\ 
50.283 & III & $2$ & $4$ & 99.168 & IV & $2$ & $4$ & 124.358 & III & $2$ & $4$ & 136.504 & IV & $4$ & $8$ & 192.244 & II & $2$ & $4$ & 227.129 & II & $2$ & $4$ \\ 
53.329 & III & $2$ & $4$ & 99.169 & IV & $2$ & $4$ & 124.359 & III & $2$ & $4$ & 137.507 & I & $2$ & $4$ & 192.251 & III & $2$ & $4$ & 227.130 & III & $2$ & $4$ \\ 
55.359 & III & $2$ & $4$ & 99.170 & IV & $2$ & $4$ & 125.363 & I & $2$ & $4$ & 137.511 & III & $2$ & $4$ & 195.1 & I & $1$ & $2$ & 227.132 & III & $2$ & $4$ \\ 
58.399 & III & $2$ & $4$ & 100.172 & II & $2$ & $4$ & 125.364 & II & $2$ & $4$ & 137.515 & III & $2$ & $4$ & 195.2 & II & $1$ & $2$ & ~ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinless_Cubic.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
195.1 & I & $7$ & $(1)$ & $1$ & 206.39 & III & $3$ & $(1)$ & $4$ & 216.77 & IV & $7$ & $(1)$ & $2$ & 224.115 & IV & $10$ & $(1)$ & $2$ \\ 
195.2 & II & $6$ & $(1)$ & $1$ & 207.40 & I & $9$ & $(1)$ & $1$ & 217.78 & I & $9$ & $(1)$ & $1$ & 225.116 & I & $17$ & $(1)$ & $1$ \\ 
195.3 & IV & $4$ & $(2)$ & $2$ & 207.41 & II & $9$ & $(1)$ & $1$ & 217.79 & II & $8$ & $(1)$ & $1$ & 225.117 & II & $17$ & $(1)$ & $1$ \\ 
196.4 & I & $5$ & $(1)$ & $1$ & 207.42 & III & $6$ & $(1)$ & $1$ & 217.80 & III & $5$ & $(1)$ & $1$ & 225.118 & III & $8$ & $(1)$ & $1$ \\ 
196.5 & II & $4$ & $(1)$ & $1$ & 207.43 & IV & $6$ & $(2)$ & $2$ & 218.81 & I & $9$ & $(2)$ & $2$ & 225.119 & III & $13$ & $(1)$ & $1$ \\ 
196.6 & IV & $4$ & $(2)$ & $2$ & 208.44 & I & $7$ & $(1)$ & $2$ & 218.82 & II & $7$ & $(1)$ & $2$ & 225.120 & III & $7$ & $(1)$ & $1$ \\ 
197.7 & I & $5$ & $(1)$ & $1$ & 208.45 & II & $7$ & $(1)$ & $2$ & 218.83 & III & $6$ & $(1)$ & $2$ & 225.121 & IV & $13$ & $(1)$ & $2$ \\ 
197.8 & II & $4$ & $(1)$ & $1$ & 208.46 & III & $6$ & $(2)$ & $2$ & 218.84 & IV & $6$ & $(2)$ & $2$ & 226.122 & I & $14$ & $(1)$ & $2$ \\ 
198.9 & I & $3$ & $(1)$ & $4$ & 208.47 & IV & $5$ & $(1)$ & $2$ & 219.85 & I & $8$ & $(2)$ & $2$ & 226.123 & II & $12$ & $(1)$ & $2$ \\ 
198.10 & II & $2$ & $(1)$ & $4$ & 209.48 & I & $7$ & $(1)$ & $1$ & 219.86 & II & $6$ & $(1)$ & $2$ & 226.124 & III & $7$ & $(1)$ & $2$ \\ 
198.11 & IV & $2$ & $(1)$ & $4^* $ & 209.49 & II & $7$ & $(1)$ & $1$ & 219.87 & III & $5$ & $(1)$ & $2$ & 226.125 & III & $10$ & $(1)$ & $2$ \\ 
199.12 & I & $4$ & $(1)$ & $2^* $ & 209.50 & III & $5$ & $(1)$ & $1$ & 219.88 & IV & $8$ & $(2)$ & $2$ & 226.126 & III & $6$ & $(2)$ & $2$ \\ 
199.13 & II & $3$ & $(1)$ & $2^* $ & 209.51 & IV & $6$ & $(1)$ & $2$ & 220.89 & I & $7$ & $(2)$ & $2^* $ & 226.127 & IV & $14$ & $(1)$ & $2$ \\ 
200.14 & I & $17$ & $(1)$ & $1$ & 210.52 & I & $4$ & $(1)$ & $2$ & 220.90 & II & $5$ & $(1)$ & $2^* $ & 227.128 & I & $11$ & $(1)$ & $2$ \\ 
200.15 & II & $14$ & $(1)$ & $1$ & 210.53 & II & $4$ & $(1)$ & $2$ & 220.91 & III & $4$ & $(1)$ & $2^* $ & 227.129 & II & $11$ & $(1)$ & $2$ \\ 
200.16 & III & $6$ & $(1)$ & $1$ & 210.54 & III & $4$ & $(1)$ & $2$ & 221.92 & I & $22$ & $(1)$ & $1$ & 227.130 & III & $6$ & $(1)$ & $2$ \\ 
200.17 & IV & $9$ & $(1)$ & $2$ & 210.55 & IV & $4$ & $(2)$ & $2^* $ & 221.93 & II & $22$ & $(1)$ & $1$ & 227.131 & III & $10$ & $(2)$ & $2$ \\ 
201.18 & I & $11$ & $(2)$ & $2$ & 211.56 & I & $7$ & $(1)$ & $1$ & 221.94 & III & $10$ & $(1)$ & $1$ & 227.132 & III & $4$ & $(1)$ & $2$ \\ 
201.19 & II & $8$ & $(2)$ & $2$ & 211.57 & II & $7$ & $(1)$ & $1$ & 221.95 & III & $16$ & $(1)$ & $1$ & 227.133 & IV & $8$ & $(1)$ & $4$ \\ 
201.20 & III & $4$ & $(2)$ & $2$ & 211.58 & III & $5$ & $(1)$ & $1$ & 221.96 & III & $9$ & $(1)$ & $1$ & 228.134 & I & $9$ & $(2)$ & $2^* $ \\ 
201.21 & IV & $7$ & $(2)$ & $2$ & 212.59 & I & $3$ & $(1)$ & $4$ & 221.97 & IV & $13$ & $(1)$ & $2$ & 228.135 & II & $7$ & $(1)$ & $4$ \\ 
202.22 & I & $13$ & $(1)$ & $1$ & 212.60 & II & $3$ & $(1)$ & $4$ & 222.98 & I & $11$ & $(2)$ & $2$ & 228.136 & III & $5$ & $(2)$ & $2^* $ \\ 
202.23 & II & $10$ & $(1)$ & $1$ & 212.61 & III & $3$ & $(1)$ & $4$ & 222.99 & II & $9$ & $(1)$ & $2$ & 228.137 & III & $7$ & $(2)$ & $4$ \\ 
202.24 & III & $4$ & $(2)$ & $1$ & 212.62 & IV & $3$ & $(1)$ & $4^* $ & 222.100 & III & $6$ & $(1)$ & $2$ & 228.138 & III & $4$ & $(2)$ & $4$ \\ 
202.25 & IV & $9$ & $(1)$ & $2$ & 213.63 & I & $3$ & $(1)$ & $4$ & 222.101 & III & $8$ & $(1)$ & $2$ & 228.139 & IV & $9$ & $(2)$ & $2^* $ \\ 
203.26 & I & $10$ & $(2)$ & $2$ & 213.64 & II & $3$ & $(1)$ & $4$ & 222.102 & III & $6$ & $(1)$ & $2$ & 229.140 & I & $17$ & $(1)$ & $1$ \\ 
203.27 & II & $7$ & $(2)$ & $2$ & 213.65 & III & $3$ & $(1)$ & $4$ & 222.103 & IV & $11$ & $(2)$ & $2$ & 229.141 & II & $17$ & $(1)$ & $1$ \\ 
203.28 & III & $3$ & $(1)$ & $2$ & 213.66 & IV & $3$ & $(1)$ & $4^* $ & 223.104 & I & $13$ & $(1)$ & $2$ & 229.142 & III & $9$ & $(1)$ & $1$ \\ 
203.29 & IV & $6$ & $(2, 2)$ & $2^* $ & 214.67 & I & $5$ & $(1)$ & $2^* $ & 223.105 & II & $12$ & $(1)$ & $2$ & 229.143 & III & $13$ & $(1)$ & $1$ \\ 
204.30 & I & $13$ & $(1)$ & $1$ & 214.68 & II & $5$ & $(1)$ & $2^* $ & 223.106 & III & $9$ & $(2)$ & $2$ & 229.144 & III & $7$ & $(1)$ & $1$ \\ 
204.31 & II & $10$ & $(1)$ & $1$ & 214.69 & III & $4$ & $(1)$ & $2^* $ & 223.107 & III & $11$ & $(1)$ & $2$ & 230.145 & I & $9$ & $(2)$ & $2^* $ \\ 
204.32 & III & $4$ & $(1)$ & $1$ & 215.70 & I & $10$ & $(1)$ & $1$ & 223.108 & III & $6$ & $(1)$ & $2$ & 230.146 & II & $7$ & $(1)$ & $4^* $ \\ 
205.33 & I & $9$ & $(2)$ & $4$ & 215.71 & II & $10$ & $(1)$ & $1$ & 223.109 & IV & $11$ & $(1)$ & $2$ & 230.147 & III & $5$ & $(2)$ & $4^* $ \\ 
205.34 & II & $6$ & $(1)$ & $4$ & 215.72 & III & $6$ & $(1)$ & $1$ & 224.110 & I & $13$ & $(1)$ & $2$ & 230.148 & III & $7$ & $(2)$ & $2^* $ \\ 
205.35 & III & $2$ & $(1)$ & $4$ & 215.73 & IV & $7$ & $(1)$ & $2$ & 224.111 & II & $13$ & $(1)$ & $2$ & 230.149 & III & $4$ & $(1)$ & $4^* $ \\ 
205.36 & IV & $5$ & $(2)$ & $4^* $ & 216.74 & I & $9$ & $(1)$ & $1$ & 224.112 & III & $7$ & $(1)$ & $2$ & ~ & ~ & ~ & ~ \\ 
206.37 & I & $10$ & $(2)$ & $2^* $ & 216.75 & II & $9$ & $(1)$ & $1$ & 224.113 & III & $11$ & $(2)$ & $2$ & ~ & ~ & ~ & ~ \\ 
206.38 & II & $7$ & $(1)$ & $4$ & 216.76 & III & $5$ & $(1)$ & $1$ & 224.114 & III & $6$ & $(1)$ & $2$ & ~ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinless_Hexa.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
143.1 & I & $7$ & $(3)$ & $1$ & 156.51 & III & $7$ & $(3)$ & $1$ & 166.101 & III & $11$ & $(2, 4)$ & $1$ & 177.151 & III & $5$ & $(1)$ & $1$ \\ 
143.2 & II & $4$ & $(1)$ & $1$ & 156.52 & IV & $5$ & $(1)$ & $2$ & 166.102 & IV & $7$ & $(2)$ & $2$ & 177.152 & III & $6$ & $(1)$ & $1$ \\ 
143.3 & IV & $4$ & $(1)$ & $2$ & 157.53 & I & $5$ & $(1)$ & $1$ & 167.103 & I & $7$ & $(2)$ & $2$ & 177.153 & III & $9$ & $(6)$ & $1$ \\ 
144.4 & I & $1$ & $(1)$ & $3$ & 157.54 & II & $4$ & $(1)$ & $1$ & 167.104 & II & $6$ & $(2)$ & $2$ & 177.154 & IV & $8$ & $(2)$ & $2$ \\ 
144.5 & II & $1$ & $(1)$ & $3$ & 157.55 & III & $5$ & $(3)$ & $1$ & 167.105 & III & $2$ & $(1)$ & $2$ & 178.155 & I & $3$ & $(1)$ & $6$ \\ 
144.6 & IV & $1$ & $(1)$ & $6$ & 157.56 & IV & $4$ & $(1)$ & $2$ & 167.106 & III & $3$ & $(1)$ & $2$ & 178.156 & II & $3$ & $(1)$ & $6$ \\ 
145.7 & I & $1$ & $(1)$ & $3$ & 158.57 & I & $4$ & $(1)$ & $2$ & 167.107 & III & $7$ & $(4)$ & $2$ & 178.157 & III & $2$ & $(1)$ & $6$ \\ 
145.8 & II & $1$ & $(1)$ & $3$ & 158.58 & II & $4$ & $(1)$ & $2$ & 167.108 & IV & $7$ & $(2)$ & $2$ & 178.158 & III & $2$ & $(1)$ & $6$ \\ 
145.9 & IV & $1$ & $(1)$ & $6$ & 158.59 & III & $7$ & $(3)$ & $2$ & 168.109 & I & $9$ & $(6)$ & $1$ & 178.159 & III & $1$ & $(1)$ & $6$ \\ 
146.10 & I & $3$ & $(1)$ & $1$ & 158.60 & IV & $4$ & $(1)$ & $2$ & 168.110 & II & $6$ & $(2)$ & $1$ & 178.160 & IV & $3$ & $(1)$ & $6$ \\ 
146.11 & II & $2$ & $(1)$ & $1$ & 159.61 & I & $4$ & $(1)$ & $2$ & 168.111 & III & $4$ & $(1)$ & $1$ & 179.161 & I & $3$ & $(1)$ & $6$ \\ 
146.12 & IV & $2$ & $(1)$ & $2$ & 159.62 & II & $3$ & $(1)$ & $2$ & 168.112 & IV & $6$ & $(2)$ & $2$ & 179.162 & II & $3$ & $(1)$ & $6$ \\ 
147.13 & I & $13$ & $(2, 12)$ & $1$ & 159.63 & III & $5$ & $(3)$ & $2$ & 169.113 & I & $1$ & $(1)$ & $6$ & 179.163 & III & $2$ & $(1)$ & $6$ \\ 
147.14 & II & $9$ & $(2, 4)$ & $1$ & 159.64 & IV & $3$ & $(1)$ & $2$ & 169.114 & II & $1$ & $(1)$ & $6$ & 179.164 & III & $2$ & $(1)$ & $6$ \\ 
147.15 & III & $4$ & $(1)$ & $1$ & 160.65 & I & $3$ & $(1)$ & $1$ & 169.115 & III & $1$ & $(1)$ & $6$ & 179.165 & III & $1$ & $(1)$ & $6$ \\ 
147.16 & IV & $7$ & $(4)$ & $2$ & 160.66 & II & $3$ & $(1)$ & $1$ & 169.116 & IV & $1$ & $(1)$ & $6$ & 179.166 & IV & $3$ & $(1)$ & $6$ \\ 
148.17 & I & $11$ & $(2, 4)$ & $1$ & 160.67 & III & $3$ & $(1)$ & $1$ & 170.117 & I & $1$ & $(1)$ & $6$ & 180.167 & I & $7$ & $(1)$ & $3$ \\ 
148.18 & II & $8$ & $(2, 4)$ & $1$ & 160.68 & IV & $3$ & $(1)$ & $2$ & 170.118 & II & $1$ & $(1)$ & $6$ & 180.168 & II & $7$ & $(1)$ & $3$ \\ 
148.19 & III & $2$ & $(1)$ & $1$ & 161.69 & I & $2$ & $(1)$ & $2$ & 170.119 & III & $1$ & $(1)$ & $6$ & 180.169 & III & $3$ & $(1)$ & $3$ \\ 
148.20 & IV & $6$ & $(4)$ & $2$ & 161.70 & II & $2$ & $(1)$ & $2$ & 170.120 & IV & $1$ & $(1)$ & $6$ & 180.170 & III & $3$ & $(1)$ & $3$ \\ 
149.21 & I & $6$ & $(1)$ & $1$ & 161.71 & III & $3$ & $(1)$ & $2$ & 171.121 & I & $3$ & $(2)$ & $3$ & 180.171 & III & $3$ & $(2)$ & $3$ \\ 
149.22 & II & $6$ & $(1)$ & $1$ & 161.72 & IV & $2$ & $(1)$ & $2$ & 171.122 & II & $3$ & $(2)$ & $3$ & 180.172 & IV & $5$ & $(2)$ & $6$ \\ 
149.23 & III & $7$ & $(3)$ & $1$ & 162.73 & I & $12$ & $(2)$ & $1$ & 171.123 & III & $1$ & $(1)$ & $3$ & 181.173 & I & $7$ & $(1)$ & $3$ \\ 
149.24 & IV & $5$ & $(1)$ & $2$ & 162.74 & II & $12$ & $(2)$ & $1$ & 171.124 & IV & $3$ & $(2)$ & $6$ & 181.174 & II & $7$ & $(1)$ & $3$ \\ 
150.25 & I & $6$ & $(1)$ & $1$ & 162.75 & III & $5$ & $(1)$ & $1$ & 172.125 & I & $3$ & $(2)$ & $3$ & 181.175 & III & $3$ & $(1)$ & $3$ \\ 
150.26 & II & $5$ & $(1)$ & $1$ & 162.76 & III & $5$ & $(1)$ & $1$ & 172.126 & II & $3$ & $(2)$ & $3$ & 181.176 & III & $3$ & $(1)$ & $3$ \\ 
150.27 & III & $5$ & $(3)$ & $1$ & 162.77 & III & $13$ & $(2, 12)$ & $1$ & 172.127 & III & $1$ & $(1)$ & $3$ & 181.177 & III & $3$ & $(2)$ & $3$ \\ 
150.28 & IV & $4$ & $(1)$ & $2$ & 162.78 & IV & $8$ & $(2)$ & $2$ & 172.128 & IV & $3$ & $(2)$ & $6$ & 181.178 & IV & $5$ & $(2)$ & $6$ \\ 
151.29 & I & $3$ & $(1)$ & $3$ & 163.79 & I & $8$ & $(2)$ & $2$ & 173.129 & I & $5$ & $(3)$ & $2$ & 182.179 & I & $5$ & $(1)$ & $2$ \\ 
151.30 & II & $3$ & $(1)$ & $3$ & 163.80 & II & $7$ & $(2)$ & $2$ & 173.130 & II & $3$ & $(1)$ & $2$ & 182.180 & II & $5$ & $(1)$ & $2$ \\ 
151.31 & III & $1$ & $(1)$ & $3$ & 163.81 & III & $4$ & $(1)$ & $2$ & 173.131 & III & $4$ & $(1)$ & $2$ & 182.181 & III & $4$ & $(1)$ & $2$ \\ 
151.32 & IV & $2$ & $(1)$ & $6$ & 163.82 & III & $4$ & $(1)$ & $2$ & 173.132 & IV & $3$ & $(1)$ & $2$ & 182.182 & III & $5$ & $(1)$ & $2$ \\ 
152.33 & I & $3$ & $(1)$ & $3$ & 163.83 & III & $9$ & $(12)$ & $2$ & 174.133 & I & $21$ & $(3, 3, 3)$ & $1$ & 182.183 & III & $5$ & $(3)$ & $2$ \\ 
152.34 & II & $3$ & $(1)$ & $3$ & 163.84 & IV & $8$ & $(2)$ & $2$ & 174.134 & II & $12$ & $(1)$ & $1$ & 182.184 & IV & $5$ & $(1)$ & $2$ \\ 
152.35 & III & $1$ & $(1)$ & $3$ & 164.85 & I & $12$ & $(2)$ & $1$ & 174.135 & III & $4$ & $(1)$ & $1$ & 183.185 & I & $8$ & $(1)$ & $1$ \\ 
152.36 & IV & $2$ & $(1)$ & $6$ & 164.86 & II & $12$ & $(2)$ & $1$ & 174.136 & IV & $11$ & $(3)$ & $2$ & 183.186 & II & $8$ & $(1)$ & $1$ \\ 
153.37 & I & $3$ & $(1)$ & $3$ & 164.87 & III & $4$ & $(1)$ & $1$ & 175.137 & I & $27$ & $(6, 6, 6)$ & $1$ & 183.187 & III & $5$ & $(1)$ & $1$ \\ 
153.38 & II & $3$ & $(1)$ & $3$ & 164.88 & III & $6$ & $(1)$ & $1$ & 175.138 & II & $18$ & $(2, 2, 2)$ & $1$ & 183.188 & III & $4$ & $(1)$ & $1$ \\ 
153.39 & III & $1$ & $(1)$ & $3$ & 164.89 & III & $13$ & $(2, 12)$ & $1$ & 175.139 & III & $12$ & $(1)$ & $1$ & 183.189 & III & $9$ & $(6)$ & $1$ \\ 
153.40 & IV & $2$ & $(1)$ & $6$ & 164.90 & IV & $8$ & $(2)$ & $2$ & 175.140 & III & $6$ & $(2)$ & $1$ & 183.190 & IV & $8$ & $(1)$ & $2$ \\ 
154.41 & I & $3$ & $(1)$ & $3$ & 165.91 & I & $8$ & $(2)$ & $2$ & 175.141 & III & $9$ & $(2, 4)$ & $1$ & 184.191 & I & $6$ & $(2)$ & $2$ \\ 
154.42 & II & $3$ & $(1)$ & $3$ & 165.92 & II & $7$ & $(2)$ & $2$ & 175.142 & IV & $15$ & $(2, 6)$ & $2$ & 184.192 & II & $6$ & $(2)$ & $2$ \\ 
154.43 & III & $1$ & $(1)$ & $3$ & 165.93 & III & $3$ & $(1)$ & $2$ & 176.143 & I & $16$ & $(3, 6)$ & $2$ & 184.193 & III & $4$ & $(1)$ & $2$ \\ 
154.44 & IV & $2$ & $(1)$ & $6$ & 165.94 & III & $5$ & $(1)$ & $2$ & 176.144 & II & $10$ & $(2)$ & $2$ & 184.194 & III & $3$ & $(1)$ & $2$ \\ 
155.45 & I & $4$ & $(1)$ & $1$ & 165.95 & III & $9$ & $(12)$ & $2$ & 176.145 & III & $11$ & $(3)$ & $2$ & 184.195 & III & $9$ & $(6)$ & $2$ \\ 
155.46 & II & $4$ & $(1)$ & $1$ & 165.96 & IV & $8$ & $(2)$ & $2$ & 176.146 & III & $3$ & $(1)$ & $2$ & 184.196 & IV & $6$ & $(2)$ & $2$ \\ 
155.47 & III & $3$ & $(1)$ & $1$ & 166.97 & I & $11$ & $(2)$ & $1$ & 176.147 & III & $7$ & $(4)$ & $2$ & 185.197 & I & $4$ & $(1)$ & $2$ \\ 
155.48 & IV & $3$ & $(1)$ & $2$ & 166.98 & II & $11$ & $(2)$ & $1$ & 176.148 & IV & $10$ & $(2)$ & $2$ & 185.198 & II & $4$ & $(1)$ & $2$ \\ 
156.49 & I & $5$ & $(1)$ & $1$ & 166.99 & III & $3$ & $(1)$ & $1$ & 177.149 & I & $10$ & $(1)$ & $1$ & 185.199 & III & $5$ & $(1)$ & $2$ \\ 
156.50 & II & $5$ & $(1)$ & $1$ & 166.100 & III & $4$ & $(1)$ & $1$ & 177.150 & II & $10$ & $(1)$ & $1$ & 185.200 & III & $3$ & $(1)$ & $2$ \\ 
\hline \hline 
\end{tabular}

==> spinless_Hexa2.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
185.201 & III & $5$ & $(3)$ & $2$ & 188.219 & III & $14$ & $(3, 3)$ & $2$ & 191.237 & III & $12$ & $(1)$ & $1$ & 193.255 & III & $4$ & $(1)$ & $2$ \\ 
185.202 & IV & $4$ & $(1)$ & $2$ & 188.220 & IV & $12$ & $(3)$ & $2$ & 191.238 & III & $12$ & $(2)$ & $1$ & 193.256 & III & $10$ & $(1)$ & $2$ \\ 
186.203 & I & $4$ & $(1)$ & $2$ & 189.221 & I & $15$ & $(1)$ & $1$ & 191.239 & III & $12$ & $(2)$ & $1$ & 193.257 & III & $9$ & $(3)$ & $2$ \\ 
186.204 & II & $4$ & $(1)$ & $2$ & 189.222 & II & $12$ & $(1)$ & $1$ & 191.240 & III & $27$ & $(6, 6, 6)$ & $1$ & 193.258 & III & $8$ & $(2)$ & $2$ \\ 
186.205 & III & $4$ & $(1)$ & $2$ & 189.223 & III & $4$ & $(1)$ & $1$ & 191.241 & III & $10$ & $(1)$ & $1$ & 193.259 & III & $8$ & $(2)$ & $2$ \\ 
186.206 & III & $4$ & $(1)$ & $2$ & 189.224 & III & $5$ & $(1)$ & $1$ & 191.242 & IV & $16$ & $(1)$ & $2$ & 193.260 & III & $14$ & $(3, 6)$ & $2$ \\ 
186.207 & III & $5$ & $(3)$ & $2$ & 189.225 & III & $15$ & $(3, 3, 3)$ & $1$ & 192.243 & I & $17$ & $(6)$ & $2$ & 193.261 & III & $5$ & $(1)$ & $2$ \\ 
186.208 & IV & $4$ & $(1)$ & $2$ & 189.226 & IV & $9$ & $(1)$ & $2$ & 192.244 & II & $14$ & $(2)$ & $2$ & 193.262 & IV & $13$ & $(1)$ & $2$ \\ 
187.209 & I & $15$ & $(1)$ & $1$ & 190.227 & I & $12$ & $(3)$ & $2$ & 192.245 & III & $6$ & $(2)$ & $2$ & 194.263 & I & $13$ & $(1)$ & $2$ \\ 
187.210 & II & $15$ & $(1)$ & $1$ & 190.228 & II & $8$ & $(1)$ & $2$ & 192.246 & III & $9$ & $(1)$ & $2$ & 194.264 & II & $13$ & $(1)$ & $2$ \\ 
187.211 & III & $6$ & $(1)$ & $1$ & 190.229 & III & $3$ & $(1)$ & $2$ & 192.247 & III & $8$ & $(1)$ & $2$ & 194.265 & III & $4$ & $(1)$ & $2$ \\ 
187.212 & III & $5$ & $(1)$ & $1$ & 190.230 & III & $4$ & $(1)$ & $2$ & 192.248 & III & $7$ & $(2)$ & $2$ & 194.266 & III & $12$ & $(3)$ & $2$ \\ 
187.213 & III & $21$ & $(3, 3, 3)$ & $1$ & 190.231 & III & $12$ & $(3, 3)$ & $2$ & 192.249 & III & $7$ & $(2)$ & $2$ & 194.267 & III & $9$ & $(1)$ & $2$ \\ 
187.214 & IV & $10$ & $(1)$ & $2$ & 190.232 & IV & $9$ & $(3)$ & $2$ & 192.250 & III & $18$ & $(6, 6)$ & $2$ & 194.268 & III & $8$ & $(2)$ & $2$ \\ 
188.215 & I & $12$ & $(3)$ & $2$ & 191.233 & I & $24$ & $(1)$ & $1$ & 192.251 & III & $8$ & $(2)$ & $2$ & 194.269 & III & $8$ & $(2)$ & $2$ \\ 
188.216 & II & $9$ & $(1)$ & $2$ & 191.234 & II & $24$ & $(1)$ & $1$ & 192.252 & IV & $17$ & $(6)$ & $2$ & 194.270 & III & $16$ & $(3, 6)$ & $2$ \\ 
188.217 & III & $5$ & $(1)$ & $2$ & 191.235 & III & $8$ & $(1)$ & $1$ & 193.253 & I & $13$ & $(1)$ & $2$ & 194.271 & III & $5$ & $(1)$ & $2$ \\ 
188.218 & III & $4$ & $(1)$ & $2$ & 191.236 & III & $15$ & $(1)$ & $1$ & 193.254 & II & $12$ & $(1)$ & $2$ & 194.272 & IV & $12$ & $(1)$ & $2$ \\ 
\hline \hline 
\end{tabular}

==> spinless_HexaII.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
%\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
%\hline 
185.201 & III & $5$ & $(3)$ & $2$ & 188.219 & III & $14$ & $(3, 3)$ & $2$ & 191.237 & III & $12$ & $(1)$ & $1$ & 193.255 & III & $4$ & $(1)$ & $2$ \\ 
185.202 & IV & $4$ & $(1)$ & $2$ & 188.220 & IV & $12$ & $(3)$ & $2$ & 191.238 & III & $12$ & $(2)$ & $1$ & 193.256 & III & $10$ & $(1)$ & $2$ \\ 
186.203 & I & $4$ & $(1)$ & $2$ & 189.221 & I & $15$ & $(1)$ & $1$ & 191.239 & III & $12$ & $(2)$ & $1$ & 193.257 & III & $9$ & $(3)$ & $2$ \\ 
186.204 & II & $4$ & $(1)$ & $2$ & 189.222 & II & $12$ & $(1)$ & $1$ & 191.240 & III & $27$ & $(6, 6, 6)$ & $1$ & 193.258 & III & $8$ & $(2)$ & $2$ \\ 
186.205 & III & $4$ & $(1)$ & $2$ & 189.223 & III & $4$ & $(1)$ & $1$ & 191.241 & III & $10$ & $(1)$ & $1$ & 193.259 & III & $8$ & $(2)$ & $2$ \\ 
186.206 & III & $4$ & $(1)$ & $2$ & 189.224 & III & $5$ & $(1)$ & $1$ & 191.242 & IV & $16$ & $(1)$ & $2$ & 193.260 & III & $14$ & $(3, 6)$ & $2$ \\ 
186.207 & III & $5$ & $(3)$ & $2$ & 189.225 & III & $15$ & $(3, 3, 3)$ & $1$ & 192.243 & I & $17$ & $(6)$ & $2$ & 193.261 & III & $5$ & $(1)$ & $2$ \\ 
186.208 & IV & $4$ & $(1)$ & $2$ & 189.226 & IV & $9$ & $(1)$ & $2$ & 192.244 & II & $14$ & $(2)$ & $2$ & 193.262 & IV & $13$ & $(1)$ & $2$ \\ 
187.209 & I & $15$ & $(1)$ & $1$ & 190.227 & I & $12$ & $(3)$ & $2$ & 192.245 & III & $6$ & $(2)$ & $2$ & 194.263 & I & $13$ & $(1)$ & $2$ \\ 
187.210 & II & $15$ & $(1)$ & $1$ & 190.228 & II & $8$ & $(1)$ & $2$ & 192.246 & III & $9$ & $(1)$ & $2$ & 194.264 & II & $13$ & $(1)$ & $2$ \\ 
187.211 & III & $6$ & $(1)$ & $1$ & 190.229 & III & $3$ & $(1)$ & $2$ & 192.247 & III & $8$ & $(1)$ & $2$ & 194.265 & III & $4$ & $(1)$ & $2$ \\ 
187.212 & III & $5$ & $(1)$ & $1$ & 190.230 & III & $4$ & $(1)$ & $2$ & 192.248 & III & $7$ & $(2)$ & $2$ & 194.266 & III & $12$ & $(3)$ & $2$ \\ 
187.213 & III & $21$ & $(3, 3, 3)$ & $1$ & 190.231 & III & $12$ & $(3, 3)$ & $2$ & 192.249 & III & $7$ & $(2)$ & $2$ & 194.267 & III & $9$ & $(1)$ & $2$ \\ 
187.214 & IV & $10$ & $(1)$ & $2$ & 190.232 & IV & $9$ & $(3)$ & $2$ & 192.250 & III & $18$ & $(6, 6)$ & $2$ & 194.268 & III & $8$ & $(2)$ & $2$ \\ 
188.215 & I & $12$ & $(3)$ & $2$ & 191.233 & I & $24$ & $(1)$ & $1$ & 192.251 & III & $8$ & $(2)$ & $2$ & 194.269 & III & $8$ & $(2)$ & $2$ \\ 
188.216 & II & $9$ & $(1)$ & $2$ & 191.234 & II & $24$ & $(1)$ & $1$ & 192.252 & IV & $17$ & $(6)$ & $2$ & 194.270 & III & $16$ & $(3, 6)$ & $2$ \\ 
188.217 & III & $5$ & $(1)$ & $2$ & 191.235 & III & $8$ & $(1)$ & $1$ & 193.253 & I & $13$ & $(1)$ & $2$ & 194.271 & III & $5$ & $(1)$ & $2$ \\ 
188.218 & III & $4$ & $(1)$ & $2$ & 191.236 & III & $15$ & $(1)$ & $1$ & 193.254 & II & $12$ & $(1)$ & $2$ & 194.272 & IV & $12$ & $(1)$ & $2$ \\ 
\hline \hline 
\end{tabular}

==> spinless_Mono.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
3.1 & I & $5$ & $(2)$ & $1$ & 7.24 & I & $1$ & $(1)$ & $2$ & 10.47 & IV & $9$ & $(2, 2, 2)$ & $2$ & 13.70 & IV & $4$ & $(2, 2)$ & $4$ \\ 
3.2 & II & $5$ & $(2)$ & $1$ & 7.25 & II & $1$ & $(1)$ & $2$ & 10.48 & IV & $10$ & $(2, 2)$ & $2$ & 13.71 & IV & $5$ & $(2, 2)$ & $4$ \\ 
3.3 & III & $1$ & $(1)$ & $1$ & 7.26 & III & $1$ & $(1)$ & $2$ & 10.49 & IV & $8$ & $(2, 2)$ & $2$ & 13.72 & IV & $7$ & $(2, 2)$ & $2$ \\ 
3.4 & IV & $3$ & $(2)$ & $2$ & 7.27 & IV & $1$ & $(1)$ & $4$ & 11.50 & I & $6$ & $(2)$ & $2$ & 13.73 & IV & $5$ & $(2)$ & $2$ \\ 
3.5 & IV & $5$ & $(2)$ & $2$ & 7.28 & IV & $1$ & $(1)$ & $2$ & 11.51 & II & $6$ & $(2)$ & $2$ & 13.74 & IV & $4$ & $(2)$ & $4$ \\ 
3.6 & IV & $3$ & $(1)$ & $2$ & 7.29 & IV & $1$ & $(1)$ & $4$ & 11.52 & III & $2$ & $(1)$ & $2$ & 14.75 & I & $5$ & $(2)$ & $2$ \\ 
4.7 & I & $1$ & $(1)$ & $2$ & 7.30 & IV & $1$ & $(1)$ & $4$ & 11.53 & III & $1$ & $(1)$ & $2$ & 14.76 & II & $5$ & $(2)$ & $2$ \\ 
4.8 & II & $1$ & $(1)$ & $2$ & 7.31 & IV & $1$ & $(1)$ & $2$ & 11.54 & III & $5$ & $(2, 2, 4)$ & $2$ & 14.77 & III & $1$ & $(1)$ & $2$ \\ 
4.9 & III & $1$ & $(1)$ & $2$ & 8.32 & I & $2$ & $(1)$ & $1$ & 11.55 & IV & $4$ & $(2)$ & $4$ & 14.78 & III & $1$ & $(1)$ & $2$ \\ 
4.10 & IV & $1$ & $(1)$ & $4$ & 8.33 & II & $2$ & $(1)$ & $1$ & 11.56 & IV & $6$ & $(2)$ & $2$ & 14.79 & III & $5$ & $(2, 4)$ & $2$ \\ 
4.11 & IV & $1$ & $(1)$ & $2$ & 8.34 & III & $1$ & $(1)$ & $1$ & 11.57 & IV & $4$ & $(2)$ & $2$ & 14.80 & IV & $3$ & $(2)$ & $4$ \\ 
4.12 & IV & $1$ & $(1)$ & $2$ & 8.35 & IV & $2$ & $(1)$ & $2$ & 12.58 & I & $10$ & $(2, 2)$ & $1$ & 14.81 & IV & $3$ & $(2)$ & $4$ \\ 
5.13 & I & $3$ & $(1)$ & $1$ & 8.36 & IV & $2$ & $(1)$ & $2$ & 12.59 & II & $10$ & $(2, 2)$ & $1$ & 14.82 & IV & $3$ & $(2)$ & $4$ \\ 
5.14 & II & $3$ & $(1)$ & $1$ & 9.37 & I & $1$ & $(1)$ & $2$ & 12.60 & III & $2$ & $(1)$ & $1$ & 14.83 & IV & $5$ & $(2)$ & $2$ \\ 
5.15 & III & $1$ & $(1)$ & $1$ & 9.38 & II & $1$ & $(1)$ & $2$ & 12.61 & III & $3$ & $(1)$ & $1$ & 14.84 & IV & $3$ & $(2)$ & $4$ \\ 
5.16 & IV & $2$ & $(1)$ & $2$ & 9.39 & III & $1$ & $(1)$ & $2$ & 12.62 & III & $7$ & $(2, 2, 4)$ & $1$ & 15.85 & I & $6$ & $(2, 2)$ & $2$ \\ 
5.17 & IV & $3$ & $(2)$ & $2$ & 9.40 & IV & $1$ & $(1)$ & $2$ & 12.63 & IV & $6$ & $(2, 2)$ & $2$ & 15.86 & II & $6$ & $(2, 2)$ & $2$ \\ 
6.18 & I & $3$ & $(1)$ & $1$ & 9.41 & IV & $1$ & $(2)$ & $2^* $ & 12.64 & IV & $8$ & $(2, 2)$ & $2$ & 15.87 & III & $1$ & $(1)$ & $2$ \\ 
6.19 & II & $3$ & $(1)$ & $1$ & 10.42 & I & $15$ & $(2, 2, 2)$ & $1$ & 13.65 & I & $7$ & $(2, 2)$ & $2$ & 15.88 & III & $2$ & $(1)$ & $2$ \\ 
6.20 & III & $1$ & $(1)$ & $1$ & 10.43 & II & $15$ & $(2, 2, 2)$ & $1$ & 13.66 & II & $7$ & $(2, 2)$ & $2$ & 15.89 & III & $5$ & $(2, 4)$ & $2$ \\ 
6.21 & IV & $3$ & $(1)$ & $2$ & 10.44 & III & $3$ & $(1)$ & $1$ & 13.67 & III & $1$ & $(1)$ & $2$ & 15.90 & IV & $5$ & $(2, 2)$ & $2$ \\ 
6.22 & IV & $2$ & $(1)$ & $2$ & 10.45 & III & $5$ & $(2)$ & $1$ & 13.68 & III & $3$ & $(2)$ & $2$ & 15.91 & IV & $4$ & $(2, 2, 2)$ & $2^* $ \\ 
6.23 & IV & $2$ & $(1)$ & $2$ & 10.46 & III & $9$ & $(2, 2, 2, 4)$ & $1$ & 13.69 & III & $5$ & $(2, 2, 4)$ & $2$ & ~ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinless_Ortho.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
16.1 & I & $13$ & $(1)$ & $1$ & 23.51 & III & $3$ & $(1)$ & $1$ & 29.101 & III & $1$ & $(1)$ & $4$ & 33.151 & IV & $1$ & $(1)$ & $4$ \\ 
16.2 & II & $13$ & $(1)$ & $1$ & 23.52 & IV & $5$ & $(2)$ & $2$ & 29.102 & III & $1$ & $(1)$ & $4$ & 33.152 & IV & $1$ & $(1)$ & $4$ \\ 
16.3 & III & $5$ & $(2)$ & $1$ & 24.53 & I & $4$ & $(1)$ & $2$ & 29.103 & III & $1$ & $(1)$ & $4$ & 33.153 & IV & $1$ & $(1)$ & $4$ \\ 
16.4 & IV & $9$ & $(2)$ & $2$ & 24.54 & II & $4$ & $(1)$ & $2$ & 29.104 & IV & $1$ & $(1)$ & $4$ & 33.154 & IV & $1$ & $(1)$ & $4$ \\ 
16.5 & IV & $7$ & $(2)$ & $2$ & 24.55 & III & $2$ & $(1)$ & $2$ & 29.105 & IV & $1$ & $(2)$ & $4^* $ & 33.155 & IV & $1$ & $(1)$ & $4$ \\ 
16.6 & IV & $7$ & $(2)$ & $2$ & 24.56 & IV & $4$ & $(2)$ & $2$ & 29.106 & IV & $1$ & $(1)$ & $4$ & 34.156 & I & $3$ & $(1)$ & $2$ \\ 
17.7 & I & $5$ & $(1)$ & $2$ & 25.57 & I & $9$ & $(1)$ & $1$ & 29.107 & IV & $1$ & $(1)$ & $4$ & 34.157 & II & $3$ & $(1)$ & $2$ \\ 
17.8 & II & $5$ & $(1)$ & $2$ & 25.58 & II & $9$ & $(1)$ & $1$ & 29.108 & IV & $1$ & $(1)$ & $4$ & 34.158 & III & $1$ & $(1)$ & $2$ \\ 
17.9 & III & $1$ & $(1)$ & $2$ & 25.59 & III & $3$ & $(1)$ & $1$ & 29.109 & IV & $1$ & $(1)$ & $4$ & 34.159 & III & $3$ & $(1)$ & $2$ \\ 
17.10 & III & $3$ & $(2)$ & $2$ & 25.60 & III & $5$ & $(2)$ & $1$ & 29.110 & IV & $1$ & $(1)$ & $4$ & 34.160 & IV & $2$ & $(1)$ & $4$ \\ 
17.11 & IV & $4$ & $(2)$ & $4$ & 25.61 & IV & $9$ & $(1)$ & $2$ & 30.111 & I & $3$ & $(1)$ & $2$ & 34.161 & IV & $3$ & $(2)$ & $4$ \\ 
17.12 & IV & $5$ & $(1)$ & $2$ & 25.62 & IV & $6$ & $(1)$ & $2$ & 30.112 & II & $3$ & $(1)$ & $2$ & 34.162 & IV & $2$ & $(1)$ & $4$ \\ 
17.13 & IV & $4$ & $(1)$ & $2$ & 25.63 & IV & $5$ & $(1)$ & $2$ & 30.113 & III & $1$ & $(1)$ & $2$ & 34.163 & IV & $3$ & $(2)$ & $4$ \\ 
17.14 & IV & $3$ & $(2)$ & $4$ & 25.64 & IV & $6$ & $(1)$ & $2$ & 30.114 & III & $1$ & $(1)$ & $2$ & 34.164 & IV & $3$ & $(1)$ & $2$ \\ 
17.15 & IV & $3$ & $(1)$ & $4$ & 25.65 & IV & $5$ & $(1)$ & $2$ & 30.115 & III & $3$ & $(1)$ & $2$ & 35.165 & I & $6$ & $(1)$ & $1$ \\ 
18.16 & I & $3$ & $(1)$ & $2$ & 26.66 & I & $3$ & $(1)$ & $2$ & 30.116 & IV & $2$ & $(1)$ & $4$ & 35.166 & II & $6$ & $(1)$ & $1$ \\ 
18.17 & II & $3$ & $(1)$ & $2$ & 26.67 & II & $3$ & $(1)$ & $2$ & 30.117 & IV & $3$ & $(2)$ & $4$ & 35.167 & III & $2$ & $(1)$ & $1$ \\ 
18.18 & III & $3$ & $(2)$ & $2$ & 26.68 & III & $1$ & $(1)$ & $2$ & 30.118 & IV & $3$ & $(2)$ & $4$ & 35.168 & III & $4$ & $(2)$ & $1$ \\ 
18.19 & III & $1$ & $(1)$ & $2$ & 26.69 & III & $3$ & $(1)$ & $2$ & 30.119 & IV & $3$ & $(1)$ & $2$ & 35.169 & IV & $6$ & $(1)$ & $2$ \\ 
18.20 & IV & $2$ & $(1)$ & $4$ & 26.70 & III & $1$ & $(1)$ & $2$ & 30.120 & IV & $2$ & $(2)$ & $4$ & 35.170 & IV & $5$ & $(1)$ & $2$ \\ 
18.21 & IV & $3$ & $(2)$ & $4$ & 26.71 & IV & $2$ & $(1)$ & $4$ & 30.121 & IV & $2$ & $(1)$ & $4$ & 35.171 & IV & $5$ & $(1)$ & $2$ \\ 
18.22 & IV & $2$ & $(1)$ & $4$ & 26.72 & IV & $3$ & $(1)$ & $4$ & 30.122 & IV & $2$ & $(1)$ & $4$ & 36.172 & I & $2$ & $(1)$ & $2$ \\ 
18.23 & IV & $3$ & $(1)$ & $2$ & 26.73 & IV & $3$ & $(1)$ & $2$ & 31.123 & I & $2$ & $(1)$ & $2$ & 36.173 & II & $2$ & $(1)$ & $2$ \\ 
18.24 & IV & $3$ & $(1)$ & $2$ & 26.74 & IV & $3$ & $(1)$ & $2$ & 31.124 & II & $2$ & $(1)$ & $2$ & 36.174 & III & $1$ & $(1)$ & $2$ \\ 
19.25 & I & $1$ & $(1)$ & $4$ & 26.75 & IV & $2$ & $(1)$ & $4$ & 31.125 & III & $1$ & $(1)$ & $2$ & 36.175 & III & $2$ & $(1)$ & $2$ \\ 
19.26 & II & $1$ & $(1)$ & $4$ & 26.76 & IV & $2$ & $(1)$ & $4$ & 31.126 & III & $2$ & $(1)$ & $2$ & 36.176 & III & $1$ & $(1)$ & $2$ \\ 
19.27 & III & $1$ & $(1)$ & $4$ & 26.77 & IV & $2$ & $(1)$ & $4$ & 31.127 & III & $1$ & $(1)$ & $2$ & 36.177 & IV & $2$ & $(1)$ & $2$ \\ 
19.28 & IV & $1$ & $(1)$ & $4$ & 27.78 & I & $5$ & $(2)$ & $2$ & 31.128 & IV & $2$ & $(1)$ & $4$ & 36.178 & IV & $2$ & $(1)$ & $4$ \\ 
19.29 & IV & $1$ & $(1)$ & $4$ & 27.79 & II & $5$ & $(2)$ & $2$ & 31.129 & IV & $2$ & $(1)$ & $4$ & 36.179 & IV & $2$ & $(1)$ & $2$ \\ 
19.30 & IV & $1$ & $(1)$ & $4$ & 27.80 & III & $1$ & $(1)$ & $2$ & 31.130 & IV & $2$ & $(1)$ & $4$ & 37.180 & I & $4$ & $(2)$ & $2$ \\ 
20.31 & I & $3$ & $(1)$ & $2$ & 27.81 & III & $5$ & $(2)$ & $2$ & 31.131 & IV & $2$ & $(1)$ & $4$ & 37.181 & II & $4$ & $(2)$ & $2$ \\ 
20.32 & II & $3$ & $(1)$ & $2$ & 27.82 & IV & $5$ & $(2)$ & $2$ & 31.132 & IV & $2$ & $(1)$ & $2$ & 37.182 & III & $1$ & $(1)$ & $2$ \\ 
20.33 & III & $1$ & $(1)$ & $2$ & 27.83 & IV & $3$ & $(2)$ & $4$ & 31.133 & IV & $2$ & $(1)$ & $4$ & 37.183 & III & $4$ & $(2)$ & $2$ \\ 
20.34 & III & $2$ & $(1)$ & $2$ & 27.84 & IV & $3$ & $(2)$ & $4$ & 31.134 & IV & $2$ & $(1)$ & $2$ & 37.184 & IV & $4$ & $(2)$ & $2$ \\ 
20.35 & IV & $3$ & $(1)$ & $2$ & 27.85 & IV & $3$ & $(2)$ & $4$ & 32.135 & I & $3$ & $(1)$ & $2$ & 37.185 & IV & $3$ & $(2, 2)$ & $2^* $ \\ 
20.36 & IV & $3$ & $(2)$ & $4$ & 27.86 & IV & $3$ & $(2)$ & $4$ & 32.136 & II & $3$ & $(1)$ & $2$ & 37.186 & IV & $3$ & $(2)$ & $2$ \\ 
20.37 & IV & $3$ & $(1)$ & $2$ & 28.87 & I & $4$ & $(1)$ & $2$ & 32.137 & III & $1$ & $(1)$ & $2$ & 38.187 & I & $6$ & $(1)$ & $1$ \\ 
21.38 & I & $8$ & $(1)$ & $1$ & 28.88 & II & $4$ & $(1)$ & $2$ & 32.138 & III & $3$ & $(2)$ & $2$ & 38.188 & II & $6$ & $(1)$ & $1$ \\ 
21.39 & II & $8$ & $(1)$ & $1$ & 28.89 & III & $1$ & $(1)$ & $2$ & 32.139 & IV & $3$ & $(2)$ & $4$ & 38.189 & III & $2$ & $(1)$ & $1$ \\ 
21.40 & III & $4$ & $(2)$ & $1$ & 28.90 & III & $2$ & $(1)$ & $2$ & 32.140 & IV & $2$ & $(1)$ & $4$ & 38.190 & III & $3$ & $(1)$ & $1$ \\ 
21.41 & III & $3$ & $(1)$ & $1$ & 28.91 & III & $3$ & $(2)$ & $2$ & 32.141 & IV & $3$ & $(1)$ & $2$ & 38.191 & III & $3$ & $(1)$ & $1$ \\ 
21.42 & IV & $6$ & $(2)$ & $2$ & 28.92 & IV & $4$ & $(1)$ & $2$ & 32.142 & IV & $2$ & $(1)$ & $4$ & 38.192 & IV & $4$ & $(1)$ & $2$ \\ 
21.43 & IV & $7$ & $(2)$ & $2$ & 28.93 & IV & $3$ & $(1)$ & $4$ & 32.143 & IV & $3$ & $(1)$ & $4$ & 38.193 & IV & $6$ & $(1)$ & $2$ \\ 
21.44 & IV & $5$ & $(2)$ & $2$ & 28.94 & IV & $4$ & $(1)$ & $4$ & 33.144 & I & $1$ & $(1)$ & $4$ & 38.194 & IV & $4$ & $(1)$ & $2$ \\ 
22.45 & I & $7$ & $(1)$ & $1$ & 28.95 & IV & $3$ & $(1)$ & $4$ & 33.145 & II & $1$ & $(1)$ & $4$ & 39.195 & I & $4$ & $(1)$ & $2$ \\ 
22.46 & II & $7$ & $(1)$ & $1$ & 28.96 & IV & $4$ & $(1)$ & $4$ & 33.146 & III & $1$ & $(1)$ & $4$ & 39.196 & II & $4$ & $(1)$ & $2$ \\ 
22.47 & III & $3$ & $(1)$ & $1$ & 28.97 & IV & $3$ & $(1)$ & $2$ & 33.147 & III & $1$ & $(1)$ & $4$ & 39.197 & III & $2$ & $(1)$ & $2$ \\ 
22.48 & IV & $7$ & $(2)$ & $2$ & 28.98 & IV & $3$ & $(1)$ & $4$ & 33.148 & III & $1$ & $(1)$ & $4$ & 39.198 & III & $1$ & $(1)$ & $2$ \\ 
23.49 & I & $7$ & $(1)$ & $1$ & 29.99 & I & $1$ & $(1)$ & $4$ & 33.149 & IV & $1$ & $(1)$ & $4$ & 39.199 & III & $3$ & $(2)$ & $2$ \\ 
23.50 & II & $7$ & $(1)$ & $1$ & 29.100 & II & $1$ & $(1)$ & $4$ & 33.150 & IV & $1$ & $(1)$ & $8$ & 39.200 & IV & $3$ & $(1)$ & $4$ \\ 
\hline \hline 
\end{tabular}

==> spinless_Ortho2.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
39.201 & IV & $4$ & $(1)$ & $2$ & 47.251 & III & $9$ & $(1)$ & $1$ & 51.301 & IV & $7$ & $(1)$ & $4$ & 54.351 & IV & $4$ & $(2)$ & $4$ \\ 
39.202 & IV & $3$ & $(1)$ & $2$ & 47.252 & III & $15$ & $(2, 2, 2)$ & $1$ & 51.302 & IV & $9$ & $(1)$ & $2$ & 54.352 & IV & $4$ & $(2)$ & $8$ \\ 
40.203 & I & $3$ & $(1)$ & $2$ & 47.253 & III & $13$ & $(1)$ & $1$ & 51.303 & IV & $8$ & $(1)$ & $4$ & 55.353 & I & $9$ & $(1)$ & $2$ \\ 
40.204 & II & $3$ & $(1)$ & $2$ & 47.254 & IV & $18$ & $(1)$ & $2$ & 51.304 & IV & $7$ & $(1)$ & $4$ & 55.354 & II & $9$ & $(1)$ & $2$ \\ 
40.205 & III & $1$ & $(1)$ & $2$ & 47.255 & IV & $15$ & $(1)$ & $2$ & 52.305 & I & $5$ & $(2)$ & $4$ & 55.355 & III & $3$ & $(1)$ & $2$ \\ 
40.206 & III & $2$ & $(1)$ & $2$ & 47.256 & IV & $14$ & $(1)$ & $2$ & 52.306 & II & $5$ & $(2)$ & $4$ & 55.356 & III & $3$ & $(1)$ & $2$ \\ 
40.207 & III & $2$ & $(1)$ & $2$ & 48.257 & I & $9$ & $(2)$ & $2$ & 52.307 & III & $2$ & $(1)$ & $4$ & 55.357 & III & $9$ & $(2, 2, 2)$ & $2$ \\ 
40.208 & IV & $3$ & $(1)$ & $2$ & 48.258 & II & $9$ & $(2)$ & $2$ & 52.308 & III & $1$ & $(1)$ & $4$ & 55.358 & III & $5$ & $(2)$ & $2$ \\ 
40.209 & IV & $3$ & $(1)$ & $4$ & 48.259 & III & $3$ & $(1)$ & $2$ & 52.309 & III & $2$ & $(1)$ & $4$ & 55.359 & III & $3$ & $(1)$ & $2$ \\ 
40.210 & IV & $3$ & $(1)$ & $2$ & 48.260 & III & $5$ & $(2)$ & $2$ & 52.310 & III & $4$ & $(2)$ & $4$ & 55.360 & IV & $6$ & $(1)$ & $4$ \\ 
41.211 & I & $2$ & $(1)$ & $2$ & 48.261 & III & $7$ & $(2)$ & $2$ & 52.311 & III & $4$ & $(2)$ & $4$ & 55.361 & IV & $6$ & $(1)$ & $4$ \\ 
41.212 & II & $2$ & $(1)$ & $2$ & 48.262 & IV & $6$ & $(2, 2)$ & $4$ & 52.312 & III & $3$ & $(2)$ & $4$ & 55.362 & IV & $5$ & $(1)$ & $4$ \\ 
41.213 & III & $1$ & $(1)$ & $2$ & 48.263 & IV & $7$ & $(2, 2)$ & $4$ & 52.313 & III & $3$ & $(1)$ & $4$ & 55.363 & IV & $9$ & $(1)$ & $2$ \\ 
41.214 & III & $1$ & $(1)$ & $2$ & 48.264 & IV & $8$ & $(2)$ & $2$ & 52.314 & IV & $5$ & $(2, 2)$ & $4$ & 55.364 & IV & $6$ & $(1)$ & $4$ \\ 
41.215 & III & $2$ & $(2)$ & $2$ & 49.265 & I & $14$ & $(2)$ & $2$ & 52.315 & IV & $4$ & $(2)$ & $4$ & 56.365 & I & $5$ & $(2)$ & $4$ \\ 
41.216 & IV & $2$ & $(1)$ & $4$ & 49.266 & II & $14$ & $(2)$ & $2$ & 52.316 & IV & $4$ & $(2, 2)$ & $8$ & 56.366 & II & $5$ & $(2)$ & $4$ \\ 
41.217 & IV & $2$ & $(2)$ & $2^* $ & 49.267 & III & $4$ & $(1)$ & $2$ & 52.317 & IV & $5$ & $(2)$ & $4$ & 56.367 & III & $1$ & $(1)$ & $4$ \\ 
41.218 & IV & $2$ & $(1)$ & $2$ & 49.268 & III & $5$ & $(2)$ & $2$ & 52.318 & IV & $4$ & $(2)$ & $4$ & 56.368 & III & $3$ & $(2)$ & $4$ \\ 
42.219 & I & $5$ & $(1)$ & $1$ & 49.269 & III & $10$ & $(2, 2)$ & $2$ & 52.319 & IV & $4$ & $(2, 2)$ & $4$ & 56.369 & III & $5$ & $(2, 2)$ & $4$ \\ 
42.220 & II & $5$ & $(1)$ & $1$ & 49.270 & III & $7$ & $(2, 2)$ & $2$ & 52.320 & IV & $5$ & $(2)$ & $4$ & 56.370 & III & $3$ & $(2)$ & $4$ \\ 
42.221 & III & $2$ & $(1)$ & $1$ & 49.271 & III & $9$ & $(2)$ & $2$ & 53.321 & I & $9$ & $(2)$ & $2$ & 56.371 & III & $3$ & $(2)$ & $4$ \\ 
42.222 & III & $3$ & $(2)$ & $1$ & 49.272 & IV & $9$ & $(2)$ & $4$ & 53.322 & II & $9$ & $(2)$ & $2$ & 56.372 & IV & $3$ & $(2)$ & $8$ \\ 
42.223 & IV & $5$ & $(1)$ & $2$ & 49.273 & IV & $14$ & $(2)$ & $2$ & 53.323 & III & $3$ & $(1)$ & $2$ & 56.373 & IV & $4$ & $(2)$ & $4$ \\ 
43.224 & I & $2$ & $(1)$ & $2$ & 49.274 & IV & $9$ & $(2)$ & $4$ & 53.324 & III & $3$ & $(1)$ & $2$ & 56.374 & IV & $4$ & $(2)$ & $4$ \\ 
43.225 & II & $2$ & $(1)$ & $2$ & 49.275 & IV & $8$ & $(2)$ & $4$ & 53.325 & III & $2$ & $(1)$ & $2$ & 56.375 & IV & $5$ & $(2)$ & $4$ \\ 
43.226 & III & $1$ & $(1)$ & $2$ & 49.276 & IV & $8$ & $(2)$ & $4$ & 53.326 & III & $5$ & $(2)$ & $2$ & 56.376 & IV & $4$ & $(2)$ & $4$ \\ 
43.227 & III & $2$ & $(1)$ & $2$ & 50.277 & I & $9$ & $(2)$ & $2$ & 53.327 & III & $8$ & $(2, 2)$ & $2$ & 57.377 & I & $5$ & $(1)$ & $4$ \\ 
43.228 & IV & $2$ & $(2)$ & $2^* $ & 50.278 & II & $9$ & $(2)$ & $2$ & 53.328 & III & $6$ & $(2, 2)$ & $2$ & 57.378 & II & $5$ & $(1)$ & $4$ \\ 
44.229 & I & $5$ & $(1)$ & $1$ & 50.279 & III & $3$ & $(1)$ & $2$ & 53.329 & III & $4$ & $(1)$ & $2$ & 57.379 & III & $3$ & $(1)$ & $4$ \\ 
44.230 & II & $5$ & $(1)$ & $1$ & 50.280 & III & $3$ & $(1)$ & $2$ & 53.330 & IV & $7$ & $(2)$ & $4$ & 57.380 & III & $2$ & $(1)$ & $4$ \\ 
44.231 & III & $2$ & $(1)$ & $1$ & 50.281 & III & $5$ & $(2, 2)$ & $2$ & 53.331 & IV & $6$ & $(2)$ & $4$ & 57.381 & III & $1$ & $(1)$ & $4$ \\ 
44.232 & III & $3$ & $(1)$ & $1$ & 50.282 & III & $5$ & $(2)$ & $2$ & 53.332 & IV & $7$ & $(2)$ & $4$ & 57.382 & III & $4$ & $(2)$ & $4$ \\ 
44.233 & IV & $5$ & $(1)$ & $2$ & 50.283 & III & $7$ & $(2)$ & $2$ & 53.333 & IV & $6$ & $(2)$ & $4$ & 57.383 & III & $4$ & $(2, 2)$ & $4$ \\ 
44.234 & IV & $4$ & $(1)$ & $2$ & 50.284 & IV & $8$ & $(2, 2)$ & $4$ & 53.334 & IV & $9$ & $(2)$ & $2$ & 57.384 & III & $3$ & $(2)$ & $4$ \\ 
45.235 & I & $3$ & $(2)$ & $2$ & 50.285 & IV & $6$ & $(2, 2)$ & $4$ & 53.335 & IV & $6$ & $(2)$ & $4$ & 57.385 & III & $2$ & $(1)$ & $4$ \\ 
45.236 & II & $3$ & $(1)$ & $2$ & 50.286 & IV & $5$ & $(2, 2)$ & $4$ & 53.336 & IV & $6$ & $(2)$ & $4$ & 57.386 & IV & $4$ & $(1)$ & $8$ \\ 
45.237 & III & $1$ & $(1)$ & $2$ & 50.287 & IV & $9$ & $(2)$ & $2$ & 54.337 & I & $6$ & $(2)$ & $4$ & 57.387 & IV & $5$ & $(1)$ & $4$ \\ 
45.238 & III & $3$ & $(2)$ & $2$ & 50.288 & IV & $6$ & $(2)$ & $4$ & 54.338 & II & $6$ & $(2)$ & $4$ & 57.388 & IV & $5$ & $(1)$ & $4$ \\ 
45.239 & IV & $3$ & $(2)$ & $2$ & 51.289 & I & $12$ & $(1)$ & $2$ & 54.339 & III & $1$ & $(1)$ & $4$ & 57.389 & IV & $5$ & $(1)$ & $4$ \\ 
45.240 & IV & $2$ & $(2)$ & $2^* $ & 51.290 & II & $12$ & $(1)$ & $2$ & 54.340 & III & $2$ & $(1)$ & $4$ & 57.390 & IV & $4$ & $(1)$ & $4$ \\ 
46.241 & I & $3$ & $(1)$ & $2$ & 51.291 & III & $3$ & $(1)$ & $2$ & 54.341 & III & $3$ & $(2)$ & $4$ & 57.391 & IV & $4$ & $(1)$ & $4$ \\ 
46.242 & II & $3$ & $(1)$ & $2$ & 51.292 & III & $4$ & $(1)$ & $2$ & 54.342 & III & $5$ & $(2, 2)$ & $4$ & 57.392 & IV & $4$ & $(1)$ & $4$ \\ 
46.243 & III & $1$ & $(1)$ & $2$ & 51.293 & III & $6$ & $(1)$ & $2$ & 54.343 & III & $3$ & $(2)$ & $4$ & 58.393 & I & $8$ & $(2)$ & $2$ \\ 
46.244 & III & $2$ & $(1)$ & $2$ & 51.294 & III & $7$ & $(2, 2)$ & $2$ & 54.344 & III & $4$ & $(2, 2)$ & $4$ & 58.394 & II & $8$ & $(2)$ & $2$ \\ 
46.245 & III & $2$ & $(1)$ & $2$ & 51.295 & III & $6$ & $(2)$ & $2$ & 54.345 & III & $4$ & $(2)$ & $4$ & 58.395 & III & $2$ & $(1)$ & $2$ \\ 
46.246 & IV & $3$ & $(1)$ & $2$ & 51.296 & III & $9$ & $(2, 2, 2)$ & $2$ & 54.346 & IV & $6$ & $(2)$ & $4$ & 58.396 & III & $3$ & $(1)$ & $2$ \\ 
46.247 & IV & $3$ & $(1)$ & $2$ & 51.297 & III & $5$ & $(1)$ & $2$ & 54.347 & IV & $4$ & $(2, 2)$ & $4^* $ & 58.397 & III & $8$ & $(2, 2)$ & $2$ \\ 
46.248 & IV & $3$ & $(1)$ & $4$ & 51.298 & IV & $12$ & $(1)$ & $2$ & 54.348 & IV & $6$ & $(2)$ & $4$ & 58.398 & III & $5$ & $(2)$ & $2$ \\ 
47.249 & I & $27$ & $(1)$ & $1$ & 51.299 & IV & $8$ & $(1)$ & $4$ & 54.349 & IV & $4$ & $(2)$ & $4$ & 58.399 & III & $3$ & $(1)$ & $2$ \\ 
47.250 & II & $27$ & $(1)$ & $1$ & 51.300 & IV & $9$ & $(1)$ & $4$ & 54.350 & IV & $6$ & $(2)$ & $4$ & 58.400 & IV & $5$ & $(2)$ & $4$ \\ 
\hline \hline 
\end{tabular}

==> spinless_Ortho3.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
58.401 & IV & $6$ & $(2)$ & $4$ & 62.442 & II & $4$ & $(1)$ & $4$ & 65.483 & III & $6$ & $(1)$ & $1$ & 69.524 & III & $9$ & $(2, 2)$ & $1$ \\ 
58.402 & IV & $5$ & $(2)$ & $4$ & 62.443 & III & $2$ & $(1)$ & $4$ & 65.484 & III & $6$ & $(1)$ & $1$ & 69.525 & III & $7$ & $(2)$ & $1$ \\ 
58.403 & IV & $6$ & $(2)$ & $4$ & 62.444 & III & $1$ & $(1)$ & $4$ & 65.485 & III & $12$ & $(2, 2, 2)$ & $1$ & 69.526 & IV & $14$ & $(1)$ & $2$ \\ 
58.404 & IV & $8$ & $(2)$ & $2$ & 62.445 & III & $2$ & $(1)$ & $4$ & 65.486 & III & $10$ & $(2, 2)$ & $1$ & 70.527 & I & $6$ & $(2)$ & $2$ \\ 
59.405 & I & $7$ & $(1)$ & $2$ & 62.446 & III & $3$ & $(2)$ & $4$ & 65.487 & III & $8$ & $(1)$ & $1$ & 70.528 & II & $6$ & $(2)$ & $2$ \\ 
59.406 & II & $7$ & $(1)$ & $2$ & 62.447 & III & $3$ & $(2)$ & $4$ & 65.488 & IV & $12$ & $(1)$ & $2$ & 70.529 & III & $2$ & $(1)$ & $2$ \\ 
59.407 & III & $2$ & $(1)$ & $2$ & 62.448 & III & $4$ & $(2)$ & $4$ & 65.489 & IV & $15$ & $(1)$ & $2$ & 70.530 & III & $4$ & $(2)$ & $2$ \\ 
59.408 & III & $5$ & $(1)$ & $2$ & 62.449 & III & $1$ & $(1)$ & $4$ & 65.490 & IV & $11$ & $(1)$ & $2$ & 70.531 & III & $4$ & $(1)$ & $2$ \\ 
59.409 & III & $5$ & $(2, 2)$ & $2$ & 62.450 & IV & $3$ & $(1)$ & $4$ & 66.491 & I & $11$ & $(2)$ & $2$ & 70.532 & IV & $5$ & $(2, 2)$ & $2^* $ \\ 
59.410 & III & $4$ & $(2)$ & $2$ & 62.451 & IV & $4$ & $(1)$ & $4$ & 66.492 & II & $11$ & $(2)$ & $2$ & 71.533 & I & $15$ & $(1)$ & $1$ \\ 
59.411 & III & $3$ & $(1)$ & $2$ & 62.452 & IV & $3$ & $(1)$ & $8$ & 66.493 & III & $3$ & $(1)$ & $2$ & 71.534 & II & $15$ & $(1)$ & $1$ \\ 
59.412 & IV & $6$ & $(1)$ & $4$ & 62.453 & IV & $3$ & $(1)$ & $4$ & 66.494 & III & $4$ & $(2)$ & $2$ & 71.535 & III & $5$ & $(1)$ & $1$ \\ 
59.413 & IV & $6$ & $(1)$ & $4$ & 62.454 & IV & $4$ & $(1)$ & $4$ & 66.495 & III & $9$ & $(2, 2)$ & $2$ & 71.536 & III & $9$ & $(2, 2)$ & $1$ \\ 
59.414 & IV & $5$ & $(1)$ & $4$ & 62.455 & IV & $3$ & $(1)$ & $4$ & 66.496 & III & $6$ & $(2, 2)$ & $2$ & 71.537 & III & $7$ & $(1)$ & $1$ \\ 
59.415 & IV & $7$ & $(1)$ & $2$ & 62.456 & IV & $4$ & $(1)$ & $4$ & 66.497 & III & $6$ & $(2)$ & $2$ & 71.538 & IV & $11$ & $(1)$ & $2$ \\ 
59.416 & IV & $6$ & $(1)$ & $2$ & 63.457 & I & $8$ & $(1)$ & $2$ & 66.498 & IV & $10$ & $(2)$ & $2$ & 72.539 & I & $9$ & $(1)$ & $2$ \\ 
60.417 & I & $4$ & $(2)$ & $4$ & 63.458 & II & $8$ & $(1)$ & $2$ & 66.499 & IV & $8$ & $(2)$ & $4$ & 72.540 & II & $9$ & $(1)$ & $2$ \\ 
60.418 & II & $4$ & $(2)$ & $4$ & 63.459 & III & $3$ & $(1)$ & $2$ & 66.500 & IV & $9$ & $(2)$ & $2$ & 72.541 & III & $3$ & $(1)$ & $2$ \\ 
60.419 & III & $1$ & $(1)$ & $4$ & 63.460 & III & $4$ & $(1)$ & $2$ & 67.501 & I & $13$ & $(1)$ & $2$ & 72.542 & III & $3$ & $(2)$ & $2$ \\ 
60.420 & III & $2$ & $(1)$ & $4$ & 63.461 & III & $2$ & $(1)$ & $2$ & 67.502 & II & $13$ & $(1)$ & $2$ & 72.543 & III & $7$ & $(2, 2)$ & $2$ \\ 
60.421 & III & $1$ & $(1)$ & $4$ & 63.462 & III & $5$ & $(2)$ & $2$ & 67.503 & III & $4$ & $(1)$ & $2$ & 72.544 & III & $5$ & $(2, 2)$ & $2$ \\ 
60.422 & III & $3$ & $(2)$ & $4$ & 63.463 & III & $6$ & $(2, 2)$ & $2$ & 67.504 & III & $5$ & $(1)$ & $2$ & 72.545 & III & $5$ & $(2)$ & $2$ \\ 
60.423 & III & $3$ & $(2)$ & $4$ & 63.464 & III & $5$ & $(2, 2)$ & $2$ & 67.505 & III & $7$ & $(2, 2)$ & $2$ & 72.546 & IV & $9$ & $(1)$ & $2$ \\ 
60.424 & III & $4$ & $(2, 2)$ & $4$ & 63.465 & III & $3$ & $(1)$ & $2$ & 67.506 & III & $8$ & $(2, 2)$ & $2$ & 72.547 & IV & $7$ & $(1)$ & $4$ \\ 
60.425 & III & $2$ & $(1)$ & $4$ & 63.466 & IV & $8$ & $(1)$ & $2$ & 67.507 & III & $7$ & $(2)$ & $2$ & 73.548 & I & $6$ & $(2)$ & $2^* $ \\ 
60.426 & IV & $3$ & $(2, 2)$ & $4^* $ & 63.467 & IV & $7$ & $(1)$ & $4$ & 67.508 & IV & $9$ & $(1)$ & $4$ & 73.549 & II & $6$ & $(1)$ & $4$ \\ 
60.427 & IV & $3$ & $(2)$ & $8$ & 63.468 & IV & $7$ & $(1)$ & $2$ & 67.509 & IV & $13$ & $(1)$ & $2$ & 73.550 & III & $2$ & $(2)$ & $2^* $ \\ 
60.428 & IV & $4$ & $(2)$ & $4$ & 64.469 & I & $7$ & $(1)$ & $2$ & 67.510 & IV & $9$ & $(1)$ & $2$ & 73.551 & III & $4$ & $(2, 2)$ & $4$ \\ 
60.429 & IV & $3$ & $(2)$ & $4$ & 64.470 & II & $7$ & $(1)$ & $2$ & 68.511 & I & $7$ & $(2)$ & $2$ & 73.552 & III & $4$ & $(2, 2)$ & $4$ \\ 
60.430 & IV & $3$ & $(2)$ & $4$ & 64.471 & III & $2$ & $(1)$ & $2$ & 68.512 & II & $7$ & $(2)$ & $2$ & 73.553 & IV & $6$ & $(2)$ & $2^* $ \\ 
60.431 & IV & $4$ & $(2)$ & $4$ & 64.472 & III & $3$ & $(1)$ & $2$ & 68.513 & III & $2$ & $(1)$ & $2$ & 74.554 & I & $10$ & $(1)$ & $2$ \\ 
60.432 & IV & $4$ & $(2)$ & $4$ & 64.473 & III & $2$ & $(1)$ & $2$ & 68.514 & III & $3$ & $(2)$ & $2$ & 74.555 & II & $10$ & $(1)$ & $2$ \\ 
61.433 & I & $3$ & $(2)$ & $4$ & 64.474 & III & $4$ & $(2)$ & $2$ & 68.515 & III & $5$ & $(2, 2)$ & $2$ & 74.556 & III & $3$ & $(1)$ & $2$ \\ 
61.434 & II & $3$ & $(1)$ & $4$ & 64.475 & III & $6$ & $(2, 2)$ & $2$ & 68.516 & III & $4$ & $(2, 2)$ & $2$ & 74.557 & III & $4$ & $(1)$ & $2$ \\ 
61.435 & III & $1$ & $(1)$ & $4$ & 64.476 & III & $5$ & $(2, 2)$ & $2$ & 68.517 & III & $5$ & $(2, 2)$ & $2$ & 74.558 & III & $6$ & $(2, 2)$ & $2$ \\ 
61.436 & III & $3$ & $(2)$ & $4$ & 64.477 & III & $3$ & $(2)$ & $2$ & 68.518 & IV & $7$ & $(2)$ & $4$ & 74.559 & III & $7$ & $(2, 2)$ & $2$ \\ 
61.437 & III & $1$ & $(1)$ & $4$ & 64.478 & IV & $6$ & $(1)$ & $4$ & 68.519 & IV & $7$ & $(2, 2)$ & $2^* $ & 74.560 & III & $4$ & $(1)$ & $2$ \\ 
61.438 & IV & $2$ & $(2)$ & $4^* $ & 64.479 & IV & $6$ & $(1)$ & $4$ & 68.520 & IV & $7$ & $(2)$ & $2$ & 74.561 & IV & $8$ & $(1)$ & $4$ \\ 
61.439 & IV & $3$ & $(2)$ & $4$ & 64.480 & IV & $7$ & $(1)$ & $2$ & 69.521 & I & $15$ & $(1)$ & $1$ & 74.562 & IV & $9$ & $(1)$ & $2$ \\ 
61.440 & IV & $2$ & $(2)$ & $4^* $ & 65.481 & I & $18$ & $(1)$ & $1$ & 69.522 & II & $15$ & $(1)$ & $1$ & ~ & ~ & ~ & ~ \\ 
62.441 & I & $4$ & $(1)$ & $4$ & 65.482 & II & $18$ & $(1)$ & $1$ & 69.523 & III & $5$ & $(1)$ & $1$ & ~ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinless_OrthoII.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
%\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
%\hline 
39.201 & IV & $4$ & $(1)$ & $2$ & 47.251 & III & $9$ & $(1)$ & $1$ & 51.301 & IV & $7$ & $(1)$ & $4$ & 54.351 & IV & $4$ & $(2)$ & $4$ \\ 
39.202 & IV & $3$ & $(1)$ & $2$ & 47.252 & III & $15$ & $(2, 2, 2)$ & $1$ & 51.302 & IV & $9$ & $(1)$ & $2$ & 54.352 & IV & $4$ & $(2)$ & $8$ \\ 
40.203 & I & $3$ & $(1)$ & $2$ & 47.253 & III & $13$ & $(1)$ & $1$ & 51.303 & IV & $8$ & $(1)$ & $4$ & 55.353 & I & $9$ & $(1)$ & $2$ \\ 
40.204 & II & $3$ & $(1)$ & $2$ & 47.254 & IV & $18$ & $(1)$ & $2$ & 51.304 & IV & $7$ & $(1)$ & $4$ & 55.354 & II & $9$ & $(1)$ & $2$ \\ 
40.205 & III & $1$ & $(1)$ & $2$ & 47.255 & IV & $15$ & $(1)$ & $2$ & 52.305 & I & $5$ & $(2)$ & $4$ & 55.355 & III & $3$ & $(1)$ & $2$ \\ 
40.206 & III & $2$ & $(1)$ & $2$ & 47.256 & IV & $14$ & $(1)$ & $2$ & 52.306 & II & $5$ & $(2)$ & $4$ & 55.356 & III & $3$ & $(1)$ & $2$ \\ 
40.207 & III & $2$ & $(1)$ & $2$ & 48.257 & I & $9$ & $(2)$ & $2$ & 52.307 & III & $2$ & $(1)$ & $4$ & 55.357 & III & $9$ & $(2, 2, 2)$ & $2$ \\ 
40.208 & IV & $3$ & $(1)$ & $2$ & 48.258 & II & $9$ & $(2)$ & $2$ & 52.308 & III & $1$ & $(1)$ & $4$ & 55.358 & III & $5$ & $(2)$ & $2$ \\ 
40.209 & IV & $3$ & $(1)$ & $4$ & 48.259 & III & $3$ & $(1)$ & $2$ & 52.309 & III & $2$ & $(1)$ & $4$ & 55.359 & III & $3$ & $(1)$ & $2$ \\ 
40.210 & IV & $3$ & $(1)$ & $2$ & 48.260 & III & $5$ & $(2)$ & $2$ & 52.310 & III & $4$ & $(2)$ & $4$ & 55.360 & IV & $6$ & $(1)$ & $4$ \\ 
41.211 & I & $2$ & $(1)$ & $2$ & 48.261 & III & $7$ & $(2)$ & $2$ & 52.311 & III & $4$ & $(2)$ & $4$ & 55.361 & IV & $6$ & $(1)$ & $4$ \\ 
41.212 & II & $2$ & $(1)$ & $2$ & 48.262 & IV & $6$ & $(2, 2)$ & $4$ & 52.312 & III & $3$ & $(2)$ & $4$ & 55.362 & IV & $5$ & $(1)$ & $4$ \\ 
41.213 & III & $1$ & $(1)$ & $2$ & 48.263 & IV & $7$ & $(2, 2)$ & $4$ & 52.313 & III & $3$ & $(1)$ & $4$ & 55.363 & IV & $9$ & $(1)$ & $2$ \\ 
41.214 & III & $1$ & $(1)$ & $2$ & 48.264 & IV & $8$ & $(2)$ & $2$ & 52.314 & IV & $5$ & $(2, 2)$ & $4$ & 55.364 & IV & $6$ & $(1)$ & $4$ \\ 
41.215 & III & $2$ & $(2)$ & $2$ & 49.265 & I & $14$ & $(2)$ & $2$ & 52.315 & IV & $4$ & $(2)$ & $4$ & 56.365 & I & $5$ & $(2)$ & $4$ \\ 
41.216 & IV & $2$ & $(1)$ & $4$ & 49.266 & II & $14$ & $(2)$ & $2$ & 52.316 & IV & $4$ & $(2, 2)$ & $8$ & 56.366 & II & $5$ & $(2)$ & $4$ \\ 
41.217 & IV & $2$ & $(2)$ & $2^* $ & 49.267 & III & $4$ & $(1)$ & $2$ & 52.317 & IV & $5$ & $(2)$ & $4$ & 56.367 & III & $1$ & $(1)$ & $4$ \\ 
41.218 & IV & $2$ & $(1)$ & $2$ & 49.268 & III & $5$ & $(2)$ & $2$ & 52.318 & IV & $4$ & $(2)$ & $4$ & 56.368 & III & $3$ & $(2)$ & $4$ \\ 
42.219 & I & $5$ & $(1)$ & $1$ & 49.269 & III & $10$ & $(2, 2)$ & $2$ & 52.319 & IV & $4$ & $(2, 2)$ & $4$ & 56.369 & III & $5$ & $(2, 2)$ & $4$ \\ 
42.220 & II & $5$ & $(1)$ & $1$ & 49.270 & III & $7$ & $(2, 2)$ & $2$ & 52.320 & IV & $5$ & $(2)$ & $4$ & 56.370 & III & $3$ & $(2)$ & $4$ \\ 
42.221 & III & $2$ & $(1)$ & $1$ & 49.271 & III & $9$ & $(2)$ & $2$ & 53.321 & I & $9$ & $(2)$ & $2$ & 56.371 & III & $3$ & $(2)$ & $4$ \\ 
42.222 & III & $3$ & $(2)$ & $1$ & 49.272 & IV & $9$ & $(2)$ & $4$ & 53.322 & II & $9$ & $(2)$ & $2$ & 56.372 & IV & $3$ & $(2)$ & $8$ \\ 
42.223 & IV & $5$ & $(1)$ & $2$ & 49.273 & IV & $14$ & $(2)$ & $2$ & 53.323 & III & $3$ & $(1)$ & $2$ & 56.373 & IV & $4$ & $(2)$ & $4$ \\ 
43.224 & I & $2$ & $(1)$ & $2$ & 49.274 & IV & $9$ & $(2)$ & $4$ & 53.324 & III & $3$ & $(1)$ & $2$ & 56.374 & IV & $4$ & $(2)$ & $4$ \\ 
43.225 & II & $2$ & $(1)$ & $2$ & 49.275 & IV & $8$ & $(2)$ & $4$ & 53.325 & III & $2$ & $(1)$ & $2$ & 56.375 & IV & $5$ & $(2)$ & $4$ \\ 
43.226 & III & $1$ & $(1)$ & $2$ & 49.276 & IV & $8$ & $(2)$ & $4$ & 53.326 & III & $5$ & $(2)$ & $2$ & 56.376 & IV & $4$ & $(2)$ & $4$ \\ 
43.227 & III & $2$ & $(1)$ & $2$ & 50.277 & I & $9$ & $(2)$ & $2$ & 53.327 & III & $8$ & $(2, 2)$ & $2$ & 57.377 & I & $5$ & $(1)$ & $4$ \\ 
43.228 & IV & $2$ & $(2)$ & $2^* $ & 50.278 & II & $9$ & $(2)$ & $2$ & 53.328 & III & $6$ & $(2, 2)$ & $2$ & 57.378 & II & $5$ & $(1)$ & $4$ \\ 
44.229 & I & $5$ & $(1)$ & $1$ & 50.279 & III & $3$ & $(1)$ & $2$ & 53.329 & III & $4$ & $(1)$ & $2$ & 57.379 & III & $3$ & $(1)$ & $4$ \\ 
44.230 & II & $5$ & $(1)$ & $1$ & 50.280 & III & $3$ & $(1)$ & $2$ & 53.330 & IV & $7$ & $(2)$ & $4$ & 57.380 & III & $2$ & $(1)$ & $4$ \\ 
44.231 & III & $2$ & $(1)$ & $1$ & 50.281 & III & $5$ & $(2, 2)$ & $2$ & 53.331 & IV & $6$ & $(2)$ & $4$ & 57.381 & III & $1$ & $(1)$ & $4$ \\ 
44.232 & III & $3$ & $(1)$ & $1$ & 50.282 & III & $5$ & $(2)$ & $2$ & 53.332 & IV & $7$ & $(2)$ & $4$ & 57.382 & III & $4$ & $(2)$ & $4$ \\ 
44.233 & IV & $5$ & $(1)$ & $2$ & 50.283 & III & $7$ & $(2)$ & $2$ & 53.333 & IV & $6$ & $(2)$ & $4$ & 57.383 & III & $4$ & $(2, 2)$ & $4$ \\ 
44.234 & IV & $4$ & $(1)$ & $2$ & 50.284 & IV & $8$ & $(2, 2)$ & $4$ & 53.334 & IV & $9$ & $(2)$ & $2$ & 57.384 & III & $3$ & $(2)$ & $4$ \\ 
45.235 & I & $3$ & $(2)$ & $2$ & 50.285 & IV & $6$ & $(2, 2)$ & $4$ & 53.335 & IV & $6$ & $(2)$ & $4$ & 57.385 & III & $2$ & $(1)$ & $4$ \\ 
45.236 & II & $3$ & $(1)$ & $2$ & 50.286 & IV & $5$ & $(2, 2)$ & $4$ & 53.336 & IV & $6$ & $(2)$ & $4$ & 57.386 & IV & $4$ & $(1)$ & $8$ \\ 
45.237 & III & $1$ & $(1)$ & $2$ & 50.287 & IV & $9$ & $(2)$ & $2$ & 54.337 & I & $6$ & $(2)$ & $4$ & 57.387 & IV & $5$ & $(1)$ & $4$ \\ 
45.238 & III & $3$ & $(2)$ & $2$ & 50.288 & IV & $6$ & $(2)$ & $4$ & 54.338 & II & $6$ & $(2)$ & $4$ & 57.388 & IV & $5$ & $(1)$ & $4$ \\ 
45.239 & IV & $3$ & $(2)$ & $2$ & 51.289 & I & $12$ & $(1)$ & $2$ & 54.339 & III & $1$ & $(1)$ & $4$ & 57.389 & IV & $5$ & $(1)$ & $4$ \\ 
45.240 & IV & $2$ & $(2)$ & $2^* $ & 51.290 & II & $12$ & $(1)$ & $2$ & 54.340 & III & $2$ & $(1)$ & $4$ & 57.390 & IV & $4$ & $(1)$ & $4$ \\ 
46.241 & I & $3$ & $(1)$ & $2$ & 51.291 & III & $3$ & $(1)$ & $2$ & 54.341 & III & $3$ & $(2)$ & $4$ & 57.391 & IV & $4$ & $(1)$ & $4$ \\ 
46.242 & II & $3$ & $(1)$ & $2$ & 51.292 & III & $4$ & $(1)$ & $2$ & 54.342 & III & $5$ & $(2, 2)$ & $4$ & 57.392 & IV & $4$ & $(1)$ & $4$ \\ 
46.243 & III & $1$ & $(1)$ & $2$ & 51.293 & III & $6$ & $(1)$ & $2$ & 54.343 & III & $3$ & $(2)$ & $4$ & 58.393 & I & $8$ & $(2)$ & $2$ \\ 
46.244 & III & $2$ & $(1)$ & $2$ & 51.294 & III & $7$ & $(2, 2)$ & $2$ & 54.344 & III & $4$ & $(2, 2)$ & $4$ & 58.394 & II & $8$ & $(2)$ & $2$ \\ 
46.245 & III & $2$ & $(1)$ & $2$ & 51.295 & III & $6$ & $(2)$ & $2$ & 54.345 & III & $4$ & $(2)$ & $4$ & 58.395 & III & $2$ & $(1)$ & $2$ \\ 
46.246 & IV & $3$ & $(1)$ & $2$ & 51.296 & III & $9$ & $(2, 2, 2)$ & $2$ & 54.346 & IV & $6$ & $(2)$ & $4$ & 58.396 & III & $3$ & $(1)$ & $2$ \\ 
46.247 & IV & $3$ & $(1)$ & $2$ & 51.297 & III & $5$ & $(1)$ & $2$ & 54.347 & IV & $4$ & $(2, 2)$ & $4^* $ & 58.397 & III & $8$ & $(2, 2)$ & $2$ \\ 
46.248 & IV & $3$ & $(1)$ & $4$ & 51.298 & IV & $12$ & $(1)$ & $2$ & 54.348 & IV & $6$ & $(2)$ & $4$ & 58.398 & III & $5$ & $(2)$ & $2$ \\ 
47.249 & I & $27$ & $(1)$ & $1$ & 51.299 & IV & $8$ & $(1)$ & $4$ & 54.349 & IV & $4$ & $(2)$ & $4$ & 58.399 & III & $3$ & $(1)$ & $2$ \\ 
47.250 & II & $27$ & $(1)$ & $1$ & 51.300 & IV & $9$ & $(1)$ & $4$ & 54.350 & IV & $6$ & $(2)$ & $4$ & 58.400 & IV & $5$ & $(2)$ & $4$ \\ 
\hline \hline 
\end{tabular}

==> spinless_OrthoIII.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline
%\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
%\hline 
58.401 & IV & $6$ & $(2)$ & $4$ & 62.442 & II & $4$ & $(1)$ & $4$ & 65.483 & III & $6$ & $(1)$ & $1$ & 69.524 & III & $9$ & $(2, 2)$ & $1$ \\ 
58.402 & IV & $5$ & $(2)$ & $4$ & 62.443 & III & $2$ & $(1)$ & $4$ & 65.484 & III & $6$ & $(1)$ & $1$ & 69.525 & III & $7$ & $(2)$ & $1$ \\ 
58.403 & IV & $6$ & $(2)$ & $4$ & 62.444 & III & $1$ & $(1)$ & $4$ & 65.485 & III & $12$ & $(2, 2, 2)$ & $1$ & 69.526 & IV & $14$ & $(1)$ & $2$ \\ 
58.404 & IV & $8$ & $(2)$ & $2$ & 62.445 & III & $2$ & $(1)$ & $4$ & 65.486 & III & $10$ & $(2, 2)$ & $1$ & 70.527 & I & $6$ & $(2)$ & $2$ \\ 
59.405 & I & $7$ & $(1)$ & $2$ & 62.446 & III & $3$ & $(2)$ & $4$ & 65.487 & III & $8$ & $(1)$ & $1$ & 70.528 & II & $6$ & $(2)$ & $2$ \\ 
59.406 & II & $7$ & $(1)$ & $2$ & 62.447 & III & $3$ & $(2)$ & $4$ & 65.488 & IV & $12$ & $(1)$ & $2$ & 70.529 & III & $2$ & $(1)$ & $2$ \\ 
59.407 & III & $2$ & $(1)$ & $2$ & 62.448 & III & $4$ & $(2)$ & $4$ & 65.489 & IV & $15$ & $(1)$ & $2$ & 70.530 & III & $4$ & $(2)$ & $2$ \\ 
59.408 & III & $5$ & $(1)$ & $2$ & 62.449 & III & $1$ & $(1)$ & $4$ & 65.490 & IV & $11$ & $(1)$ & $2$ & 70.531 & III & $4$ & $(1)$ & $2$ \\ 
59.409 & III & $5$ & $(2, 2)$ & $2$ & 62.450 & IV & $3$ & $(1)$ & $4$ & 66.491 & I & $11$ & $(2)$ & $2$ & 70.532 & IV & $5$ & $(2, 2)$ & $2^* $ \\ 
59.410 & III & $4$ & $(2)$ & $2$ & 62.451 & IV & $4$ & $(1)$ & $4$ & 66.492 & II & $11$ & $(2)$ & $2$ & 71.533 & I & $15$ & $(1)$ & $1$ \\ 
59.411 & III & $3$ & $(1)$ & $2$ & 62.452 & IV & $3$ & $(1)$ & $8$ & 66.493 & III & $3$ & $(1)$ & $2$ & 71.534 & II & $15$ & $(1)$ & $1$ \\ 
59.412 & IV & $6$ & $(1)$ & $4$ & 62.453 & IV & $3$ & $(1)$ & $4$ & 66.494 & III & $4$ & $(2)$ & $2$ & 71.535 & III & $5$ & $(1)$ & $1$ \\ 
59.413 & IV & $6$ & $(1)$ & $4$ & 62.454 & IV & $4$ & $(1)$ & $4$ & 66.495 & III & $9$ & $(2, 2)$ & $2$ & 71.536 & III & $9$ & $(2, 2)$ & $1$ \\ 
59.414 & IV & $5$ & $(1)$ & $4$ & 62.455 & IV & $3$ & $(1)$ & $4$ & 66.496 & III & $6$ & $(2, 2)$ & $2$ & 71.537 & III & $7$ & $(1)$ & $1$ \\ 
59.415 & IV & $7$ & $(1)$ & $2$ & 62.456 & IV & $4$ & $(1)$ & $4$ & 66.497 & III & $6$ & $(2)$ & $2$ & 71.538 & IV & $11$ & $(1)$ & $2$ \\ 
59.416 & IV & $6$ & $(1)$ & $2$ & 63.457 & I & $8$ & $(1)$ & $2$ & 66.498 & IV & $10$ & $(2)$ & $2$ & 72.539 & I & $9$ & $(1)$ & $2$ \\ 
60.417 & I & $4$ & $(2)$ & $4$ & 63.458 & II & $8$ & $(1)$ & $2$ & 66.499 & IV & $8$ & $(2)$ & $4$ & 72.540 & II & $9$ & $(1)$ & $2$ \\ 
60.418 & II & $4$ & $(2)$ & $4$ & 63.459 & III & $3$ & $(1)$ & $2$ & 66.500 & IV & $9$ & $(2)$ & $2$ & 72.541 & III & $3$ & $(1)$ & $2$ \\ 
60.419 & III & $1$ & $(1)$ & $4$ & 63.460 & III & $4$ & $(1)$ & $2$ & 67.501 & I & $13$ & $(1)$ & $2$ & 72.542 & III & $3$ & $(2)$ & $2$ \\ 
60.420 & III & $2$ & $(1)$ & $4$ & 63.461 & III & $2$ & $(1)$ & $2$ & 67.502 & II & $13$ & $(1)$ & $2$ & 72.543 & III & $7$ & $(2, 2)$ & $2$ \\ 
60.421 & III & $1$ & $(1)$ & $4$ & 63.462 & III & $5$ & $(2)$ & $2$ & 67.503 & III & $4$ & $(1)$ & $2$ & 72.544 & III & $5$ & $(2, 2)$ & $2$ \\ 
60.422 & III & $3$ & $(2)$ & $4$ & 63.463 & III & $6$ & $(2, 2)$ & $2$ & 67.504 & III & $5$ & $(1)$ & $2$ & 72.545 & III & $5$ & $(2)$ & $2$ \\ 
60.423 & III & $3$ & $(2)$ & $4$ & 63.464 & III & $5$ & $(2, 2)$ & $2$ & 67.505 & III & $7$ & $(2, 2)$ & $2$ & 72.546 & IV & $9$ & $(1)$ & $2$ \\ 
60.424 & III & $4$ & $(2, 2)$ & $4$ & 63.465 & III & $3$ & $(1)$ & $2$ & 67.506 & III & $8$ & $(2, 2)$ & $2$ & 72.547 & IV & $7$ & $(1)$ & $4$ \\ 
60.425 & III & $2$ & $(1)$ & $4$ & 63.466 & IV & $8$ & $(1)$ & $2$ & 67.507 & III & $7$ & $(2)$ & $2$ & 73.548 & I & $6$ & $(2)$ & $2^* $ \\ 
60.426 & IV & $3$ & $(2, 2)$ & $4^* $ & 63.467 & IV & $7$ & $(1)$ & $4$ & 67.508 & IV & $9$ & $(1)$ & $4$ & 73.549 & II & $6$ & $(1)$ & $4$ \\ 
60.427 & IV & $3$ & $(2)$ & $8$ & 63.468 & IV & $7$ & $(1)$ & $2$ & 67.509 & IV & $13$ & $(1)$ & $2$ & 73.550 & III & $2$ & $(2)$ & $2^* $ \\ 
60.428 & IV & $4$ & $(2)$ & $4$ & 64.469 & I & $7$ & $(1)$ & $2$ & 67.510 & IV & $9$ & $(1)$ & $2$ & 73.551 & III & $4$ & $(2, 2)$ & $4$ \\ 
60.429 & IV & $3$ & $(2)$ & $4$ & 64.470 & II & $7$ & $(1)$ & $2$ & 68.511 & I & $7$ & $(2)$ & $2$ & 73.552 & III & $4$ & $(2, 2)$ & $4$ \\ 
60.430 & IV & $3$ & $(2)$ & $4$ & 64.471 & III & $2$ & $(1)$ & $2$ & 68.512 & II & $7$ & $(2)$ & $2$ & 73.553 & IV & $6$ & $(2)$ & $2^* $ \\ 
60.431 & IV & $4$ & $(2)$ & $4$ & 64.472 & III & $3$ & $(1)$ & $2$ & 68.513 & III & $2$ & $(1)$ & $2$ & 74.554 & I & $10$ & $(1)$ & $2$ \\ 
60.432 & IV & $4$ & $(2)$ & $4$ & 64.473 & III & $2$ & $(1)$ & $2$ & 68.514 & III & $3$ & $(2)$ & $2$ & 74.555 & II & $10$ & $(1)$ & $2$ \\ 
61.433 & I & $3$ & $(2)$ & $4$ & 64.474 & III & $4$ & $(2)$ & $2$ & 68.515 & III & $5$ & $(2, 2)$ & $2$ & 74.556 & III & $3$ & $(1)$ & $2$ \\ 
61.434 & II & $3$ & $(1)$ & $4$ & 64.475 & III & $6$ & $(2, 2)$ & $2$ & 68.516 & III & $4$ & $(2, 2)$ & $2$ & 74.557 & III & $4$ & $(1)$ & $2$ \\ 
61.435 & III & $1$ & $(1)$ & $4$ & 64.476 & III & $5$ & $(2, 2)$ & $2$ & 68.517 & III & $5$ & $(2, 2)$ & $2$ & 74.558 & III & $6$ & $(2, 2)$ & $2$ \\ 
61.436 & III & $3$ & $(2)$ & $4$ & 64.477 & III & $3$ & $(2)$ & $2$ & 68.518 & IV & $7$ & $(2)$ & $4$ & 74.559 & III & $7$ & $(2, 2)$ & $2$ \\ 
61.437 & III & $1$ & $(1)$ & $4$ & 64.478 & IV & $6$ & $(1)$ & $4$ & 68.519 & IV & $7$ & $(2, 2)$ & $2^* $ & 74.560 & III & $4$ & $(1)$ & $2$ \\ 
61.438 & IV & $2$ & $(2)$ & $4^* $ & 64.479 & IV & $6$ & $(1)$ & $4$ & 68.520 & IV & $7$ & $(2)$ & $2$ & 74.561 & IV & $8$ & $(1)$ & $4$ \\ 
61.439 & IV & $3$ & $(2)$ & $4$ & 64.480 & IV & $7$ & $(1)$ & $2$ & 69.521 & I & $15$ & $(1)$ & $1$ & 74.562 & IV & $9$ & $(1)$ & $2$ \\ 
61.440 & IV & $2$ & $(2)$ & $4^* $ & 65.481 & I & $18$ & $(1)$ & $1$ & 69.522 & II & $15$ & $(1)$ & $1$ & ~ & ~ & ~ & ~ \\ 
62.441 & I & $4$ & $(1)$ & $4$ & 65.482 & II & $18$ & $(1)$ & $1$ & 69.523 & III & $5$ & $(1)$ & $1$ & ~ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinless_Tetra.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
75.1 & I & $8$ & $(4)$ & $1$ & 84.51 & I & $13$ & $(2, 4)$ & $2$ & 90.101 & IV & $7$ & $(1)$ & $2$ & 97.151 & I & $8$ & $(1)$ & $1$ \\ 
75.2 & II & $6$ & $(2)$ & $1$ & 84.52 & II & $11$ & $(2, 2)$ & $2$ & 90.102 & IV & $6$ & $(2)$ & $2$ & 97.152 & II & $8$ & $(1)$ & $1$ \\ 
75.3 & III & $4$ & $(1)$ & $1$ & 84.53 & III & $9$ & $(2)$ & $2$ & 91.103 & I & $4$ & $(1)$ & $4$ & 97.153 & III & $5$ & $(1)$ & $1$ \\ 
75.4 & IV & $6$ & $(2)$ & $2$ & 84.54 & III & $4$ & $(2)$ & $2$ & 91.104 & II & $4$ & $(1)$ & $4$ & 97.154 & III & $5$ & $(2)$ & $1$ \\ 
75.5 & IV & $5$ & $(2)$ & $2$ & 84.55 & III & $8$ & $(2, 2, 2)$ & $2$ & 91.105 & III & $3$ & $(1)$ & $4$ & 97.155 & III & $5$ & $(1)$ & $1$ \\ 
75.6 & IV & $5$ & $(2)$ & $2$ & 84.56 & IV & $10$ & $(2)$ & $2$ & 91.106 & III & $1$ & $(1)$ & $4$ & 97.156 & IV & $7$ & $(1)$ & $2$ \\ 
76.7 & I & $1$ & $(1)$ & $4$ & 84.57 & IV & $8$ & $(2, 2)$ & $4$ & 91.107 & III & $2$ & $(1)$ & $4$ & 98.157 & I & $5$ & $(1)$ & $2$ \\ 
76.8 & II & $1$ & $(1)$ & $4$ & 84.58 & IV & $9$ & $(2)$ & $2$ & 91.108 & IV & $4$ & $(1)$ & $4$ & 98.158 & II & $5$ & $(1)$ & $2$ \\ 
76.9 & III & $1$ & $(1)$ & $4$ & 85.59 & I & $11$ & $(2, 4)$ & $2$ & 91.109 & IV & $3$ & $(2)$ & $4^* $ & 98.159 & III & $3$ & $(1)$ & $2$ \\ 
76.10 & IV & $1$ & $(1)$ & $4$ & 85.60 & II & $8$ & $(2)$ & $2$ & 91.110 & IV & $3$ & $(1)$ & $4$ & 98.160 & III & $2$ & $(1)$ & $2$ \\ 
76.11 & IV & $1$ & $(2)$ & $4^* $ & 85.61 & III & $5$ & $(1)$ & $2$ & 92.111 & I & $2$ & $(1)$ & $4$ & 98.161 & III & $4$ & $(1)$ & $2$ \\ 
76.12 & IV & $1$ & $(1)$ & $4$ & 85.62 & III & $5$ & $(2)$ & $2$ & 92.112 & II & $2$ & $(1)$ & $4$ & 98.162 & IV & $5$ & $(2)$ & $2^* $ \\ 
77.13 & I & $4$ & $(2)$ & $2$ & 85.63 & III & $7$ & $(2, 2, 2)$ & $2$ & 92.113 & III & $1$ & $(1)$ & $4$ & 99.163 & I & $9$ & $(1)$ & $1$ \\ 
77.14 & II & $4$ & $(2)$ & $2$ & 85.64 & IV & $7$ & $(2)$ & $4$ & 92.114 & III & $1$ & $(1)$ & $4$ & 99.164 & II & $9$ & $(1)$ & $1$ \\ 
77.15 & III & $4$ & $(2)$ & $2$ & 85.65 & IV & $8$ & $(2)$ & $2$ & 92.115 & III & $2$ & $(1)$ & $4$ & 99.165 & III & $5$ & $(1)$ & $1$ \\ 
77.16 & IV & $4$ & $(1)$ & $2$ & 85.66 & IV & $7$ & $(2)$ & $2$ & 92.116 & IV & $2$ & $(1)$ & $4$ & 99.166 & III & $6$ & $(1)$ & $1$ \\ 
77.17 & IV & $3$ & $(2, 2)$ & $2^* $ & 86.67 & I & $9$ & $(2, 2)$ & $2$ & 92.117 & IV & $2$ & $(2)$ & $4^* $ & 99.167 & III & $8$ & $(4)$ & $1$ \\ 
77.18 & IV & $3$ & $(1)$ & $2$ & 86.68 & II & $7$ & $(2)$ & $2$ & 92.118 & IV & $2$ & $(1)$ & $4$ & 99.168 & IV & $9$ & $(1)$ & $2$ \\ 
78.19 & I & $1$ & $(1)$ & $4$ & 86.69 & III & $5$ & $(2)$ & $2$ & 93.119 & I & $10$ & $(1)$ & $2$ & 99.169 & IV & $6$ & $(1)$ & $2$ \\ 
78.20 & II & $1$ & $(1)$ & $4$ & 86.70 & III & $3$ & $(2)$ & $2$ & 93.120 & II & $10$ & $(1)$ & $2$ & 99.170 & IV & $6$ & $(1)$ & $2$ \\ 
78.21 & III & $1$ & $(1)$ & $4$ & 86.71 & III & $7$ & $(2, 2, 2, 2)$ & $2$ & 93.121 & III & $8$ & $(2)$ & $2$ & 100.171 & I & $6$ & $(1)$ & $2$ \\ 
78.22 & IV & $1$ & $(1)$ & $4$ & 86.72 & IV & $6$ & $(1)$ & $4$ & 93.122 & III & $4$ & $(2)$ & $2$ & 100.172 & II & $5$ & $(1)$ & $2$ \\ 
78.23 & IV & $1$ & $(2)$ & $4^* $ & 86.73 & IV & $7$ & $(2, 2)$ & $2^* $ & 93.123 & III & $6$ & $(2)$ & $2$ & 100.173 & III & $4$ & $(1)$ & $2$ \\ 
78.24 & IV & $1$ & $(1)$ & $4$ & 86.74 & IV & $6$ & $(1)$ & $2$ & 93.124 & IV & $7$ & $(1)$ & $2$ & 100.174 & III & $3$ & $(1)$ & $2$ \\ 
79.25 & I & $5$ & $(2)$ & $1$ & 87.75 & I & $16$ & $(4, 4)$ & $1$ & 93.125 & IV & $7$ & $(2)$ & $2^* $ & 100.175 & III & $5$ & $(4)$ & $2$ \\ 
79.26 & II & $4$ & $(1)$ & $1$ & 87.76 & II & $12$ & $(2, 2)$ & $1$ & 93.126 & IV & $6$ & $(1)$ & $2$ & 100.176 & IV & $5$ & $(1)$ & $4$ \\ 
79.27 & III & $3$ & $(1)$ & $1$ & 87.77 & III & $8$ & $(1)$ & $1$ & 94.127 & I & $5$ & $(1)$ & $2$ & 100.177 & IV & $6$ & $(1)$ & $2$ \\ 
79.28 & IV & $4$ & $(1)$ & $2$ & 87.78 & III & $4$ & $(2)$ & $1$ & 94.128 & II & $5$ & $(1)$ & $2$ & 100.178 & IV & $6$ & $(1)$ & $4$ \\ 
80.29 & I & $2$ & $(1)$ & $2$ & 87.79 & III & $7$ & $(2, 2)$ & $1$ & 94.129 & III & $3$ & $(2)$ & $2$ & 101.179 & I & $5$ & $(1)$ & $2$ \\ 
80.30 & II & $2$ & $(1)$ & $2$ & 87.80 & IV & $11$ & $(2, 2)$ & $2$ & 94.130 & III & $3$ & $(2)$ & $2$ & 101.180 & II & $5$ & $(1)$ & $2$ \\ 
80.31 & III & $2$ & $(1)$ & $2$ & 88.81 & I & $8$ & $(2, 2)$ & $2$ & 94.131 & III & $5$ & $(2)$ & $2$ & 101.181 & III & $5$ & $(1)$ & $2$ \\ 
80.32 & IV & $2$ & $(2)$ & $2^* $ & 88.82 & II & $6$ & $(2)$ & $2$ & 94.132 & IV & $4$ & $(1)$ & $4$ & 101.182 & III & $4$ & $(2)$ & $2$ \\ 
81.33 & I & $12$ & $(2, 2, 4)$ & $1$ & 88.83 & III & $4$ & $(2)$ & $2$ & 94.133 & IV & $5$ & $(2)$ & $2^* $ & 101.183 & III & $4$ & $(2)$ & $2$ \\ 
81.34 & II & $8$ & $(2, 2)$ & $1$ & 88.84 & III & $2$ & $(1)$ & $2$ & 94.134 & IV & $4$ & $(1)$ & $2$ & 101.184 & IV & $5$ & $(1)$ & $2$ \\ 
81.35 & III & $4$ & $(1)$ & $1$ & 88.85 & III & $6$ & $(2, 2)$ & $2$ & 95.135 & I & $4$ & $(1)$ & $4$ & 101.185 & IV & $4$ & $(1)$ & $4$ \\ 
81.36 & IV & $8$ & $(2, 2)$ & $2$ & 88.86 & IV & $5$ & $(2, 2)$ & $2^* $ & 95.136 & II & $4$ & $(1)$ & $4$ & 101.186 & IV & $4$ & $(1)$ & $4$ \\ 
81.37 & IV & $7$ & $(2, 2, 2)$ & $2$ & 89.87 & I & $12$ & $(1)$ & $1$ & 95.137 & III & $3$ & $(1)$ & $4$ & 102.187 & I & $4$ & $(1)$ & $2$ \\ 
81.38 & IV & $7$ & $(2, 2)$ & $2$ & 89.88 & II & $12$ & $(1)$ & $1$ & 95.138 & III & $1$ & $(1)$ & $4$ & 102.188 & II & $4$ & $(1)$ & $2$ \\ 
82.39 & I & $11$ & $(2, 2, 2)$ & $1$ & 89.89 & III & $8$ & $(1)$ & $1$ & 95.139 & III & $2$ & $(1)$ & $4$ & 102.189 & III & $4$ & $(1)$ & $2$ \\ 
82.40 & II & $7$ & $(2)$ & $1$ & 89.90 & III & $8$ & $(4)$ & $1$ & 95.140 & IV & $4$ & $(1)$ & $4$ & 102.190 & III & $3$ & $(2)$ & $2$ \\ 
82.41 & III & $3$ & $(1)$ & $1$ & 89.91 & III & $6$ & $(1)$ & $1$ & 95.141 & IV & $3$ & $(2)$ & $4^* $ & 102.191 & III & $3$ & $(2)$ & $2$ \\ 
82.42 & IV & $7$ & $(2, 2)$ & $2$ & 89.92 & IV & $9$ & $(2)$ & $2$ & 95.142 & IV & $3$ & $(1)$ & $4$ & 102.192 & IV & $4$ & $(1)$ & $4$ \\ 
83.43 & I & $24$ & $(4, 4, 4)$ & $1$ & 89.93 & IV & $8$ & $(1)$ & $2$ & 96.143 & I & $2$ & $(1)$ & $4$ & 102.193 & IV & $4$ & $(1)$ & $4$ \\ 
83.44 & II & $18$ & $(2, 2, 2)$ & $1$ & 89.94 & IV & $7$ & $(2)$ & $2$ & 96.144 & II & $2$ & $(1)$ & $4$ & 102.194 & IV & $4$ & $(1)$ & $2$ \\ 
83.45 & III & $12$ & $(1)$ & $1$ & 90.95 & I & $7$ & $(1)$ & $2$ & 96.145 & III & $1$ & $(1)$ & $4$ & 103.195 & I & $6$ & $(2)$ & $2$ \\ 
83.46 & III & $6$ & $(2)$ & $1$ & 90.96 & II & $6$ & $(1)$ & $2$ & 96.146 & III & $1$ & $(1)$ & $4$ & 103.196 & II & $6$ & $(2)$ & $2$ \\ 
83.47 & III & $8$ & $(2, 2)$ & $1$ & 90.97 & III & $3$ & $(1)$ & $2$ & 96.147 & III & $2$ & $(1)$ & $4$ & 103.197 & III & $4$ & $(1)$ & $2$ \\ 
83.48 & IV & $14$ & $(2, 4)$ & $2$ & 90.98 & III & $5$ & $(4)$ & $2$ & 96.148 & IV & $2$ & $(1)$ & $4$ & 103.198 & III & $4$ & $(1)$ & $2$ \\ 
83.49 & IV & $15$ & $(2, 2, 2)$ & $2$ & 90.99 & III & $5$ & $(1)$ & $2$ & 96.149 & IV & $2$ & $(2)$ & $4^* $ & 103.199 & III & $8$ & $(4)$ & $2$ \\ 
83.50 & IV & $13$ & $(2, 4)$ & $2$ & 90.100 & IV & $5$ & $(2)$ & $4$ & 96.150 & IV & $2$ & $(1)$ & $4$ & 103.200 & IV & $6$ & $(2)$ & $2$ \\ 
\hline \hline 
\end{tabular}

==> spinless_Tetra2.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
103.201 & IV & $4$ & $(1)$ & $4$ & 111.251 & I & $13$ & $(1)$ & $1$ & 117.301 & III & $5$ & $(1)$ & $2$ & 124.351 & I & $17$ & $(4)$ & $2$ \\ 
103.202 & IV & $4$ & $(2)$ & $4$ & 111.252 & II & $13$ & $(1)$ & $1$ & 117.302 & III & $3$ & $(1)$ & $2$ & 124.352 & II & $15$ & $(2)$ & $2$ \\ 
104.203 & I & $5$ & $(2)$ & $2$ & 111.253 & III & $5$ & $(1)$ & $1$ & 117.303 & III & $7$ & $(2, 2, 4)$ & $2$ & 124.353 & III & $6$ & $(2)$ & $2$ \\ 
104.204 & II & $4$ & $(1)$ & $2$ & 111.254 & III & $8$ & $(1)$ & $1$ & 117.304 & IV & $6$ & $(2)$ & $4$ & 124.354 & III & $9$ & $(1)$ & $2$ \\ 
104.205 & III & $3$ & $(1)$ & $2$ & 111.255 & III & $12$ & $(2, 2, 4)$ & $1$ & 117.305 & IV & $9$ & $(2)$ & $2$ & 124.355 & III & $10$ & $(1)$ & $2$ \\ 
104.206 & III & $3$ & $(1)$ & $2$ & 111.256 & IV & $9$ & $(1)$ & $2$ & 117.306 & IV & $6$ & $(2)$ & $4$ & 124.356 & III & $8$ & $(1)$ & $2$ \\ 
104.207 & III & $5$ & $(2)$ & $2$ & 111.257 & IV & $8$ & $(1)$ & $2$ & 118.307 & I & $9$ & $(2)$ & $2$ & 124.357 & III & $16$ & $(4, 4)$ & $2$ \\ 
104.208 & IV & $4$ & $(2)$ & $4$ & 111.258 & IV & $8$ & $(1)$ & $2$ & 118.308 & II & $7$ & $(1)$ & $2$ & 124.358 & III & $7$ & $(1)$ & $2$ \\ 
104.209 & IV & $5$ & $(2)$ & $4$ & 112.259 & I & $12$ & $(2)$ & $2$ & 118.309 & III & $5$ & $(1)$ & $2$ & 124.359 & III & $9$ & $(2)$ & $2$ \\ 
104.210 & IV & $5$ & $(2)$ & $2$ & 112.260 & II & $10$ & $(1)$ & $2$ & 118.310 & III & $3$ & $(1)$ & $2$ & 124.360 & IV & $17$ & $(4)$ & $2$ \\ 
105.211 & I & $6$ & $(1)$ & $2$ & 112.261 & III & $4$ & $(2)$ & $2$ & 118.311 & III & $7$ & $(2, 2, 2)$ & $2$ & 124.361 & IV & $11$ & $(2)$ & $4$ \\ 
105.212 & II & $6$ & $(1)$ & $2$ & 112.262 & III & $8$ & $(1)$ & $2$ & 118.312 & IV & $6$ & $(2)$ & $4$ & 124.362 & IV & $11$ & $(4)$ & $4$ \\ 
105.213 & III & $4$ & $(2)$ & $2$ & 112.263 & III & $8$ & $(2, 2, 2)$ & $2$ & 118.313 & IV & $7$ & $(2)$ & $4$ & 125.363 & I & $13$ & $(1)$ & $2$ \\ 
105.214 & III & $6$ & $(1)$ & $2$ & 112.264 & IV & $10$ & $(2)$ & $2$ & 118.314 & IV & $8$ & $(2)$ & $2$ & 125.364 & II & $13$ & $(1)$ & $2$ \\ 
105.215 & III & $4$ & $(2)$ & $2$ & 112.265 & IV & $7$ & $(2)$ & $2^* $ & 119.315 & I & $10$ & $(1)$ & $1$ & 125.365 & III & $6$ & $(1)$ & $2$ \\ 
105.216 & IV & $6$ & $(1)$ & $2$ & 112.266 & IV & $7$ & $(2)$ & $2$ & 119.316 & II & $10$ & $(1)$ & $1$ & 125.366 & III & $8$ & $(1)$ & $2$ \\ 
105.217 & IV & $4$ & $(1)$ & $4$ & 113.267 & I & $8$ & $(1)$ & $2$ & 119.317 & III & $5$ & $(1)$ & $1$ & 125.367 & III & $7$ & $(1)$ & $2$ \\ 
105.218 & IV & $4$ & $(1)$ & $2$ & 113.268 & II & $6$ & $(1)$ & $2$ & 119.318 & III & $4$ & $(1)$ & $1$ & 125.368 & III & $8$ & $(1)$ & $2$ \\ 
106.219 & I & $3$ & $(2)$ & $2^* $ & 113.269 & III & $4$ & $(1)$ & $2$ & 119.319 & III & $11$ & $(2, 2, 2)$ & $1$ & 125.369 & III & $11$ & $(2, 4)$ & $2$ \\ 
106.220 & II & $3$ & $(1)$ & $4$ & 113.270 & III & $3$ & $(1)$ & $2$ & 119.320 & IV & $8$ & $(1)$ & $2$ & 125.370 & III & $9$ & $(2)$ & $2$ \\ 
106.221 & III & $3$ & $(2)$ & $4$ & 113.271 & III & $7$ & $(2, 2, 4)$ & $2$ & 120.321 & I & $9$ & $(2)$ & $2$ & 125.371 & III & $8$ & $(1)$ & $2$ \\ 
106.222 & III & $3$ & $(2)$ & $2^* $ & 113.272 & IV & $6$ & $(1)$ & $4$ & 120.322 & II & $7$ & $(1)$ & $2$ & 125.372 & IV & $9$ & $(1)$ & $4$ \\ 
106.223 & III & $3$ & $(2)$ & $4$ & 113.273 & IV & $8$ & $(1)$ & $2$ & 120.323 & III & $5$ & $(1)$ & $2$ & 125.373 & IV & $13$ & $(1)$ & $2$ \\ 
106.224 & IV & $3$ & $(1)$ & $4$ & 113.274 & IV & $6$ & $(1)$ & $2$ & 120.324 & III & $3$ & $(2)$ & $2$ & 125.374 & IV & $9$ & $(1)$ & $4$ \\ 
106.225 & IV & $3$ & $(2)$ & $2^* $ & 114.275 & I & $7$ & $(2)$ & $2$ & 120.325 & III & $7$ & $(2, 2, 2)$ & $2$ & 126.375 & I & $10$ & $(2)$ & $2$ \\ 
106.226 & IV & $3$ & $(1)$ & $4$ & 114.276 & II & $5$ & $(1)$ & $2$ & 120.326 & IV & $9$ & $(2)$ & $2$ & 126.376 & II & $9$ & $(1)$ & $2$ \\ 
107.227 & I & $6$ & $(1)$ & $1$ & 114.277 & III & $3$ & $(2)$ & $2$ & 121.327 & I & $10$ & $(1)$ & $1$ & 126.377 & III & $5$ & $(2)$ & $2$ \\ 
107.228 & II & $6$ & $(1)$ & $1$ & 114.278 & III & $3$ & $(1)$ & $2$ & 121.328 & II & $9$ & $(1)$ & $1$ & 126.378 & III & $5$ & $(1)$ & $2$ \\ 
107.229 & III & $4$ & $(1)$ & $1$ & 114.279 & III & $7$ & $(2, 2, 2)$ & $2$ & 121.329 & III & $4$ & $(1)$ & $1$ & 126.379 & III & $6$ & $(1)$ & $2$ \\ 
107.230 & III & $4$ & $(1)$ & $1$ & 114.280 & IV & $5$ & $(2)$ & $4$ & 121.330 & III & $5$ & $(1)$ & $1$ & 126.380 & III & $7$ & $(1)$ & $2$ \\ 
107.231 & III & $5$ & $(2)$ & $1$ & 114.281 & IV & $5$ & $(2)$ & $2^* $ & 121.331 & III & $9$ & $(2, 2, 2)$ & $1$ & 126.381 & III & $8$ & $(2, 2)$ & $2$ \\ 
107.232 & IV & $6$ & $(1)$ & $2$ & 114.282 & IV & $7$ & $(2)$ & $2$ & 121.332 & IV & $8$ & $(1)$ & $2$ & 126.382 & III & $6$ & $(2)$ & $2$ \\ 
108.233 & I & $5$ & $(1)$ & $2$ & 115.283 & I & $12$ & $(1)$ & $1$ & 122.333 & I & $7$ & $(2)$ & $2$ & 126.383 & III & $7$ & $(1)$ & $2$ \\ 
108.234 & II & $5$ & $(1)$ & $2$ & 115.284 & II & $12$ & $(1)$ & $1$ & 122.334 & II & $5$ & $(1)$ & $2$ & 126.384 & IV & $9$ & $(2)$ & $4$ \\ 
108.235 & III & $4$ & $(1)$ & $2$ & 115.285 & III & $6$ & $(1)$ & $1$ & 122.335 & III & $2$ & $(1)$ & $2$ & 126.385 & IV & $8$ & $(2)$ & $4$ \\ 
108.236 & III & $3$ & $(1)$ & $2$ & 115.286 & III & $6$ & $(1)$ & $1$ & 122.336 & III & $3$ & $(1)$ & $2$ & 126.386 & IV & $10$ & $(2)$ & $2$ \\ 
108.237 & III & $5$ & $(4)$ & $2$ & 115.287 & III & $12$ & $(2, 2, 4)$ & $1$ & 122.337 & III & $6$ & $(2, 2)$ & $2$ & 127.387 & I & $18$ & $(1)$ & $2$ \\ 
108.238 & IV & $5$ & $(1)$ & $2$ & 115.288 & IV & $9$ & $(1)$ & $2$ & 122.338 & IV & $5$ & $(2)$ & $2^* $ & 127.388 & II & $15$ & $(1)$ & $2$ \\ 
109.239 & I & $3$ & $(1)$ & $2$ & 115.289 & IV & $8$ & $(1)$ & $2$ & 123.339 & I & $27$ & $(1)$ & $1$ & 127.389 & III & $5$ & $(1)$ & $2$ \\ 
109.240 & II & $3$ & $(1)$ & $2$ & 115.290 & IV & $7$ & $(1)$ & $2$ & 123.340 & II & $27$ & $(1)$ & $1$ & 127.390 & III & $12$ & $(1)$ & $2$ \\ 
109.241 & III & $2$ & $(1)$ & $2$ & 116.291 & I & $10$ & $(2)$ & $2$ & 123.341 & III & $9$ & $(1)$ & $1$ & 127.391 & III & $9$ & $(1)$ & $2$ \\ 
109.242 & III & $3$ & $(1)$ & $2$ & 116.292 & II & $8$ & $(1)$ & $2$ & 123.342 & III & $15$ & $(1)$ & $1$ & 127.392 & III & $6$ & $(1)$ & $2$ \\ 
109.243 & III & $2$ & $(1)$ & $2$ & 116.293 & III & $6$ & $(1)$ & $2$ & 123.343 & III & $18$ & $(1)$ & $1$ & 127.393 & III & $15$ & $(4, 4, 4)$ & $2$ \\ 
109.244 & IV & $3$ & $(1)$ & $4$ & 116.294 & III & $4$ & $(2)$ & $2$ & 123.344 & III & $13$ & $(1)$ & $1$ & 127.394 & III & $7$ & $(1)$ & $2$ \\ 
110.245 & I & $2$ & $(2)$ & $2^* $ & 116.295 & III & $8$ & $(2, 2, 2)$ & $2$ & 123.345 & III & $24$ & $(4, 4, 4)$ & $1$ & 127.395 & III & $6$ & $(1)$ & $2$ \\ 
110.246 & II & $2$ & $(1)$ & $4$ & 116.296 & IV & $9$ & $(2)$ & $2$ & 123.346 & III & $12$ & $(1)$ & $1$ & 127.396 & IV & $11$ & $(1)$ & $4$ \\ 
110.247 & III & $2$ & $(2)$ & $4$ & 116.297 & IV & $7$ & $(2)$ & $4$ & 123.347 & III & $12$ & $(1)$ & $1$ & 127.397 & IV & $18$ & $(1)$ & $2$ \\ 
110.248 & III & $2$ & $(2)$ & $2^* $ & 116.298 & IV & $6$ & $(2)$ & $4$ & 123.348 & IV & $18$ & $(1)$ & $2$ & 127.398 & IV & $12$ & $(1)$ & $4$ \\ 
110.249 & III & $2$ & $(2)$ & $4$ & 117.299 & I & $9$ & $(2)$ & $2$ & 123.349 & IV & $18$ & $(1)$ & $2$ & 128.399 & I & $14$ & $(4)$ & $2$ \\ 
110.250 & IV & $2$ & $(2)$ & $2^* $ & 117.300 & II & $7$ & $(1)$ & $2$ & 123.350 & IV & $15$ & $(1)$ & $2$ & 128.400 & II & $11$ & $(2)$ & $2$ \\ 
\hline \hline 
\end{tabular}

==> spinless_Tetra3.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
128.401 & III & $4$ & $(2)$ & $2$ & 131.444 & IV & $15$ & $(1)$ & $2$ & 135.487 & III & $6$ & $(1)$ & $4$ & 138.530 & IV & $7$ & $(1)$ & $4$ \\ 
128.402 & III & $8$ & $(1)$ & $2$ & 131.445 & IV & $11$ & $(1)$ & $4$ & 135.488 & III & $5$ & $(2)$ & $4$ & 139.531 & I & $18$ & $(1)$ & $1$ \\ 
128.403 & III & $7$ & $(1)$ & $2$ & 131.446 & IV & $12$ & $(1)$ & $2$ & 135.489 & III & $8$ & $(2, 4)$ & $4$ & 139.532 & II & $18$ & $(1)$ & $1$ \\ 
128.404 & III & $5$ & $(1)$ & $2$ & 132.447 & I & $15$ & $(1)$ & $2$ & 135.490 & III & $6$ & $(2)$ & $2^* $ & 139.533 & III & $6$ & $(1)$ & $1$ \\ 
128.405 & III & $13$ & $(4, 4)$ & $2$ & 132.448 & II & $15$ & $(1)$ & $2$ & 135.491 & III & $4$ & $(1)$ & $4$ & 139.534 & III & $11$ & $(1)$ & $1$ \\ 
128.406 & III & $6$ & $(1)$ & $2$ & 132.449 & III & $5$ & $(1)$ & $2$ & 135.492 & IV & $8$ & $(1)$ & $4$ & 139.535 & III & $11$ & $(1)$ & $1$ \\ 
128.407 & III & $5$ & $(1)$ & $2$ & 132.450 & III & $11$ & $(1)$ & $2$ & 135.493 & IV & $9$ & $(1)$ & $4$ & 139.536 & III & $10$ & $(1)$ & $1$ \\ 
128.408 & IV & $10$ & $(4)$ & $4$ & 132.451 & III & $10$ & $(2)$ & $2$ & 135.494 & IV & $9$ & $(1)$ & $4$ & 139.537 & III & $16$ & $(4, 4)$ & $1$ \\ 
128.409 & IV & $11$ & $(2)$ & $4$ & 132.452 & III & $9$ & $(1)$ & $2$ & 136.495 & I & $12$ & $(1)$ & $2$ & 139.538 & III & $9$ & $(1)$ & $1$ \\ 
128.410 & IV & $14$ & $(4)$ & $2$ & 132.453 & III & $12$ & $(2, 4)$ & $2$ & 136.496 & II & $11$ & $(1)$ & $2$ & 139.539 & III & $8$ & $(1)$ & $1$ \\ 
129.411 & I & $12$ & $(1)$ & $2$ & 132.454 & III & $10$ & $(2)$ & $2$ & 136.497 & III & $4$ & $(1)$ & $2$ & 139.540 & IV & $15$ & $(1)$ & $2$ \\ 
129.412 & II & $12$ & $(1)$ & $2$ & 132.455 & III & $8$ & $(1)$ & $2$ & 136.498 & III & $10$ & $(1)$ & $2$ & 140.541 & I & $15$ & $(1)$ & $2$ \\ 
129.413 & III & $6$ & $(1)$ & $2$ & 132.456 & IV & $14$ & $(1)$ & $2$ & 136.499 & III & $7$ & $(2)$ & $2$ & 140.542 & II & $14$ & $(1)$ & $2$ \\ 
129.414 & III & $8$ & $(1)$ & $2$ & 132.457 & IV & $11$ & $(1)$ & $4$ & 136.500 & III & $6$ & $(1)$ & $2$ & 140.543 & III & $5$ & $(1)$ & $2$ \\ 
129.415 & III & $6$ & $(1)$ & $2$ & 132.458 & IV & $10$ & $(1)$ & $4$ & 136.501 & III & $9$ & $(2, 4)$ & $2$ & 140.544 & III & $10$ & $(1)$ & $2$ \\ 
129.416 & III & $8$ & $(1)$ & $2$ & 133.459 & I & $9$ & $(2)$ & $2^* $ & 136.502 & III & $7$ & $(2)$ & $2$ & 140.545 & III & $8$ & $(1)$ & $2$ \\ 
129.417 & III & $11$ & $(2, 4)$ & $2$ & 133.460 & II & $8$ & $(1)$ & $4$ & 136.503 & III & $5$ & $(1)$ & $2$ & 140.546 & III & $7$ & $(1)$ & $2$ \\ 
129.418 & III & $8$ & $(1)$ & $2$ & 133.461 & III & $3$ & $(2)$ & $2^* $ & 136.504 & IV & $9$ & $(1)$ & $4$ & 140.547 & III & $13$ & $(4, 4)$ & $2$ \\ 
129.419 & III & $7$ & $(1)$ & $2$ & 133.462 & III & $5$ & $(2)$ & $4$ & 136.505 & IV & $11$ & $(1)$ & $4$ & 140.548 & III & $8$ & $(1)$ & $2$ \\ 
129.420 & IV & $9$ & $(1)$ & $4$ & 133.463 & III & $6$ & $(2)$ & $2^* $ & 136.506 & IV & $11$ & $(1)$ & $2$ & 140.549 & III & $7$ & $(2)$ & $2$ \\ 
129.421 & IV & $12$ & $(1)$ & $2$ & 133.464 & III & $7$ & $(2)$ & $4$ & 137.507 & I & $8$ & $(1)$ & $2$ & 140.550 & IV & $15$ & $(1)$ & $2$ \\ 
129.422 & IV & $9$ & $(1)$ & $2$ & 133.465 & III & $6$ & $(2, 2)$ & $4$ & 137.508 & II & $8$ & $(1)$ & $2$ & 141.551 & I & $9$ & $(1)$ & $2$ \\ 
130.423 & I & $8$ & $(2)$ & $4$ & 133.466 & III & $6$ & $(2, 2)$ & $2^* $ & 137.509 & III & $4$ & $(1)$ & $2$ & 141.552 & II & $9$ & $(1)$ & $2$ \\ 
130.424 & II & $7$ & $(2)$ & $4$ & 133.467 & III & $6$ & $(1)$ & $4$ & 137.510 & III & $5$ & $(2)$ & $2$ & 141.553 & III & $3$ & $(1)$ & $2$ \\ 
130.425 & III & $4$ & $(2)$ & $4$ & 133.468 & IV & $8$ & $(1)$ & $4$ & 137.511 & III & $5$ & $(1)$ & $2$ & 141.554 & III & $5$ & $(2)$ & $2$ \\ 
130.426 & III & $5$ & $(1)$ & $4$ & 133.469 & IV & $9$ & $(2)$ & $2^* $ & 137.512 & III & $7$ & $(2)$ & $2$ & 141.555 & III & $6$ & $(1)$ & $2$ \\ 
130.427 & III & $4$ & $(1)$ & $4$ & 133.470 & IV & $7$ & $(1)$ & $4$ & 137.513 & III & $8$ & $(2, 2)$ & $2$ & 141.556 & III & $7$ & $(2)$ & $2$ \\ 
130.428 & III & $5$ & $(1)$ & $4$ & 134.471 & I & $12$ & $(1)$ & $2$ & 137.514 & III & $7$ & $(1)$ & $2$ & 141.557 & III & $8$ & $(2, 2)$ & $2$ \\ 
130.429 & III & $8$ & $(2, 4)$ & $4$ & 134.472 & II & $12$ & $(1)$ & $2$ & 137.515 & III & $4$ & $(1)$ & $2$ & 141.558 & III & $6$ & $(1)$ & $2$ \\ 
130.430 & III & $6$ & $(1)$ & $4$ & 134.473 & III & $4$ & $(1)$ & $2$ & 137.516 & IV & $7$ & $(1)$ & $4$ & 141.559 & III & $4$ & $(1)$ & $2$ \\ 
130.431 & III & $6$ & $(2)$ & $4$ & 134.474 & III & $8$ & $(1)$ & $2$ & 137.517 & IV & $7$ & $(1)$ & $4$ & 141.560 & IV & $7$ & $(1)$ & $4$ \\ 
130.432 & IV & $8$ & $(2)$ & $4$ & 134.475 & III & $7$ & $(2)$ & $2$ & 137.518 & IV & $8$ & $(1)$ & $2$ & 142.561 & I & $7$ & $(2)$ & $2^* $ \\ 
130.433 & IV & $7$ & $(1)$ & $4$ & 134.476 & III & $8$ & $(1)$ & $2$ & 138.519 & I & $10$ & $(1)$ & $4$ & 142.562 & II & $6$ & $(1)$ & $4$ \\ 
130.434 & IV & $8$ & $(2)$ & $4$ & 134.477 & III & $9$ & $(2, 2)$ & $2$ & 138.520 & II & $9$ & $(1)$ & $4$ & 142.563 & III & $2$ & $(2)$ & $2^* $ \\ 
131.435 & I & $18$ & $(1)$ & $2$ & 134.478 & III & $9$ & $(2, 2)$ & $2$ & 138.521 & III & $4$ & $(1)$ & $4$ & 142.564 & III & $4$ & $(2)$ & $4$ \\ 
131.436 & II & $18$ & $(1)$ & $2$ & 134.479 & III & $7$ & $(1)$ & $2$ & 138.522 & III & $8$ & $(1)$ & $4$ & 142.565 & III & $4$ & $(2)$ & $2^* $ \\ 
131.437 & III & $6$ & $(1)$ & $2$ & 134.480 & IV & $8$ & $(1)$ & $4$ & 138.523 & III & $5$ & $(2)$ & $4$ & 142.566 & III & $5$ & $(2, 2)$ & $4$ \\ 
131.438 & III & $10$ & $(2)$ & $2$ & 134.481 & IV & $10$ & $(1)$ & $4$ & 138.524 & III & $6$ & $(1)$ & $4$ & 142.567 & III & $5$ & $(2, 2)$ & $4$ \\ 
131.439 & III & $15$ & $(1)$ & $2$ & 134.482 & IV & $10$ & $(1)$ & $2$ & 138.525 & III & $7$ & $(2, 2)$ & $4$ & 142.568 & III & $5$ & $(2)$ & $2^* $ \\ 
131.440 & III & $12$ & $(2)$ & $2$ & 135.483 & I & $9$ & $(1)$ & $4$ & 138.526 & III & $7$ & $(2)$ & $4$ & 142.569 & III & $4$ & $(2)$ & $4$ \\ 
131.441 & III & $13$ & $(2, 4)$ & $2$ & 135.484 & II & $8$ & $(1)$ & $4$ & 138.527 & III & $5$ & $(1)$ & $4$ & 142.570 & IV & $7$ & $(2)$ & $2^* $ \\ 
131.442 & III & $9$ & $(1)$ & $2$ & 135.485 & III & $3$ & $(2)$ & $2^* $ & 138.528 & IV & $8$ & $(1)$ & $4$ & ~ & ~ & ~ & ~ \\ 
131.443 & III & $9$ & $(1)$ & $2$ & 135.486 & III & $7$ & $(2)$ & $4$ & 138.529 & IV & $10$ & $(1)$ & $4$ & ~ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinless_TetraII.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
%\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
%\hline 
103.201 & IV & $4$ & $(1)$ & $4$ & 111.251 & I & $13$ & $(1)$ & $1$ & 117.301 & III & $5$ & $(1)$ & $2$ & 124.351 & I & $17$ & $(4)$ & $2$ \\ 
103.202 & IV & $4$ & $(2)$ & $4$ & 111.252 & II & $13$ & $(1)$ & $1$ & 117.302 & III & $3$ & $(1)$ & $2$ & 124.352 & II & $15$ & $(2)$ & $2$ \\ 
104.203 & I & $5$ & $(2)$ & $2$ & 111.253 & III & $5$ & $(1)$ & $1$ & 117.303 & III & $7$ & $(2, 2, 4)$ & $2$ & 124.353 & III & $6$ & $(2)$ & $2$ \\ 
104.204 & II & $4$ & $(1)$ & $2$ & 111.254 & III & $8$ & $(1)$ & $1$ & 117.304 & IV & $6$ & $(2)$ & $4$ & 124.354 & III & $9$ & $(1)$ & $2$ \\ 
104.205 & III & $3$ & $(1)$ & $2$ & 111.255 & III & $12$ & $(2, 2, 4)$ & $1$ & 117.305 & IV & $9$ & $(2)$ & $2$ & 124.355 & III & $10$ & $(1)$ & $2$ \\ 
104.206 & III & $3$ & $(1)$ & $2$ & 111.256 & IV & $9$ & $(1)$ & $2$ & 117.306 & IV & $6$ & $(2)$ & $4$ & 124.356 & III & $8$ & $(1)$ & $2$ \\ 
104.207 & III & $5$ & $(2)$ & $2$ & 111.257 & IV & $8$ & $(1)$ & $2$ & 118.307 & I & $9$ & $(2)$ & $2$ & 124.357 & III & $16$ & $(4, 4)$ & $2$ \\ 
104.208 & IV & $4$ & $(2)$ & $4$ & 111.258 & IV & $8$ & $(1)$ & $2$ & 118.308 & II & $7$ & $(1)$ & $2$ & 124.358 & III & $7$ & $(1)$ & $2$ \\ 
104.209 & IV & $5$ & $(2)$ & $4$ & 112.259 & I & $12$ & $(2)$ & $2$ & 118.309 & III & $5$ & $(1)$ & $2$ & 124.359 & III & $9$ & $(2)$ & $2$ \\ 
104.210 & IV & $5$ & $(2)$ & $2$ & 112.260 & II & $10$ & $(1)$ & $2$ & 118.310 & III & $3$ & $(1)$ & $2$ & 124.360 & IV & $17$ & $(4)$ & $2$ \\ 
105.211 & I & $6$ & $(1)$ & $2$ & 112.261 & III & $4$ & $(2)$ & $2$ & 118.311 & III & $7$ & $(2, 2, 2)$ & $2$ & 124.361 & IV & $11$ & $(2)$ & $4$ \\ 
105.212 & II & $6$ & $(1)$ & $2$ & 112.262 & III & $8$ & $(1)$ & $2$ & 118.312 & IV & $6$ & $(2)$ & $4$ & 124.362 & IV & $11$ & $(4)$ & $4$ \\ 
105.213 & III & $4$ & $(2)$ & $2$ & 112.263 & III & $8$ & $(2, 2, 2)$ & $2$ & 118.313 & IV & $7$ & $(2)$ & $4$ & 125.363 & I & $13$ & $(1)$ & $2$ \\ 
105.214 & III & $6$ & $(1)$ & $2$ & 112.264 & IV & $10$ & $(2)$ & $2$ & 118.314 & IV & $8$ & $(2)$ & $2$ & 125.364 & II & $13$ & $(1)$ & $2$ \\ 
105.215 & III & $4$ & $(2)$ & $2$ & 112.265 & IV & $7$ & $(2)$ & $2^* $ & 119.315 & I & $10$ & $(1)$ & $1$ & 125.365 & III & $6$ & $(1)$ & $2$ \\ 
105.216 & IV & $6$ & $(1)$ & $2$ & 112.266 & IV & $7$ & $(2)$ & $2$ & 119.316 & II & $10$ & $(1)$ & $1$ & 125.366 & III & $8$ & $(1)$ & $2$ \\ 
105.217 & IV & $4$ & $(1)$ & $4$ & 113.267 & I & $8$ & $(1)$ & $2$ & 119.317 & III & $5$ & $(1)$ & $1$ & 125.367 & III & $7$ & $(1)$ & $2$ \\ 
105.218 & IV & $4$ & $(1)$ & $2$ & 113.268 & II & $6$ & $(1)$ & $2$ & 119.318 & III & $4$ & $(1)$ & $1$ & 125.368 & III & $8$ & $(1)$ & $2$ \\ 
106.219 & I & $3$ & $(2)$ & $2^* $ & 113.269 & III & $4$ & $(1)$ & $2$ & 119.319 & III & $11$ & $(2, 2, 2)$ & $1$ & 125.369 & III & $11$ & $(2, 4)$ & $2$ \\ 
106.220 & II & $3$ & $(1)$ & $4$ & 113.270 & III & $3$ & $(1)$ & $2$ & 119.320 & IV & $8$ & $(1)$ & $2$ & 125.370 & III & $9$ & $(2)$ & $2$ \\ 
106.221 & III & $3$ & $(2)$ & $4$ & 113.271 & III & $7$ & $(2, 2, 4)$ & $2$ & 120.321 & I & $9$ & $(2)$ & $2$ & 125.371 & III & $8$ & $(1)$ & $2$ \\ 
106.222 & III & $3$ & $(2)$ & $2^* $ & 113.272 & IV & $6$ & $(1)$ & $4$ & 120.322 & II & $7$ & $(1)$ & $2$ & 125.372 & IV & $9$ & $(1)$ & $4$ \\ 
106.223 & III & $3$ & $(2)$ & $4$ & 113.273 & IV & $8$ & $(1)$ & $2$ & 120.323 & III & $5$ & $(1)$ & $2$ & 125.373 & IV & $13$ & $(1)$ & $2$ \\ 
106.224 & IV & $3$ & $(1)$ & $4$ & 113.274 & IV & $6$ & $(1)$ & $2$ & 120.324 & III & $3$ & $(2)$ & $2$ & 125.374 & IV & $9$ & $(1)$ & $4$ \\ 
106.225 & IV & $3$ & $(2)$ & $2^* $ & 114.275 & I & $7$ & $(2)$ & $2$ & 120.325 & III & $7$ & $(2, 2, 2)$ & $2$ & 126.375 & I & $10$ & $(2)$ & $2$ \\ 
106.226 & IV & $3$ & $(1)$ & $4$ & 114.276 & II & $5$ & $(1)$ & $2$ & 120.326 & IV & $9$ & $(2)$ & $2$ & 126.376 & II & $9$ & $(1)$ & $2$ \\ 
107.227 & I & $6$ & $(1)$ & $1$ & 114.277 & III & $3$ & $(2)$ & $2$ & 121.327 & I & $10$ & $(1)$ & $1$ & 126.377 & III & $5$ & $(2)$ & $2$ \\ 
107.228 & II & $6$ & $(1)$ & $1$ & 114.278 & III & $3$ & $(1)$ & $2$ & 121.328 & II & $9$ & $(1)$ & $1$ & 126.378 & III & $5$ & $(1)$ & $2$ \\ 
107.229 & III & $4$ & $(1)$ & $1$ & 114.279 & III & $7$ & $(2, 2, 2)$ & $2$ & 121.329 & III & $4$ & $(1)$ & $1$ & 126.379 & III & $6$ & $(1)$ & $2$ \\ 
107.230 & III & $4$ & $(1)$ & $1$ & 114.280 & IV & $5$ & $(2)$ & $4$ & 121.330 & III & $5$ & $(1)$ & $1$ & 126.380 & III & $7$ & $(1)$ & $2$ \\ 
107.231 & III & $5$ & $(2)$ & $1$ & 114.281 & IV & $5$ & $(2)$ & $2^* $ & 121.331 & III & $9$ & $(2, 2, 2)$ & $1$ & 126.381 & III & $8$ & $(2, 2)$ & $2$ \\ 
107.232 & IV & $6$ & $(1)$ & $2$ & 114.282 & IV & $7$ & $(2)$ & $2$ & 121.332 & IV & $8$ & $(1)$ & $2$ & 126.382 & III & $6$ & $(2)$ & $2$ \\ 
108.233 & I & $5$ & $(1)$ & $2$ & 115.283 & I & $12$ & $(1)$ & $1$ & 122.333 & I & $7$ & $(2)$ & $2$ & 126.383 & III & $7$ & $(1)$ & $2$ \\ 
108.234 & II & $5$ & $(1)$ & $2$ & 115.284 & II & $12$ & $(1)$ & $1$ & 122.334 & II & $5$ & $(1)$ & $2$ & 126.384 & IV & $9$ & $(2)$ & $4$ \\ 
108.235 & III & $4$ & $(1)$ & $2$ & 115.285 & III & $6$ & $(1)$ & $1$ & 122.335 & III & $2$ & $(1)$ & $2$ & 126.385 & IV & $8$ & $(2)$ & $4$ \\ 
108.236 & III & $3$ & $(1)$ & $2$ & 115.286 & III & $6$ & $(1)$ & $1$ & 122.336 & III & $3$ & $(1)$ & $2$ & 126.386 & IV & $10$ & $(2)$ & $2$ \\ 
108.237 & III & $5$ & $(4)$ & $2$ & 115.287 & III & $12$ & $(2, 2, 4)$ & $1$ & 122.337 & III & $6$ & $(2, 2)$ & $2$ & 127.387 & I & $18$ & $(1)$ & $2$ \\ 
108.238 & IV & $5$ & $(1)$ & $2$ & 115.288 & IV & $9$ & $(1)$ & $2$ & 122.338 & IV & $5$ & $(2)$ & $2^* $ & 127.388 & II & $15$ & $(1)$ & $2$ \\ 
109.239 & I & $3$ & $(1)$ & $2$ & 115.289 & IV & $8$ & $(1)$ & $2$ & 123.339 & I & $27$ & $(1)$ & $1$ & 127.389 & III & $5$ & $(1)$ & $2$ \\ 
109.240 & II & $3$ & $(1)$ & $2$ & 115.290 & IV & $7$ & $(1)$ & $2$ & 123.340 & II & $27$ & $(1)$ & $1$ & 127.390 & III & $12$ & $(1)$ & $2$ \\ 
109.241 & III & $2$ & $(1)$ & $2$ & 116.291 & I & $10$ & $(2)$ & $2$ & 123.341 & III & $9$ & $(1)$ & $1$ & 127.391 & III & $9$ & $(1)$ & $2$ \\ 
109.242 & III & $3$ & $(1)$ & $2$ & 116.292 & II & $8$ & $(1)$ & $2$ & 123.342 & III & $15$ & $(1)$ & $1$ & 127.392 & III & $6$ & $(1)$ & $2$ \\ 
109.243 & III & $2$ & $(1)$ & $2$ & 116.293 & III & $6$ & $(1)$ & $2$ & 123.343 & III & $18$ & $(1)$ & $1$ & 127.393 & III & $15$ & $(4, 4, 4)$ & $2$ \\ 
109.244 & IV & $3$ & $(1)$ & $4$ & 116.294 & III & $4$ & $(2)$ & $2$ & 123.344 & III & $13$ & $(1)$ & $1$ & 127.394 & III & $7$ & $(1)$ & $2$ \\ 
110.245 & I & $2$ & $(2)$ & $2^* $ & 116.295 & III & $8$ & $(2, 2, 2)$ & $2$ & 123.345 & III & $24$ & $(4, 4, 4)$ & $1$ & 127.395 & III & $6$ & $(1)$ & $2$ \\ 
110.246 & II & $2$ & $(1)$ & $4$ & 116.296 & IV & $9$ & $(2)$ & $2$ & 123.346 & III & $12$ & $(1)$ & $1$ & 127.396 & IV & $11$ & $(1)$ & $4$ \\ 
110.247 & III & $2$ & $(2)$ & $4$ & 116.297 & IV & $7$ & $(2)$ & $4$ & 123.347 & III & $12$ & $(1)$ & $1$ & 127.397 & IV & $18$ & $(1)$ & $2$ \\ 
110.248 & III & $2$ & $(2)$ & $2^* $ & 116.298 & IV & $6$ & $(2)$ & $4$ & 123.348 & IV & $18$ & $(1)$ & $2$ & 127.398 & IV & $12$ & $(1)$ & $4$ \\ 
110.249 & III & $2$ & $(2)$ & $4$ & 117.299 & I & $9$ & $(2)$ & $2$ & 123.349 & IV & $18$ & $(1)$ & $2$ & 128.399 & I & $14$ & $(4)$ & $2$ \\ 
110.250 & IV & $2$ & $(2)$ & $2^* $ & 117.300 & II & $7$ & $(1)$ & $2$ & 123.350 & IV & $15$ & $(1)$ & $2$ & 128.400 & II & $11$ & $(2)$ & $2$ \\ 
\hline \hline 
\end{tabular}

==> spinless_TetraIII.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
%\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
%\hline 
128.401 & III & $4$ & $(2)$ & $2$ & 131.444 & IV & $15$ & $(1)$ & $2$ & 135.487 & III & $6$ & $(1)$ & $4$ & 138.530 & IV & $7$ & $(1)$ & $4$ \\ 
128.402 & III & $8$ & $(1)$ & $2$ & 131.445 & IV & $11$ & $(1)$ & $4$ & 135.488 & III & $5$ & $(2)$ & $4$ & 139.531 & I & $18$ & $(1)$ & $1$ \\ 
128.403 & III & $7$ & $(1)$ & $2$ & 131.446 & IV & $12$ & $(1)$ & $2$ & 135.489 & III & $8$ & $(2, 4)$ & $4$ & 139.532 & II & $18$ & $(1)$ & $1$ \\ 
128.404 & III & $5$ & $(1)$ & $2$ & 132.447 & I & $15$ & $(1)$ & $2$ & 135.490 & III & $6$ & $(2)$ & $2^* $ & 139.533 & III & $6$ & $(1)$ & $1$ \\ 
128.405 & III & $13$ & $(4, 4)$ & $2$ & 132.448 & II & $15$ & $(1)$ & $2$ & 135.491 & III & $4$ & $(1)$ & $4$ & 139.534 & III & $11$ & $(1)$ & $1$ \\ 
128.406 & III & $6$ & $(1)$ & $2$ & 132.449 & III & $5$ & $(1)$ & $2$ & 135.492 & IV & $8$ & $(1)$ & $4$ & 139.535 & III & $11$ & $(1)$ & $1$ \\ 
128.407 & III & $5$ & $(1)$ & $2$ & 132.450 & III & $11$ & $(1)$ & $2$ & 135.493 & IV & $9$ & $(1)$ & $4$ & 139.536 & III & $10$ & $(1)$ & $1$ \\ 
128.408 & IV & $10$ & $(4)$ & $4$ & 132.451 & III & $10$ & $(2)$ & $2$ & 135.494 & IV & $9$ & $(1)$ & $4$ & 139.537 & III & $16$ & $(4, 4)$ & $1$ \\ 
128.409 & IV & $11$ & $(2)$ & $4$ & 132.452 & III & $9$ & $(1)$ & $2$ & 136.495 & I & $12$ & $(1)$ & $2$ & 139.538 & III & $9$ & $(1)$ & $1$ \\ 
128.410 & IV & $14$ & $(4)$ & $2$ & 132.453 & III & $12$ & $(2, 4)$ & $2$ & 136.496 & II & $11$ & $(1)$ & $2$ & 139.539 & III & $8$ & $(1)$ & $1$ \\ 
129.411 & I & $12$ & $(1)$ & $2$ & 132.454 & III & $10$ & $(2)$ & $2$ & 136.497 & III & $4$ & $(1)$ & $2$ & 139.540 & IV & $15$ & $(1)$ & $2$ \\ 
129.412 & II & $12$ & $(1)$ & $2$ & 132.455 & III & $8$ & $(1)$ & $2$ & 136.498 & III & $10$ & $(1)$ & $2$ & 140.541 & I & $15$ & $(1)$ & $2$ \\ 
129.413 & III & $6$ & $(1)$ & $2$ & 132.456 & IV & $14$ & $(1)$ & $2$ & 136.499 & III & $7$ & $(2)$ & $2$ & 140.542 & II & $14$ & $(1)$ & $2$ \\ 
129.414 & III & $8$ & $(1)$ & $2$ & 132.457 & IV & $11$ & $(1)$ & $4$ & 136.500 & III & $6$ & $(1)$ & $2$ & 140.543 & III & $5$ & $(1)$ & $2$ \\ 
129.415 & III & $6$ & $(1)$ & $2$ & 132.458 & IV & $10$ & $(1)$ & $4$ & 136.501 & III & $9$ & $(2, 4)$ & $2$ & 140.544 & III & $10$ & $(1)$ & $2$ \\ 
129.416 & III & $8$ & $(1)$ & $2$ & 133.459 & I & $9$ & $(2)$ & $2^* $ & 136.502 & III & $7$ & $(2)$ & $2$ & 140.545 & III & $8$ & $(1)$ & $2$ \\ 
129.417 & III & $11$ & $(2, 4)$ & $2$ & 133.460 & II & $8$ & $(1)$ & $4$ & 136.503 & III & $5$ & $(1)$ & $2$ & 140.546 & III & $7$ & $(1)$ & $2$ \\ 
129.418 & III & $8$ & $(1)$ & $2$ & 133.461 & III & $3$ & $(2)$ & $2^* $ & 136.504 & IV & $9$ & $(1)$ & $4$ & 140.547 & III & $13$ & $(4, 4)$ & $2$ \\ 
129.419 & III & $7$ & $(1)$ & $2$ & 133.462 & III & $5$ & $(2)$ & $4$ & 136.505 & IV & $11$ & $(1)$ & $4$ & 140.548 & III & $8$ & $(1)$ & $2$ \\ 
129.420 & IV & $9$ & $(1)$ & $4$ & 133.463 & III & $6$ & $(2)$ & $2^* $ & 136.506 & IV & $11$ & $(1)$ & $2$ & 140.549 & III & $7$ & $(2)$ & $2$ \\ 
129.421 & IV & $12$ & $(1)$ & $2$ & 133.464 & III & $7$ & $(2)$ & $4$ & 137.507 & I & $8$ & $(1)$ & $2$ & 140.550 & IV & $15$ & $(1)$ & $2$ \\ 
129.422 & IV & $9$ & $(1)$ & $2$ & 133.465 & III & $6$ & $(2, 2)$ & $4$ & 137.508 & II & $8$ & $(1)$ & $2$ & 141.551 & I & $9$ & $(1)$ & $2$ \\ 
130.423 & I & $8$ & $(2)$ & $4$ & 133.466 & III & $6$ & $(2, 2)$ & $2^* $ & 137.509 & III & $4$ & $(1)$ & $2$ & 141.552 & II & $9$ & $(1)$ & $2$ \\ 
130.424 & II & $7$ & $(2)$ & $4$ & 133.467 & III & $6$ & $(1)$ & $4$ & 137.510 & III & $5$ & $(2)$ & $2$ & 141.553 & III & $3$ & $(1)$ & $2$ \\ 
130.425 & III & $4$ & $(2)$ & $4$ & 133.468 & IV & $8$ & $(1)$ & $4$ & 137.511 & III & $5$ & $(1)$ & $2$ & 141.554 & III & $5$ & $(2)$ & $2$ \\ 
130.426 & III & $5$ & $(1)$ & $4$ & 133.469 & IV & $9$ & $(2)$ & $2^* $ & 137.512 & III & $7$ & $(2)$ & $2$ & 141.555 & III & $6$ & $(1)$ & $2$ \\ 
130.427 & III & $4$ & $(1)$ & $4$ & 133.470 & IV & $7$ & $(1)$ & $4$ & 137.513 & III & $8$ & $(2, 2)$ & $2$ & 141.556 & III & $7$ & $(2)$ & $2$ \\ 
130.428 & III & $5$ & $(1)$ & $4$ & 134.471 & I & $12$ & $(1)$ & $2$ & 137.514 & III & $7$ & $(1)$ & $2$ & 141.557 & III & $8$ & $(2, 2)$ & $2$ \\ 
130.429 & III & $8$ & $(2, 4)$ & $4$ & 134.472 & II & $12$ & $(1)$ & $2$ & 137.515 & III & $4$ & $(1)$ & $2$ & 141.558 & III & $6$ & $(1)$ & $2$ \\ 
130.430 & III & $6$ & $(1)$ & $4$ & 134.473 & III & $4$ & $(1)$ & $2$ & 137.516 & IV & $7$ & $(1)$ & $4$ & 141.559 & III & $4$ & $(1)$ & $2$ \\ 
130.431 & III & $6$ & $(2)$ & $4$ & 134.474 & III & $8$ & $(1)$ & $2$ & 137.517 & IV & $7$ & $(1)$ & $4$ & 141.560 & IV & $7$ & $(1)$ & $4$ \\ 
130.432 & IV & $8$ & $(2)$ & $4$ & 134.475 & III & $7$ & $(2)$ & $2$ & 137.518 & IV & $8$ & $(1)$ & $2$ & 142.561 & I & $7$ & $(2)$ & $2^* $ \\ 
130.433 & IV & $7$ & $(1)$ & $4$ & 134.476 & III & $8$ & $(1)$ & $2$ & 138.519 & I & $10$ & $(1)$ & $4$ & 142.562 & II & $6$ & $(1)$ & $4$ \\ 
130.434 & IV & $8$ & $(2)$ & $4$ & 134.477 & III & $9$ & $(2, 2)$ & $2$ & 138.520 & II & $9$ & $(1)$ & $4$ & 142.563 & III & $2$ & $(2)$ & $2^* $ \\ 
131.435 & I & $18$ & $(1)$ & $2$ & 134.478 & III & $9$ & $(2, 2)$ & $2$ & 138.521 & III & $4$ & $(1)$ & $4$ & 142.564 & III & $4$ & $(2)$ & $4$ \\ 
131.436 & II & $18$ & $(1)$ & $2$ & 134.479 & III & $7$ & $(1)$ & $2$ & 138.522 & III & $8$ & $(1)$ & $4$ & 142.565 & III & $4$ & $(2)$ & $2^* $ \\ 
131.437 & III & $6$ & $(1)$ & $2$ & 134.480 & IV & $8$ & $(1)$ & $4$ & 138.523 & III & $5$ & $(2)$ & $4$ & 142.566 & III & $5$ & $(2, 2)$ & $4$ \\ 
131.438 & III & $10$ & $(2)$ & $2$ & 134.481 & IV & $10$ & $(1)$ & $4$ & 138.524 & III & $6$ & $(1)$ & $4$ & 142.567 & III & $5$ & $(2, 2)$ & $4$ \\ 
131.439 & III & $15$ & $(1)$ & $2$ & 134.482 & IV & $10$ & $(1)$ & $2$ & 138.525 & III & $7$ & $(2, 2)$ & $4$ & 142.568 & III & $5$ & $(2)$ & $2^* $ \\ 
131.440 & III & $12$ & $(2)$ & $2$ & 135.483 & I & $9$ & $(1)$ & $4$ & 138.526 & III & $7$ & $(2)$ & $4$ & 142.569 & III & $4$ & $(2)$ & $4$ \\ 
131.441 & III & $13$ & $(2, 4)$ & $2$ & 135.484 & II & $8$ & $(1)$ & $4$ & 138.527 & III & $5$ & $(1)$ & $4$ & 142.570 & IV & $7$ & $(2)$ & $2^* $ \\ 
131.442 & III & $9$ & $(1)$ & $2$ & 135.485 & III & $3$ & $(2)$ & $2^* $ & 138.528 & IV & $8$ & $(1)$ & $4$ & ~ & ~ & ~ & ~ \\ 
131.443 & III & $9$ & $(1)$ & $2$ & 135.486 & III & $7$ & $(2)$ & $4$ & 138.529 & IV & $10$ & $(1)$ & $4$ & ~ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinless_Tri.tex <==
\begin{tabular}{cc|ccc||cc|ccc||cc|ccc||cc|ccc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $d$ & $X_{\rm BS}$ & $\nu_{\rm BS}$\\ 
\hline 
1.1 & I & $1$ & $(1)$ & $1$ & 1.3 & IV & $1$ & $(1)$ & $2$ & 2.5 & II & $9$ & $(2, 2, 2, 4)$ & $1$ & 2.7 & IV & $5$ & $(2, 2, 4)$ & $2$ \\ 
1.2 & II & $1$ & $(1)$ & $1$ & 2.4 & I & $9$ & $(2, 2, 2, 4)$ & $1$ & 2.6 & III & $1$ & $(1)$ & $1$ & ~ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}

==> spinless_nuSkip.tex <==
\begin{tabular}{cc|cc||cc|cc||cc|cc||cc|cc} 
\hline \hline 
\multicolumn{2}{c|}{MSG} & $\{ \nu \}_{\rm AI}$ & $\{ \nu \}_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $\{ \nu \}_{\rm AI}$ & $\{ \nu \}_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $\{ \nu \}_{\rm AI}$ & $\{ \nu \}_{\rm BS}$ & \multicolumn{2}{c|}{MSG} & $\{ \nu \}_{\rm AI}$ & $\{ \nu \}_{\rm BS}$\\ 
\hline 
9.41 & IV & $4\mathbb N $ & $2\mathbb N $ & 80.32 & IV & $4\mathbb N $ & $2\mathbb N $ & 133.459 & I & $4\mathbb N $ & $2\mathbb N \setminus \{2\}$ & 212.62 & IV & $4\mathbb N \setminus \{4\}$ & $4\mathbb N $ \\ 
15.91 & IV & $4\mathbb N $ & $2\mathbb N $ & 86.73 & IV & $4\mathbb N $ & $2\mathbb N $ & 133.461 & III & $4\mathbb N $ & $2\mathbb N $ & 213.66 & IV & $4\mathbb N \setminus \{4\}$ & $4\mathbb N $ \\ 
29.105 & IV & $8\mathbb N $ & $4\mathbb N $ & 88.86 & IV & $4\mathbb N $ & $2\mathbb N $ & 133.463 & III & $4\mathbb N $ & $2\mathbb N \setminus \{2\}$ & 214.67 & I & $2\mathbb N \setminus \{2\}$ & -- \\ 
37.185 & IV & $4\mathbb N $ & $2\mathbb N $ & 91.109 & IV & $8\mathbb N $ & $4\mathbb N $ & 133.466 & III & $4\mathbb N $ & $2\mathbb N $ & 214.68 & II & $2\mathbb N \setminus \{2\}$ & -- \\ 
41.217 & IV & $4\mathbb N $ & $2\mathbb N $ & 92.117 & IV & $8\mathbb N $ & $4\mathbb N $ & 133.469 & IV & $4\mathbb N $ & $2\mathbb N \setminus \{2\}$ & 214.69 & III & $2\mathbb N \setminus \{2\}$ & -- \\ 
43.228 & IV & $4\mathbb N $ & $2\mathbb N $ & 93.125 & IV & $4\mathbb N $ & $2\mathbb N \setminus \{2\}$ & 135.485 & III & $4\mathbb N $ & $2\mathbb N $ & 220.89 & I & $2\mathbb N \setminus \{2, 4, 10\}$ & $2\mathbb N \setminus \{2\}$ \\ 
45.240 & IV & $4\mathbb N $ & $2\mathbb N $ & 94.133 & IV & $4\mathbb N $ & $2\mathbb N $ & 135.490 & III & $4\mathbb N $ & $2\mathbb N \setminus \{2\}$ & 220.90 & II & $2\mathbb N \setminus \{2, 4, 10\}$ & -- \\ 
54.347 & IV & $8\mathbb N $ & $4\mathbb N $ & 95.141 & IV & $8\mathbb N $ & $4\mathbb N $ & 142.561 & I & $4\mathbb N $ & $2\mathbb N \setminus \{2\}$ & 220.91 & III & $2\mathbb N \setminus \{2, 4, 10\}$ & -- \\ 
60.426 & IV & $8\mathbb N $ & $4\mathbb N $ & 96.149 & IV & $8\mathbb N $ & $4\mathbb N $ & 142.563 & III & $4\mathbb N $ & $2\mathbb N $ & 228.134 & I & $4\mathbb N $ & $2\mathbb N \setminus \{2\}$ \\ 
61.438 & IV & $8\mathbb N $ & $4\mathbb N $ & 98.162 & IV & $4\mathbb N $ & $2\mathbb N $ & 142.565 & III & $4\mathbb N $ & $2\mathbb N \setminus \{2\}$ & 228.136 & III & $4\mathbb N $ & $2\mathbb N \setminus \{2\}$ \\ 
61.440 & IV & $8\mathbb N $ & $4\mathbb N $ & 106.219 & I & $4\mathbb N $ & $2\mathbb N $ & 142.568 & III & $4\mathbb N $ & $2\mathbb N \setminus \{2\}$ & 228.139 & IV & $4\mathbb N $ & $2\mathbb N \setminus \{2\}$ \\ 
68.519 & IV & $4\mathbb N $ & $2\mathbb N $ & 106.222 & III & $4\mathbb N $ & $2\mathbb N $ & 142.570 & IV & $4\mathbb N $ & $2\mathbb N \setminus \{2\}$ & 230.145 & I & $4\mathbb N \setminus \{4\}$ & $2\mathbb N \setminus \{2, 4\}$ \\ 
70.532 & IV & $4\mathbb N $ & $2\mathbb N $ & 106.225 & IV & $4\mathbb N $ & $2\mathbb N $ & 198.11 & IV & $4\mathbb N \setminus \{4\}$ & $4\mathbb N $ & 230.146 & II & $4\mathbb N \setminus \{4\}$ & -- \\ 
73.548 & I & $4\mathbb N $ & $2\mathbb N \setminus \{2\}$ & 110.245 & I & $4\mathbb N $ & $2\mathbb N $ & 199.12 & I & $2\mathbb N \setminus \{2\}$ & -- & 230.147 & III & $4\mathbb N \setminus \{4\}$ & $4\mathbb N $ \\ 
73.550 & III & $4\mathbb N $ & $2\mathbb N $ & 110.248 & III & $4\mathbb N $ & $2\mathbb N $ & 199.13 & II & $2\mathbb N \setminus \{2\}$ & -- & 230.148 & III & $4\mathbb N \setminus \{4\}$ & $2\mathbb N \setminus \{2, 4, 10\}$ \\ 
73.553 & IV & $4\mathbb N $ & $2\mathbb N \setminus \{2\}$ & 110.250 & IV & $4\mathbb N $ & $2\mathbb N $ & 203.29 & IV & $4\mathbb N $ & $2\mathbb N $ & 230.149 & III & $4\mathbb N \setminus \{4\}$ & -- \\ 
76.11 & IV & $8\mathbb N $ & $4\mathbb N $ & 112.265 & IV & $4\mathbb N $ & $2\mathbb N \setminus \{2\}$ & 205.36 & IV & $8\mathbb N $ & $4\mathbb N $ & ~ & ~ & ~ \\ 
77.17 & IV & $4\mathbb N $ & $2\mathbb N $ & 114.281 & IV & $4\mathbb N $ & $2\mathbb N $ & 206.37 & I & $4\mathbb N $ & $2\mathbb N \setminus \{2\}$ & ~ & ~ & ~ \\ 
78.23 & IV & $8\mathbb N $ & $4\mathbb N $ & 122.338 & IV & $4\mathbb N $ & $2\mathbb N $ & 210.55 & IV & $4\mathbb N $ & $2\mathbb N $ & ~ & ~ & ~ \\ 
\hline \hline 
\end{tabular}
